Iterative Supervised Principal Components

In high-dimensional prediction problems, where the number of features may greatly exceed the number of training instances, fully Bayesian approach with a sparsifying prior is known to produce good results but is computationally challenging. To alleviate this computational burden, we propose to use a preprocessing step where we first apply a dimension reduction to the original data to reduce the number of features to something that is computationally conveniently handled by Bayesian methods. To do this, we propose a new dimension reduction technique, called iterative supervised principal components (ISPC), which combines variable screening and dimension reduction and can be considered as an extension to the existing technique of supervised principal components (SPCs). Our empirical evaluations confirm that, although not foolproof, the proposed approach provides very good results on several microarray benchmark datasets with very affordable computation time, and can also be very useful for visualizing high-dimensional data.

==> tikz/acc.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-28 14:24:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (491.44,180.67);
\begin{scope}
\path[clip] (  0.00, 90.34) rectangle ( 48.43,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 90.34) rectangle ( 48.43,180.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 48.43, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 48.43, 90.34);
\end{scope}
\begin{scope}
\path[clip] ( 48.43, 90.34) rectangle (111.71,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.43, 90.34) rectangle (111.71,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 48.43,  0.00) rectangle (111.71, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.43,  0.00) rectangle (111.71, 90.34);
\end{scope}
\begin{scope}
\path[clip] (111.71, 90.34) rectangle (175.00,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.71, 90.34) rectangle (175.00,180.68);
\end{scope}
\begin{scope}
\path[clip] (111.71,  0.00) rectangle (175.00, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.71,  0.00) rectangle (175.00, 90.34);
\end{scope}
\begin{scope}
\path[clip] (175.00, 90.34) rectangle (238.29,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.00, 90.34) rectangle (238.29,180.68);
\end{scope}
\begin{scope}
\path[clip] (175.00,  0.00) rectangle (238.29, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.00,  0.00) rectangle (238.29, 90.34);
\end{scope}
\begin{scope}
\path[clip] (238.29, 90.34) rectangle (301.57,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (238.29, 90.34) rectangle (301.57,180.68);
\end{scope}
\begin{scope}
\path[clip] (238.29,  0.00) rectangle (301.57, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (238.29,  0.00) rectangle (301.57, 90.34);
\end{scope}
\begin{scope}
\path[clip] (301.57, 90.34) rectangle (364.86,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.57, 90.34) rectangle (364.86,180.68);
\end{scope}
\begin{scope}
\path[clip] (301.57,  0.00) rectangle (364.86, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.57,  0.00) rectangle (364.86, 90.34);
\end{scope}
\begin{scope}
\path[clip] (364.86, 90.34) rectangle (428.15,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (364.86, 90.34) rectangle (428.15,180.68);
\end{scope}
\begin{scope}
\path[clip] (364.86,  0.00) rectangle (428.15, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (364.86,  0.00) rectangle (428.15, 90.34);
\end{scope}
\begin{scope}
\path[clip] (428.15, 90.34) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (428.15, 90.34) rectangle (491.44,180.68);
\end{scope}
\begin{scope}
\path[clip] (428.15,  0.00) rectangle (491.44, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (428.15,  0.00) rectangle (491.44, 90.34);
\end{scope}
\begin{scope}
\path[clip] (  8.25,104.92) rectangle ( 42.93,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,107.44) --
	( 42.93,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,121.86) --
	( 42.93,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,136.28) --
	( 42.93,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,150.70) --
	( 42.93,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.77,104.92) --
	( 13.77,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.65,104.92) --
	( 21.65,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.53,104.92) --
	( 29.53,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.41,104.92) --
	( 37.41,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,114.65) --
	( 42.93,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,129.07) --
	( 42.93,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,143.49) --
	( 42.93,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,157.91) --
	( 42.93,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.83,104.92) --
	(  9.83,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.71,104.92) --
	( 17.71,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.59,104.92) --
	( 25.59,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.47,104.92) --
	( 33.47,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.35,104.92) --
	( 41.35,160.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,155.95) {Ridge};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,148.74) {Lasso};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,141.53) {PCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,134.32) {SPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,127.11) {PSPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,119.90) {ISPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,112.69) {ISPCA-naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,105.48) {ISPCA-small};
\end{scope}
\begin{scope}
\path[clip] (  8.25, 14.58) rectangle ( 42.93, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 17.11) --
	( 42.93, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 31.52) --
	( 42.93, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 45.94) --
	( 42.93, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 60.36) --
	( 42.93, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.77, 14.58) --
	( 13.77, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.65, 14.58) --
	( 21.65, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.53, 14.58) --
	( 29.53, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.41, 14.58) --
	( 37.41, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 24.32) --
	( 42.93, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 38.73) --
	( 42.93, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 53.15) --
	( 42.93, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 67.57) --
	( 42.93, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.83, 14.58) --
	(  9.83, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.71, 14.58) --
	( 17.71, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.59, 14.58) --
	( 25.59, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.47, 14.58) --
	( 33.47, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.35, 14.58) --
	( 41.35, 70.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 65.61) {Ridge};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 58.40) {Lasso};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 51.19) {PCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 43.98) {SPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 36.77) {PSPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 29.56) {ISPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 22.36) {ISPCA-naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 15.15) {ISPCA-small};
\end{scope}
\begin{scope}
\path[clip] ( 56.68,104.92) rectangle (106.21,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 56.68,104.92) rectangle (106.21,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68,107.44) --
	(106.21,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68,121.86) --
	(106.21,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68,136.28) --
	(106.21,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68,150.70) --
	(106.21,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.19,104.92) --
	( 70.19,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70,104.92) --
	( 92.70,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68,114.65) --
	(106.21,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68,129.07) --
	(106.21,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68,143.49) --
	(106.21,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68,157.91) --
	(106.21,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93,104.92) --
	( 58.93,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44,104.92) --
	( 81.44,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,104.92) --
	(103.96,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.33,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.42,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.47,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.59,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.54,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.56,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.59,157.91) --
	( 93.59,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.59,157.91) --
	( 69.30,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.30,157.91) --
	( 69.30,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.02,150.70) --
	( 88.02,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.02,150.70) --
	( 64.63,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63,150.70) --
	( 64.63,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35,143.49) --
	( 92.35,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35,143.49) --
	( 68.49,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49,143.49) --
	( 68.49,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,136.28) --
	( 94.47,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,136.28) --
	( 70.47,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47,136.28) --
	( 70.47,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.94,129.07) --
	( 93.94,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.94,129.07) --
	( 68.95,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,129.07) --
	( 68.95,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.33,121.86) --
	( 98.33,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.33,121.86) --
	( 76.85,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.85,121.86) --
	( 76.85,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.05,114.65) --
	( 97.05,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.05,114.65) --
	( 74.03,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.03,114.65) --
	( 74.03,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.89,107.44) --
	( 97.89,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.89,107.44) --
	( 75.24,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.24,107.44) --
	( 75.24,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 76.33,104.92) -- ( 76.33,160.43);
\end{scope}
\begin{scope}
\path[clip] ( 56.68, 14.58) rectangle (106.21, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 56.68, 14.58) rectangle (106.21, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68, 17.11) --
	(106.21, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68, 31.52) --
	(106.21, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68, 45.94) --
	(106.21, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68, 60.36) --
	(106.21, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.19, 14.58) --
	( 70.19, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70, 14.58) --
	( 92.70, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68, 24.32) --
	(106.21, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68, 38.73) --
	(106.21, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68, 53.15) --
	(106.21, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68, 67.57) --
	(106.21, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 14.58) --
	( 58.93, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 14.58) --
	( 81.44, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96, 14.58) --
	(103.96, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.87, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.60, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.06, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.32, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.32, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.92, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.90, 67.57) --
	( 78.90, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.90, 67.57) --
	( 61.41, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.41, 67.57) --
	( 61.41, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.56, 60.36) --
	( 88.56, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.56, 60.36) --
	( 73.87, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.87, 60.36) --
	( 73.87, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.28, 53.15) --
	( 84.28, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.28, 53.15) --
	( 69.45, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.45, 53.15) --
	( 69.45, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 45.94) --
	( 84.83, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 45.94) --
	( 70.37, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 45.94) --
	( 70.37, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.98, 38.73) --
	( 85.98, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.98, 38.73) --
	( 72.15, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.15, 38.73) --
	( 72.15, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.13, 31.52) --
	( 95.13, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.13, 31.52) --
	( 83.50, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.50, 31.52) --
	( 83.50, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.13, 24.32) --
	( 95.13, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.13, 24.32) --
	( 83.50, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.50, 24.32) --
	( 83.50, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.37, 17.11) --
	( 91.37, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.37, 17.11) --
	( 78.47, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.47, 17.11) --
	( 78.47, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.22, 14.58) -- ( 81.22, 70.10);
\end{scope}
\begin{scope}
\path[clip] (119.96,104.92) rectangle (169.50,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (119.96,104.92) rectangle (169.50,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96,107.44) --
	(169.50,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96,121.86) --
	(169.50,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96,136.28) --
	(169.50,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96,150.70) --
	(169.50,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.47,104.92) --
	(133.47,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.99,104.92) --
	(155.99,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,114.65) --
	(169.50,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,129.07) --
	(169.50,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,143.49) --
	(169.50,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,157.91) --
	(169.50,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.21,104.92) --
	(122.21,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73,104.92) --
	(144.73,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.25,104.92) --
	(167.25,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.85,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.79,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.54,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.99,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.87,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.99,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.43,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.81,157.91) --
	(140.81,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.81,157.91) --
	(124.89,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.89,157.91) --
	(124.89,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.38,150.70) --
	(141.38,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.38,150.70) --
	(126.19,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.19,150.70) --
	(126.19,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.36,143.49) --
	(149.36,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.36,143.49) --
	(135.73,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.73,143.49) --
	(135.73,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.96,136.28) --
	(159.96,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.96,136.28) --
	(148.90,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.90,136.28) --
	(148.90,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.67,129.07) --
	(160.67,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.67,129.07) --
	(151.31,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31,129.07) --
	(151.31,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.93,121.86) --
	(162.93,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.93,121.86) --
	(152.80,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.80,121.86) --
	(152.80,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.20,114.65) --
	(156.20,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.20,114.65) --
	(145.78,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.78,114.65) --
	(145.78,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73,107.44) --
	(164.73,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73,107.44) --
	(154.13,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.13,107.44) --
	(154.13,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.79,104.92) -- (133.79,160.43);
\end{scope}
\begin{scope}
\path[clip] (119.96, 14.58) rectangle (169.50, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (119.96, 14.58) rectangle (169.50, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96, 17.11) --
	(169.50, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96, 31.52) --
	(169.50, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96, 45.94) --
	(169.50, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96, 60.36) --
	(169.50, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.47, 14.58) --
	(133.47, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.99, 14.58) --
	(155.99, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96, 24.32) --
	(169.50, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96, 38.73) --
	(169.50, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96, 53.15) --
	(169.50, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96, 67.57) --
	(169.50, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.21, 14.58) --
	(122.21, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73, 14.58) --
	(144.73, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.25, 14.58) --
	(167.25, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.82, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.16, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.98, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.71, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.23, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.51, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.13, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.82, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.56, 67.57) --
	(165.56, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.56, 67.57) --
	(162.09, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09, 67.57) --
	(162.09, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.84, 60.36) --
	(156.84, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.84, 60.36) --
	(151.47, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.47, 60.36) --
	(151.47, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.43, 53.15) --
	(157.43, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.43, 53.15) --
	(152.54, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.54, 53.15) --
	(152.54, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 45.94) --
	(160.54, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 45.94) --
	(156.87, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.87, 45.94) --
	(156.87, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31, 38.73) --
	(160.31, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31, 38.73) --
	(156.14, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.14, 38.73) --
	(156.14, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.06, 31.52) --
	(146.06, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.06, 31.52) --
	(140.95, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.95, 31.52) --
	(140.95, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.49, 24.32) --
	(145.49, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.49, 24.32) --
	(140.77, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.77, 24.32) --
	(140.77, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.76, 17.11) --
	(132.76, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.76, 17.11) --
	(124.88, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.88, 17.11) --
	(124.88, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.16, 14.58) -- (154.16, 70.10);
\end{scope}
\begin{scope}
\path[clip] (183.25,104.92) rectangle (232.79,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (183.25,104.92) rectangle (232.79,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25,107.44) --
	(232.79,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25,121.86) --
	(232.79,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25,136.28) --
	(232.79,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25,150.70) --
	(232.79,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.76,104.92) --
	(196.76,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.28,104.92) --
	(219.28,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25,114.65) --
	(232.79,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25,129.07) --
	(232.79,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25,143.49) --
	(232.79,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25,157.91) --
	(232.79,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.50,104.92) --
	(185.50,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.02,104.92) --
	(208.02,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54,104.92) --
	(230.54,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.89,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.90,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.52,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.40,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.52,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.65,157.91) --
	(219.65,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.65,157.91) --
	(194.13,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.13,157.91) --
	(194.13,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.45,150.70) --
	(226.45,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.45,150.70) --
	(205.35,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.35,150.70) --
	(205.35,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.58,143.49) --
	(214.58,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.58,143.49) --
	(192.45,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.45,143.49) --
	(192.45,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.98,136.28) --
	(227.98,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.98,136.28) --
	(204.95,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.95,136.28) --
	(204.95,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,129.07) --
	(225.01,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,129.07) --
	(197.78,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.78,129.07) --
	(197.78,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45,121.86) --
	(228.45,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45,121.86) --
	(206.73,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.73,121.86) --
	(206.73,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.11,114.65) --
	(223.11,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.11,114.65) --
	(201.93,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.93,114.65) --
	(201.93,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.75,107.44) --
	(227.75,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.75,107.44) --
	(206.30,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.30,107.44) --
	(206.30,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.90,104.92) -- (215.90,160.43);
\end{scope}
\begin{scope}
\path[clip] (183.25, 14.58) rectangle (232.79, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (183.25, 14.58) rectangle (232.79, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25, 17.11) --
	(232.79, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25, 31.52) --
	(232.79, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25, 45.94) --
	(232.79, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25, 60.36) --
	(232.79, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.76, 14.58) --
	(196.76, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.28, 14.58) --
	(219.28, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25, 24.32) --
	(232.79, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25, 38.73) --
	(232.79, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25, 53.15) --
	(232.79, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25, 67.57) --
	(232.79, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.50, 14.58) --
	(185.50, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.02, 14.58) --
	(208.02, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54, 14.58) --
	(230.54, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.12, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.90, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.23, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.94, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.32, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.78, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.78, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.30, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19, 67.57) --
	(222.19, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19, 67.57) --
	(218.04, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.04, 67.57) --
	(218.04, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.56, 60.36) --
	(228.56, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.56, 60.36) --
	(225.24, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.24, 60.36) --
	(225.24, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.87, 53.15) --
	(190.87, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.87, 53.15) --
	(185.60, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.60, 53.15) --
	(185.60, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00, 45.94) --
	(210.00, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00, 45.94) --
	(205.87, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.87, 45.94) --
	(205.87, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.26, 38.73) --
	(208.26, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.26, 38.73) --
	(204.37, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.37, 38.73) --
	(204.37, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.20, 31.52) --
	(211.20, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.20, 31.52) --
	(204.35, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.35, 31.52) --
	(204.35, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18, 24.32) --
	(211.18, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18, 24.32) --
	(204.38, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.38, 24.32) --
	(204.38, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.96, 17.11) --
	(198.96, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.96, 17.11) --
	(189.64, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.64, 17.11) --
	(189.64, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (226.90, 14.58) -- (226.90, 70.10);
\end{scope}
\begin{scope}
\path[clip] (246.54,104.92) rectangle (296.07,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (246.54,104.92) rectangle (296.07,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54,107.44) --
	(296.07,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54,121.86) --
	(296.07,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54,136.28) --
	(296.07,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54,150.70) --
	(296.07,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.05,104.92) --
	(260.05,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.56,104.92) --
	(282.56,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,114.65) --
	(296.07,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,129.07) --
	(296.07,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,143.49) --
	(296.07,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,157.91) --
	(296.07,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79,104.92) --
	(248.79,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31,104.92) --
	(271.31,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.82,104.92) --
	(293.82,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.36,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.05,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.32,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.97,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.16,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.16,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.57,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.56,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.57,157.91) --
	(287.57,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.57,157.91) --
	(275.14,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.14,157.91) --
	(275.14,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.58,150.70) --
	(267.58,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.58,150.70) --
	(252.52,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.52,150.70) --
	(252.52,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.09,143.49) --
	(279.09,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.09,143.49) --
	(267.54,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.54,143.49) --
	(267.54,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.67,136.28) --
	(288.67,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.67,136.28) --
	(277.26,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.26,136.28) --
	(277.26,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.13,129.07) --
	(288.13,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.13,129.07) --
	(276.19,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.19,129.07) --
	(276.19,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.67,121.86) --
	(287.67,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.67,121.86) --
	(276.65,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.65,121.86) --
	(276.65,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.82,114.65) --
	(289.82,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.82,114.65) --
	(279.33,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.33,114.65) --
	(279.33,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.00,107.44) --
	(288.00,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.00,107.44) --
	(277.13,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.13,107.44) --
	(277.13,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (260.05,104.92) -- (260.05,160.43);
\end{scope}
\begin{scope}
\path[clip] (246.54, 14.58) rectangle (296.07, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (246.54, 14.58) rectangle (296.07, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54, 17.11) --
	(296.07, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54, 31.52) --
	(296.07, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54, 45.94) --
	(296.07, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54, 60.36) --
	(296.07, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.05, 14.58) --
	(260.05, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.56, 14.58) --
	(282.56, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 24.32) --
	(296.07, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 38.73) --
	(296.07, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 53.15) --
	(296.07, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 67.57) --
	(296.07, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79, 14.58) --
	(248.79, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31, 14.58) --
	(271.31, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.82, 14.58) --
	(293.82, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.19, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.05, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.32, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.06, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.56, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.56, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.81, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.92, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.24, 67.57) --
	(283.24, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.24, 67.57) --
	(273.13, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.13, 67.57) --
	(273.13, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.07, 60.36) --
	(268.07, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.07, 60.36) --
	(258.03, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.03, 60.36) --
	(258.03, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.18, 53.15) --
	(293.18, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.18, 53.15) --
	(285.46, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.46, 53.15) --
	(285.46, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.18, 45.94) --
	(283.18, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.18, 45.94) --
	(274.94, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.94, 45.94) --
	(274.94, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.90, 38.73) --
	(283.90, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.90, 38.73) --
	(275.22, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.22, 38.73) --
	(275.22, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.19, 31.52) --
	(284.19, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.19, 31.52) --
	(274.93, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.93, 31.52) --
	(274.93, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.53, 24.32) --
	(284.53, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.53, 24.32) --
	(275.09, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.09, 24.32) --
	(275.09, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.63, 17.11) --
	(262.63, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.63, 17.11) --
	(251.21, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.21, 17.11) --
	(251.21, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (263.05, 14.58) -- (263.05, 70.10);
\end{scope}
\begin{scope}
\path[clip] (309.82,104.92) rectangle (359.36,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (309.82,104.92) rectangle (359.36,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82,107.44) --
	(359.36,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82,121.86) --
	(359.36,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82,136.28) --
	(359.36,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82,150.70) --
	(359.36,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.33,104.92) --
	(323.33,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.85,104.92) --
	(345.85,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82,114.65) --
	(359.36,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82,129.07) --
	(359.36,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82,143.49) --
	(359.36,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82,157.91) --
	(359.36,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08,104.92) --
	(312.08,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59,104.92) --
	(334.59,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.11,104.92) --
	(357.11,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.95,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.70,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.24,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.03,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.65,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.65,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.65,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.21,157.91) --
	(347.21,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.21,157.91) --
	(330.68,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.68,157.91) --
	(330.68,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.04,150.70) --
	(334.04,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.04,150.70) --
	(317.36,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.36,150.70) --
	(317.36,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.73,143.49) --
	(351.73,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.73,143.49) --
	(336.76,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.76,143.49) --
	(336.76,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.94,136.28) --
	(352.94,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.94,136.28) --
	(340.85,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.85,136.28) --
	(340.85,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.18,129.07) --
	(354.18,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.18,129.07) --
	(341.88,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.88,129.07) --
	(341.88,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.57,121.86) --
	(353.57,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.57,121.86) --
	(341.73,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.73,121.86) --
	(341.73,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.57,114.65) --
	(353.57,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.57,114.65) --
	(341.73,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.73,114.65) --
	(341.73,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47,107.44) --
	(353.47,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.47,107.44) --
	(341.83,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.83,107.44) --
	(341.83,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.70,104.92) -- (325.70,160.43);
\end{scope}
\begin{scope}
\path[clip] (309.82, 14.58) rectangle (359.36, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (309.82, 14.58) rectangle (359.36, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82, 17.11) --
	(359.36, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82, 31.52) --
	(359.36, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82, 45.94) --
	(359.36, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82, 60.36) --
	(359.36, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.33, 14.58) --
	(323.33, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.85, 14.58) --
	(345.85, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82, 24.32) --
	(359.36, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82, 38.73) --
	(359.36, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82, 53.15) --
	(359.36, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82, 67.57) --
	(359.36, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08, 14.58) --
	(312.08, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59, 14.58) --
	(334.59, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.11, 14.58) --
	(357.11, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.52, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.89, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.61, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.07, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.70, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.62, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.15, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.31, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.85, 67.57) --
	(321.85, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.85, 67.57) --
	(313.18, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.18, 67.57) --
	(313.18, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.93, 60.36) --
	(353.93, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.93, 60.36) --
	(345.84, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.84, 60.36) --
	(345.84, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.79, 53.15) --
	(324.79, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.79, 53.15) --
	(316.44, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.44, 53.15) --
	(316.44, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.38, 45.94) --
	(350.38, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.38, 45.94) --
	(343.76, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.76, 45.94) --
	(343.76, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.59, 38.73) --
	(350.59, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.59, 38.73) --
	(342.80, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.80, 38.73) --
	(342.80, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.76, 31.52) --
	(336.76, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.76, 31.52) --
	(328.49, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.49, 31.52) --
	(328.49, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.23, 24.32) --
	(336.23, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.23, 24.32) --
	(328.08, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.08, 24.32) --
	(328.08, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.72, 17.11) --
	(332.72, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.72, 17.11) --
	(323.90, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.90, 17.11) --
	(323.90, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (349.89, 14.58) -- (349.89, 70.10);
\end{scope}
\begin{scope}
\path[clip] (373.11,104.92) rectangle (422.65,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (373.11,104.92) rectangle (422.65,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11,107.44) --
	(422.65,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11,121.86) --
	(422.65,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11,136.28) --
	(422.65,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11,150.70) --
	(422.65,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.62,104.92) --
	(386.62,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.14,104.92) --
	(409.14,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11,114.65) --
	(422.65,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11,129.07) --
	(422.65,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11,143.49) --
	(422.65,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11,157.91) --
	(422.65,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36,104.92) --
	(375.36,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88,104.92) --
	(397.88,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40,104.92) --
	(420.40,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.14,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.05,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.87,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.36,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.61,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.75,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.43,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.15,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.45,157.91) --
	(417.45,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.45,157.91) --
	(404.83,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.83,157.91) --
	(404.83,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.88,150.70) --
	(389.88,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.88,150.70) --
	(378.22,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.22,150.70) --
	(378.22,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.04,143.49) --
	(420.04,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.04,143.49) --
	(409.71,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.71,143.49) --
	(409.71,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.33,136.28) --
	(418.33,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.33,136.28) --
	(406.38,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.38,136.28) --
	(406.38,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.06,129.07) --
	(420.06,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.06,129.07) --
	(409.16,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.16,129.07) --
	(409.16,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.11,121.86) --
	(417.11,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.11,121.86) --
	(404.38,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.38,121.86) --
	(404.38,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.97,114.65) --
	(416.97,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.97,114.65) --
	(403.88,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.88,114.65) --
	(403.88,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.92,107.44) --
	(398.92,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.92,107.44) --
	(385.37,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.37,107.44) --
	(385.37,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (384.05,104.92) -- (384.05,160.43);
\end{scope}
\begin{scope}
\path[clip] (373.11, 14.58) rectangle (422.65, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (373.11, 14.58) rectangle (422.65, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11, 17.11) --
	(422.65, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11, 31.52) --
	(422.65, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11, 45.94) --
	(422.65, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11, 60.36) --
	(422.65, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.62, 14.58) --
	(386.62, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.14, 14.58) --
	(409.14, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11, 24.32) --
	(422.65, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11, 38.73) --
	(422.65, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11, 53.15) --
	(422.65, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11, 67.57) --
	(422.65, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36, 14.58) --
	(375.36, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88, 14.58) --
	(397.88, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40, 14.58) --
	(420.40, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.77, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.44, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.85, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.44, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.70, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.95, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.94, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.57, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.81, 67.57) --
	(404.81, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.81, 67.57) --
	(394.74, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.74, 67.57) --
	(394.74, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.39, 60.36) --
	(388.39, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.39, 60.36) --
	(378.49, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.49, 60.36) --
	(378.49, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.33, 53.15) --
	(405.33, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.33, 53.15) --
	(396.37, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.37, 53.15) --
	(396.37, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.73, 45.94) --
	(415.73, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.73, 45.94) --
	(407.15, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.15, 45.94) --
	(407.15, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93, 38.73) --
	(417.93, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93, 38.73) --
	(409.46, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.46, 38.73) --
	(409.46, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.29, 31.52) --
	(414.29, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.29, 31.52) --
	(405.61, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.61, 31.52) --
	(405.61, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.27, 24.32) --
	(410.27, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.27, 24.32) --
	(401.60, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.60, 24.32) --
	(401.60, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.12, 17.11) --
	(397.12, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.12, 17.11) --
	(388.02, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.02, 17.11) --
	(388.02, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (383.44, 14.58) -- (383.44, 70.10);
\end{scope}
\begin{scope}
\path[clip] (436.40,104.92) rectangle (485.94,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (436.40,104.92) rectangle (485.94,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.40,107.44) --
	(485.94,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.40,121.86) --
	(485.94,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.40,136.28) --
	(485.94,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.40,150.70) --
	(485.94,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.91,104.92) --
	(449.91,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (472.43,104.92) --
	(472.43,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,114.65) --
	(485.94,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,129.07) --
	(485.94,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,143.49) --
	(485.94,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,157.91) --
	(485.94,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.65,104.92) --
	(438.65,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.17,104.92) --
	(461.17,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.68,104.92) --
	(483.68,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.47,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.86,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.20,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.98,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.31,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.70,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.79,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.82,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.82,157.91) --
	(475.82,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.82,157.91) --
	(461.12,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.12,157.91) --
	(461.12,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.82,150.70) --
	(476.82,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.82,150.70) --
	(458.91,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.91,150.70) --
	(458.91,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.00,143.49) --
	(472.00,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.00,143.49) --
	(454.39,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.39,143.49) --
	(454.39,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.41,136.28) --
	(469.41,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.41,136.28) --
	(454.54,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.54,136.28) --
	(454.54,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.35,129.07) --
	(479.35,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.35,129.07) --
	(463.27,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.27,129.07) --
	(463.27,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.34,121.86) --
	(465.34,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.34,121.86) --
	(448.07,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.07,121.86) --
	(448.07,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.16,114.65) --
	(456.16,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.16,114.65) --
	(441.43,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.43,114.65) --
	(441.43,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.87,107.44) --
	(458.87,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.87,107.44) --
	(442.77,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.77,107.44) --
	(442.77,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (467.86,104.92) -- (467.86,160.43);
\end{scope}
\begin{scope}
\path[clip] (436.40, 14.58) rectangle (485.94, 70.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (436.40, 14.58) rectangle (485.94, 70.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93,102.17) --
	( 58.93,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44,102.17) --
	( 81.44,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,102.17) --
	(103.96,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 58.93, 95.84) {0.86};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 81.44, 95.84) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (103.96, 95.84) {0.94};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 11.83) --
	( 58.93, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 11.83) --
	( 81.44, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96, 11.83) --
	(103.96, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 58.93,  5.50) {0.92};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 81.44,  5.50) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (103.96,  5.50) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.21,102.17) --
	(122.21,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73,102.17) --
	(144.73,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.25,102.17) --
	(167.25,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (122.21, 95.84) {0.68};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (144.73, 95.84) {0.80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.25, 95.84) {0.92};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.21, 11.83) --
	(122.21, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73, 11.83) --
	(144.73, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.25, 11.83) --
	(167.25, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (122.21,  5.50) {0.92};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (144.73,  5.50) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.25,  5.50) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.50,102.17) --
	(185.50,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.02,102.17) --
	(208.02,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54,102.17) --
	(230.54,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (185.50, 95.84) {0.86};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (208.02, 95.84) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (230.54, 95.84) {0.94};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.50, 11.83) --
	(185.50, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.02, 11.83) --
	(208.02, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54, 11.83) --
	(230.54, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (185.50,  5.50) {0.82};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (208.02,  5.50) {0.87};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (230.54,  5.50) {0.92};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79,102.17) --
	(248.79,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31,102.17) --
	(271.31,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.82,102.17) --
	(293.82,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.79, 95.84) {0.82};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (271.31, 95.84) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (293.82, 95.84) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79, 11.83) --
	(248.79, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31, 11.83) --
	(271.31, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.82, 11.83) --
	(293.82, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.79,  5.50) {0.68};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (271.31,  5.50) {0.77};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (293.82,  5.50) {0.86};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08,102.17) --
	(312.08,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59,102.17) --
	(334.59,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.11,102.17) --
	(357.11,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (312.08, 95.84) {0.78};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (334.59, 95.84) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (357.11, 95.84) {0.92};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08, 11.83) --
	(312.08, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59, 11.83) --
	(334.59, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.11, 11.83) --
	(357.11, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (312.08,  5.50) {0.86};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (334.59,  5.50) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (357.11,  5.50) {0.94};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36,102.17) --
	(375.36,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88,102.17) --
	(397.88,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40,102.17) --
	(420.40,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (375.36, 95.84) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (397.88, 95.84) {0.64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (420.40, 95.84) {0.78};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36, 11.83) --
	(375.36, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88, 11.83) --
	(397.88, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40, 11.83) --
	(420.40, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (375.36,  5.50) {0.82};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (397.88,  5.50) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (420.40,  5.50) {0.88};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.65,102.17) --
	(438.65,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.17,102.17) --
	(461.17,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.68,102.17) --
	(483.68,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (438.65, 95.84) {0.62};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (461.17, 95.84) {0.68};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (483.68, 95.84) {0.74};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 81.44,168.00) {Ovarian};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 81.44, 78.64) {Lung-5c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (144.73,168.00) {Colon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (144.73, 77.67) {Basehock};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.02,168.00) {Prostate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.02, 77.67) {PCMac};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (271.31,168.00) {Leukemia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (271.31, 77.67) {Arcene};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (334.59,168.00) {Glioma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (334.59, 77.67) {Dexter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (397.88,168.00) {Glioma-4c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (397.88, 78.64) {Average};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (461.17,168.98) {Lung};
\end{scope}
\end{tikzpicture}


==> tikz/datavis2c.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-28 12:48:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (491.44,209.58);
\begin{scope}
\path[clip] (  0.00,134.95) rectangle ( 24.06,209.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,134.95) rectangle ( 24.06,209.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 73.80) rectangle ( 24.06,134.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 73.80) rectangle ( 24.06,134.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 24.06, 73.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 24.06, 73.80);
\end{scope}
\begin{scope}
\path[clip] ( 24.06,134.95) rectangle (105.07,209.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 24.06,134.95) rectangle (105.07,209.58);
\end{scope}
\begin{scope}
\path[clip] ( 24.06, 73.80) rectangle (105.07,134.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 24.06, 73.80) rectangle (105.07,134.95);
\end{scope}
\begin{scope}
\path[clip] ( 24.06,  0.00) rectangle (105.07, 73.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 24.06,  0.00) rectangle (105.07, 73.80);
\end{scope}
\begin{scope}
\path[clip] (105.07,134.95) rectangle (171.68,209.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.07,134.95) rectangle (171.68,209.58);
\end{scope}
\begin{scope}
\path[clip] (105.07, 73.80) rectangle (171.68,134.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.07, 73.80) rectangle (171.68,134.95);
\end{scope}
\begin{scope}
\path[clip] (105.07,  0.00) rectangle (171.68, 73.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.07,  0.00) rectangle (171.68, 73.80);
\end{scope}
\begin{scope}
\path[clip] (171.68,134.95) rectangle (236.63,209.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.68,134.95) rectangle (236.63,209.58);
\end{scope}
\begin{scope}
\path[clip] (171.68, 73.80) rectangle (236.63,134.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.68, 73.80) rectangle (236.63,134.95);
\end{scope}
\begin{scope}
\path[clip] (171.68,  0.00) rectangle (236.63, 73.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.68,  0.00) rectangle (236.63, 73.80);
\end{scope}
\begin{scope}
\path[clip] (236.63,134.95) rectangle (303.25,209.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.63,134.95) rectangle (303.25,209.58);
\end{scope}
\begin{scope}
\path[clip] (236.63, 73.80) rectangle (303.25,134.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.63, 73.80) rectangle (303.25,134.95);
\end{scope}
\begin{scope}
\path[clip] (236.63,  0.00) rectangle (303.25, 73.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.63,  0.00) rectangle (303.25, 73.80);
\end{scope}
\begin{scope}
\path[clip] (303.25,134.95) rectangle (365.98,209.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (303.25,134.95) rectangle (365.98,209.58);
\end{scope}
\begin{scope}
\path[clip] (303.25, 73.80) rectangle (365.98,134.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (303.25, 73.80) rectangle (365.98,134.95);
\end{scope}
\begin{scope}
\path[clip] (303.25,  0.00) rectangle (365.98, 73.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (303.25,  0.00) rectangle (365.98, 73.80);
\end{scope}
\begin{scope}
\path[clip] (365.98,134.95) rectangle (428.71,209.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (365.98,134.95) rectangle (428.71,209.58);
\end{scope}
\begin{scope}
\path[clip] (365.98, 73.80) rectangle (428.71,134.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (365.98, 73.80) rectangle (428.71,134.95);
\end{scope}
\begin{scope}
\path[clip] (365.98,  0.00) rectangle (428.71, 73.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (365.98,  0.00) rectangle (428.71, 73.80);
\end{scope}
\begin{scope}
\path[clip] (428.71,134.95) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (428.71,134.95) rectangle (491.44,209.58);
\end{scope}
\begin{scope}
\path[clip] (428.71, 73.80) rectangle (491.44,134.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (428.71, 73.80) rectangle (491.44,134.95);
\end{scope}
\begin{scope}
\path[clip] (428.71,  0.00) rectangle (491.44, 73.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (428.71,  0.00) rectangle (491.44, 73.80);
\end{scope}
\begin{scope}
\path[clip] (  2.75,148.84) rectangle ( 24.06,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,154.06) --
	( 24.06,154.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,164.50) --
	( 24.06,164.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,174.94) --
	( 24.06,174.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,185.38) --
	( 24.06,185.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  6.14,148.84) --
	(  6.14,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 10.98,148.84) --
	( 10.98,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.82,148.84) --
	( 15.82,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.67,148.84) --
	( 20.67,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,148.84) --
	( 24.06,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,159.28) --
	( 24.06,159.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,169.72) --
	( 24.06,169.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,180.16) --
	( 24.06,180.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,190.60) --
	( 24.06,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  3.72,148.84) --
	(  3.72,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.56,148.84) --
	(  8.56,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.40,148.84) --
	( 13.40,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.25,148.84) --
	( 18.25,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.09,148.84) --
	( 23.09,190.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 15.85,169.72) {PCA};
\end{scope}
\begin{scope}
\path[clip] (  2.75, 87.69) rectangle ( 24.06,129.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 92.91) --
	( 24.06, 92.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,103.35) --
	( 24.06,103.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,113.79) --
	( 24.06,113.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,124.23) --
	( 24.06,124.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  6.14, 87.69) --
	(  6.14,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 10.98, 87.69) --
	( 10.98,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.82, 87.69) --
	( 15.82,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.67, 87.69) --
	( 20.67,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 87.69) --
	( 24.06, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 98.13) --
	( 24.06, 98.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,108.57) --
	( 24.06,108.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,119.01) --
	( 24.06,119.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,129.45) --
	( 24.06,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  3.72, 87.69) --
	(  3.72,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.56, 87.69) --
	(  8.56,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.40, 87.69) --
	( 13.40,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.25, 87.69) --
	( 18.25,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.09, 87.69) --
	( 23.09,129.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 15.85,108.57) {SPCA};
\end{scope}
\begin{scope}
\path[clip] (  2.75, 26.54) rectangle ( 24.06, 68.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 31.76) --
	( 24.06, 31.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 42.20) --
	( 24.06, 42.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 52.64) --
	( 24.06, 52.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 63.08) --
	( 24.06, 63.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  6.14, 26.54) --
	(  6.14, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 10.98, 26.54) --
	( 10.98, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.82, 26.54) --
	( 15.82, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.67, 26.54) --
	( 20.67, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 26.54) --
	( 24.06, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 36.98) --
	( 24.06, 36.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 47.42) --
	( 24.06, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 57.86) --
	( 24.06, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 68.30) --
	( 24.06, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  3.72, 26.54) --
	(  3.72, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.56, 26.54) --
	(  8.56, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.40, 26.54) --
	( 13.40, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.25, 26.54) --
	( 18.25, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.09, 26.54) --
	( 23.09, 68.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 15.85, 47.42) {ISPCA};
\end{scope}
\begin{scope}
\path[clip] ( 56.95,148.84) rectangle ( 99.57,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 56.95,148.84) rectangle ( 99.57,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95,154.69) --
	( 99.57,154.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95,162.60) --
	( 99.57,162.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95,170.51) --
	( 99.57,170.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95,178.42) --
	( 99.57,178.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95,186.33) --
	( 99.57,186.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.85,148.84) --
	( 64.85,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.77,148.84) --
	( 76.77,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.69,148.84) --
	( 88.69,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,150.74) --
	( 99.57,150.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,158.65) --
	( 99.57,158.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,166.55) --
	( 99.57,166.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,174.46) --
	( 99.57,174.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,182.37) --
	( 99.57,182.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,190.28) --
	( 99.57,190.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89,148.84) --
	( 58.89,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.81,148.84) --
	( 70.81,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.73,148.84) --
	( 82.73,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65,148.84) --
	( 94.65,190.60);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.21,183.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15,182.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.41,180.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.96,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.65,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.65,182.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.54,182.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.33,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.49,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.54,181.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60,182.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.57,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.43,182.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39,182.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.95,181.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.23,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.73,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.19,185.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.32,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.05,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.71,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.67,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.76,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.72,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.77,182.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.55,183.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.80,182.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.23,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.48,182.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43,182.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.41,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.03,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.20,182.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.15,182.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.18,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.45,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.28,183.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.33,182.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.80,182.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.71,182.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.86,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.32,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.24,182.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.86,182.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.61,183.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.14,182.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.47,182.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07,182.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.48,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35,182.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.60,183.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.48,151.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.92,182.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.40,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.90,180.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17,182.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.06,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.69,182.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.94,182.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.71,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.66,182.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.85,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.06,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.58,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.29,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.61,182.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.65,182.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.43,182.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.14,182.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.92,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.62,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.29,183.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.98,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.27,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.22,183.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.70,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.91,181.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.47,181.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.07,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11,182.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.96,183.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.17,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.74,182.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.23,182.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.93,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.74,183.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.36,176.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.49,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.78,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.29,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.58,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.80,182.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 58.59,123.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.43,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.46,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.05,183.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.23,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.42,183.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.85,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.15,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.30,183.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.91,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.61,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.80,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.00,182.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.11,178.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.75,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.55,182.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04,182.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.79,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.29,182.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.33,181.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.93,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.82,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.67,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.76,182.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.71,183.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.74,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.98,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.00,182.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.59,182.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.88,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.09,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.58,178.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.77,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.96,183.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.12,182.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.09,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.76,174.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.20,182.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.17,183.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.65,183.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.40,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.82,182.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.35,183.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.24,182.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.57,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.73,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.79,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.01,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.83,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.09,182.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.14,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.36,183.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.83,182.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15,182.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.93,182.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.58,180.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.55,182.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.94,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.29,182.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.65,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.07,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.56,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.40,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.20,182.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10,182.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.91,182.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.69,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.69,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.51,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92,182.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.22,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.18,183.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.06,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.20,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.88,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.89,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.35,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.58,182.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.01,173.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.89,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.48,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.06,182.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.46,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.29,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.98,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.07,183.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.95,183.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.55,182.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.60,169.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.63,182.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.46,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.30,182.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.49,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.69,181.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.04,183.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.88,183.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.35,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.92,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.03,183.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.20,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.93,182.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.26,182.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87,182.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.83,182.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.49,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.86,182.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31,182.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.03,182.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.90,183.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.61,181.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.07,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.70,182.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.61,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.82,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.54,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.18,182.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.27,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.86,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.31,182.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.53,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.91,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.11,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.87,182.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.24,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.07,182.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.65,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.83,182.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.56,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.38,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.71,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.20,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.87,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.61,182.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.36,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.36,169.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.54,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.51,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.77,183.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.65,181.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60,182.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.30,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.49,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.95,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.50,182.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.69,182.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.98,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.70,182.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.17,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.77,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25,182.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.53,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.50,182.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30,182.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.57,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.38,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.77,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.70,182.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.58,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.77,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.81,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.86,182.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.49,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91,182.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.99,182.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.11,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.28,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.08,182.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.76,180.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.83,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.99,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.84,183.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10,182.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.06,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.86,182.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.19,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.76,182.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.33,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.73,182.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.24,172.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.02,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.97,182.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.96,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.58,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.69,182.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.13,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.99,182.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.80,182.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.91,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.47,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.43,182.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.39,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.70,182.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.31,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.72,182.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.45,182.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.76,183.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.05,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.71,182.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.85,182.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.38,182.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.88,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.91,182.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.36,182.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.98,183.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.50,182.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.04,182.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.06,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.30,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.91,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.40,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75,182.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.46,183.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.87,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.67,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.70,182.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.78,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.94,182.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.68,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42,182.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.32,182.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.86,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.71,182.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.95,182.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.08,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.78,182.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.68,182.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.89,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.48,182.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.22,182.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.40,182.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.26,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.62,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.73,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.66,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.28,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.09,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.40,183.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.00,181.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.37,182.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.40,174.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.75,183.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.34,181.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.01,182.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.15,182.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.98,182.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.86,182.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.03,182.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.61,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.91,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.13,182.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.08,182.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.10,182.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.42,183.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.93,182.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.60,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.79,182.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.34,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.09,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.07,183.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.18,183.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.91,181.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.72,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.25,182.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.83,182.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.98,182.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.14,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.12,182.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.58,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.07,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.19,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.29,183.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.65,182.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.49,182.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.16,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.88,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.44,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.71,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.99,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.09,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.07,182.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.04,180.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.72,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.19,182.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.72,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.69,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.74,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.67,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.06,182.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.58,182.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.21,182.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.76,183.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.79,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.47,182.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.09,183.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.83,182.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.47,182.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.01,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.71,182.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04,182.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.70,182.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.93,182.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08,182.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.93,176.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.94,182.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.25,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.29,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.60,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.39,182.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.72,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.91,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.81,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.89,183.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.13,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.21,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.46,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.99,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.34,183.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.59,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.27,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.50,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.29,182.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.18,182.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.50,183.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40,182.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.61,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.56,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.51,182.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.62,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.25,182.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.67,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.55,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.46,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.52,182.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.73,182.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.44,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.59,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16,182.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.91,182.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.66,179.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.01,182.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.44,182.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.12,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.11,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.04,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.93,182.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.73,182.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.93,182.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.00,183.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.00,183.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.01,182.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.23,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.69,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.36,182.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.74,182.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.74,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.94,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.03,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.96,183.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.55,182.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.85,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.98,184.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.02,182.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.41,182.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.90,182.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.22,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.02,180.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.57,181.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.80,182.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.56,182.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.83,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.07,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.55,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.61,182.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.77,182.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.34,182.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.75,182.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.51,183.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.84,182.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.48,182.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.18,183.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.54,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.42,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.70,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 69.26,169.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.49,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.91,183.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.93,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.40,182.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.99,182.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.35,183.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.63,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.70,181.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89,182.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.66,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.00,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.68,183.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.77,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.80,182.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.31,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.57,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.27,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.62,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.04,183.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.86,181.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.93,182.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.12,182.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.73,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.70,182.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.24,181.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.71,182.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88,182.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.82,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.97,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.32,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.85,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13,182.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.82,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24,182.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.28,180.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.70,182.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.58,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.13,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.29,181.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.03,182.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.57,182.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.88,183.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.49,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.65,182.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.30,183.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.09,182.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21,182.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.60,183.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.75,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.34,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.70,181.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02,182.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.18,183.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.65,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.68,182.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.69,182.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.58,181.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.89,182.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.12,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.42,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.09,182.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.46,182.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.41,182.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.14,180.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.29,182.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.03,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.25,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.45,182.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.63,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.57,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.79,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.61,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.29,182.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.98,182.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17,182.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.82,182.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.76,183.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.39,183.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.34,172.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.08,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.38,182.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.70,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.09,182.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.45,183.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.46,182.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.70,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.09,182.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.64,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.37,182.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.09,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.01,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30,182.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.13,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45,182.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.09,182.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.01,182.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60,182.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.73,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.79,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.99,182.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96,182.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.32,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.25,181.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.28,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.07,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.82,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.46,182.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.79,183.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.62,181.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.62,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.26,182.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.93,182.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.48,181.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.87,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 73.64,181.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.05,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.19,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.60,183.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.58,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.87,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.51,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.07,182.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.03,182.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.74,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81,182.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92,182.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.82,182.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.89,182.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.76,182.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.52,182.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23,182.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.76,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.47,182.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73,182.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.26,183.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.94,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.70,182.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.04,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.17,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.27,181.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.95,183.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.44,182.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.91,183.11) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.82,182.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.97,183.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.09,183.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.42,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.79,182.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.26,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28,182.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.38,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.70,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.80,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.52,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.62,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.41,182.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02,182.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.33,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.79,182.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.59,182.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.06,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43,182.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.98,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.44,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.56,182.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.00,181.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.33,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.19,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.43,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.65,182.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.63,182.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.80,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.01,183.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.65,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42,182.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.28,182.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.08,183.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.98,182.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.02,182.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.36,183.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.13,182.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.69,182.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.51,182.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.53,183.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.26,182.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41,182.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.31,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43,182.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.70,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.34,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.90,182.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.80,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.44,182.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.45,180.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.41,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.63,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95,182.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.06,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.06,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.56,182.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.90,183.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.38,182.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.23,182.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.87,182.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60,182.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.87,182.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.51,182.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.71,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.44,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.95,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.04,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.02,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.64,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.62,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.32,182.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.76,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95,182.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.07,182.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.70,182.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36,182.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.51,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.43,182.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.79,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.71,182.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.37,182.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.52,182.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.02,183.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.22,183.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.99,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.52,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.68,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81,182.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.49,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.01,182.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.60,182.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.13,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.77,182.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.39,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.43,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.45,182.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.64,175.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.43,182.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.30,183.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.81,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.40,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.43,183.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10,182.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.48,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.97,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.50,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.64,179.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.36,183.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.68,181.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.00,182.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.32,182.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40,182.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95,182.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.73,182.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.58,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.20,182.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.27,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.01,182.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.46,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.83,182.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.94,182.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.52,182.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.21,182.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.77,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60,182.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.03,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.31,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.65,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.23,183.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23,182.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.74,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.50,183.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10,182.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.84,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.03,183.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.50,182.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.21,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.57,182.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.56,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.92,182.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.75,182.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.17,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.31,183.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.41,183.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.97,182.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.01,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.24,182.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.71,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.01,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.49,183.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.86,182.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.22,182.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.51,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.78,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.05,183.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.04,182.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.85,173.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.86,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.89,182.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.27,183.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.90,182.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.48,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 68.35,181.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.02,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.61,182.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80,182.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.19,182.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.09,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.13,182.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.19,182.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.65,183.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.75,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.08,183.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.90,183.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.85,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.88,182.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02,182.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00,182.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.85,182.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.63,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.23,182.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.38,182.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.01,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.90,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.65,182.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.93,182.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.14,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.93,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.69,182.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.69,182.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.95,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.29,182.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.87,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.29,182.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.99,183.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25,182.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.18,182.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.91,183.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.24,183.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.68,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.02,181.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10,182.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24,182.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.86,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.47,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.02,183.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.87,182.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.86,182.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.67,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.27,182.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.67,183.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39,182.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.50,182.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.51,182.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.85,182.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.18,169.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.89,182.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45,182.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.44,183.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.97,183.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.28,183.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.19,182.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40,182.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.30,174.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.49,182.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.90,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.33,182.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.97,183.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.04,173.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.90,183.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16,182.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.04,182.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.73,182.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.75,183.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.66,182.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.59,182.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26,182.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.12,182.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.62,182.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.16,182.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.26,182.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.46,183.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.79,182.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73,182.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.72,182.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.27,182.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.86,176.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.48,182.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.74,182.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.43,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.94,181.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.56,182.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.32,183.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.62,182.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43,182.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.22,182.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.21,182.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 97.54,182.71) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] ( 56.95, 87.69) rectangle ( 99.57,129.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 56.95, 87.69) rectangle ( 99.57,129.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95, 89.59) --
	( 99.57, 89.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95,102.24) --
	( 99.57,102.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95,114.90) --
	( 99.57,114.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95,127.55) --
	( 99.57,127.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.85, 87.69) --
	( 64.85,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.77, 87.69) --
	( 76.77,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.69, 87.69) --
	( 88.69,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 95.92) --
	( 99.57, 95.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,108.57) --
	( 99.57,108.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,121.22) --
	( 99.57,121.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 87.69) --
	( 58.89,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.81, 87.69) --
	( 70.81,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.73, 87.69) --
	( 82.73,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 87.69) --
	( 94.65,129.45);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.20, 96.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.00, 95.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.72, 95.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.57, 95.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03, 95.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.06,100.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.76, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.68, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.66, 96.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.45, 95.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.13, 95.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02, 95.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.82, 95.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.58, 95.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.55, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 95.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.36, 95.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.51, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.60, 95.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60, 95.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87, 95.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.37, 95.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.94, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.45, 95.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.17, 95.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.79, 95.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.35, 93.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.79, 93.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.14, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88, 95.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.31, 95.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.47, 95.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00, 95.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.45, 95.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.64, 95.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.00, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78, 95.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.34, 95.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.63, 95.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.54, 95.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.72, 96.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.49, 95.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73, 95.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.12, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.10, 96.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.12, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.73, 95.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.29, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.87, 95.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.31, 95.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.96, 95.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.76, 95.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.20, 95.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.59, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.18, 96.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.74, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.67, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.87, 96.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.51, 95.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.95, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.23, 94.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.97, 97.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.47, 97.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.43, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.32, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.76, 96.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.29, 95.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89, 95.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.17, 96.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.49, 95.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.48,104.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.10, 97.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.43, 96.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.31, 92.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.99, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.70, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.79, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.49, 95.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.53, 95.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.12, 93.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75, 95.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.72, 95.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.66, 95.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.22, 95.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.21, 95.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.70, 94.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.09, 95.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88, 95.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.01, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.80, 95.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.17, 96.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.06, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.43, 95.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.18, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.56, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.93, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.91, 95.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.29, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.54, 98.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.94, 96.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.62, 95.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91, 95.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.85, 95.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.59, 99.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.01, 91.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.70, 96.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25, 95.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.20, 96.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.36, 95.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.51, 95.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.59, 96.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.48, 95.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 64.43,126.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.47, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.12, 95.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.72, 96.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.36, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.46, 95.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.25, 96.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.91, 95.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03, 95.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.47, 97.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.00, 95.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.93, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.50, 95.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.16, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02, 95.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.95, 96.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.12,103.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.07, 95.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.72, 96.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.94, 95.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.18, 96.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.03, 94.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.99, 95.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.97, 95.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.55, 95.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.44, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.18, 96.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.56, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.05, 95.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.07, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45, 95.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.42, 95.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.29, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.96, 95.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.89, 95.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.25, 95.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.40, 95.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.87, 95.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.94, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.89, 95.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.79, 95.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.12, 95.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.18, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.52, 95.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.38, 95.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.50, 95.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.66, 95.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02, 95.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.93, 95.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.51, 95.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.73, 96.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.55, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.72, 95.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.91, 95.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.69, 95.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89, 95.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25, 95.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.42, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.36, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80, 95.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25, 95.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.82, 95.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 96.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.70, 95.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.39, 95.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.18, 95.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.74, 95.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.07, 98.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.54, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.61, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.25, 96.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.38, 96.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.46, 95.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31, 95.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.57, 96.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.07, 95.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.93, 95.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40, 95.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.69,105.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15, 95.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13, 95.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.50, 96.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.66, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.19, 95.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.99, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.86, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.13, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.99, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.46, 96.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.50, 95.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.40, 96.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.52, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.92, 95.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.45, 95.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.31, 96.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.29, 96.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.79, 95.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.76, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.40, 94.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.27, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.06, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.55, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.86, 95.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.14, 93.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.96, 95.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.85, 95.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.07, 96.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.63, 96.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.72, 95.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.39, 96.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.02, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.26, 95.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.87,113.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.45, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77, 95.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.88, 96.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.31, 95.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.78, 95.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.05, 95.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.45, 97.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.70, 95.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.52, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.33, 95.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.24, 95.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.45, 95.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.95, 94.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.79, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.01, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.78,103.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.27, 95.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.67, 96.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39, 95.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.98, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 64.14,126.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45, 95.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.18, 95.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.14, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.54, 95.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.59, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.06, 95.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.44, 95.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.48, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.30, 96.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41, 95.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60, 95.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.71, 95.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.21, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.24, 92.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.40, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16, 95.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.37, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.29, 95.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60, 95.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.51, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.64, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16, 95.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.64, 96.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.33, 95.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 64.43,126.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.35, 95.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.29, 96.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88, 95.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.76, 95.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.48, 96.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.55, 95.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.40, 95.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13, 95.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.72, 95.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.56, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.46, 96.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.10, 95.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.14, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.12, 95.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.27, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.72, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.45,102.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35, 95.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.70, 95.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95, 95.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.81, 94.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80, 95.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35, 95.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.78, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.13, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.61, 96.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.03, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.90,109.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.52, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.89, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.56, 96.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.42, 96.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.49, 95.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.03, 95.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.54, 95.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.83, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.87, 96.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.40, 99.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.57, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.09, 95.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.37, 95.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.61, 94.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16, 95.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88, 95.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.59, 96.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75, 95.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.90, 95.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.62, 96.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16, 95.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.67, 96.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.40, 94.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.00, 95.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.79, 96.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.84, 95.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.45, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.78, 97.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.86, 94.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.71, 95.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.56, 95.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.71, 95.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.36, 95.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.53, 95.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.36, 95.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.33, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.68, 96.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.29, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.17, 98.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.27, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.36, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.44, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.54, 95.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.20, 96.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.72, 95.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.73, 96.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.71, 95.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.91, 95.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.50, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.38, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.28, 95.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.28, 95.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.61, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.98, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91, 95.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.89,111.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.06, 90.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.99, 95.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.13, 95.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.69, 95.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.21, 95.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.09, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.25, 95.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.51, 95.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.66, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.28, 94.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.65, 95.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.32, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.54, 95.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.81, 95.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.98, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.10, 95.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.86, 95.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73, 94.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.33, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03, 95.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.22, 95.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.14, 95.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.17, 98.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39, 95.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.44, 95.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13, 95.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.84, 95.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.86, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.94, 95.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.57, 98.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41, 95.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.37, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.53, 98.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.09, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.42, 95.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.31, 96.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.61, 95.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.52, 96.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.63, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02, 95.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.50, 95.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.99, 95.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.65, 95.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.66, 96.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.46, 95.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.66, 95.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.47, 95.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.84, 95.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.60, 95.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.13, 95.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.58, 95.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.27, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.18, 95.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.90, 95.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.63, 96.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.98, 95.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.66, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.99, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75, 95.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.01, 95.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.70, 95.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60, 95.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.30, 95.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.90,105.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.88, 95.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.79, 94.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.78, 95.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.02, 98.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.90, 95.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.33, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.82, 95.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.85, 96.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.34, 95.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.73, 96.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.14, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.23, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.14, 95.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.47, 96.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.68, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.30, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.39, 95.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.66, 97.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.30, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.52, 96.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.98, 98.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.42, 95.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.43, 96.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13, 95.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.56, 95.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.85, 95.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.98, 95.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.60, 96.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.90, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.98, 96.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.14, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.24, 95.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.29, 95.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.48, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.13, 93.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.77, 96.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.48, 95.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.18, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.52, 96.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.97, 95.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96, 95.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.01, 95.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78, 95.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.38, 93.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.37, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.66, 96.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.78, 95.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.27, 95.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96, 95.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.39, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.76, 95.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 95.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96, 95.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.50, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.53,105.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.66, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16, 95.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.79, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.36, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.98, 95.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.49, 96.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.68, 95.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.10, 95.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.11, 96.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.48, 95.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.51, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.15, 95.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.96,108.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.68, 95.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.07, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.61, 99.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.25, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.12, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.36, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.44, 95.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 95.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.75, 95.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.09, 95.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.35, 99.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.69, 95.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.42, 95.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.29, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.74, 95.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 68.23,121.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.07, 95.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.69, 95.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87, 95.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.25, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.84, 95.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.40, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.53, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.83, 95.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.55, 96.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.97, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.05, 95.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.95, 96.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.77, 95.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.49, 95.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.67, 95.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.89, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.71, 95.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.84, 95.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.00, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.45, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.76, 95.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.55, 95.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.83, 95.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.77, 94.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.02, 95.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.48, 95.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.34, 96.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.09, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.38, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.01, 96.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.40, 95.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.92, 95.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.14, 97.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.57, 95.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.17, 95.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.13, 96.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.22, 95.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.59, 96.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.18, 95.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.08, 94.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.49, 95.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.03, 93.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.09, 95.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.32, 95.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.61, 95.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.97, 95.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.38, 95.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80, 95.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.14, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.46, 95.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.33, 96.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.42, 95.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.12, 95.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.73, 95.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.14, 95.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.64, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.66, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.15, 96.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.70, 95.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.10, 95.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.55, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.34, 95.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.38, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.45, 95.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.38, 92.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.29, 95.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.94, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.03, 93.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 70.63,118.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.72,122.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.34, 96.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.80, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.35, 95.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.77, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.98, 95.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.01, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.03, 96.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.71, 95.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.61, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.58, 95.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.79, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95, 95.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.88, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.91, 95.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.87, 95.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.81, 95.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.92, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.67, 95.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.16, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16, 95.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.41, 95.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.67, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.22, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.11, 95.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02, 95.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.40, 95.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.26, 95.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.59, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.75, 94.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.13, 95.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.25, 94.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.55, 94.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.94, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.27, 96.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.20, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.01, 95.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.78, 95.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.07, 95.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.03, 95.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.22, 99.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.62, 95.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.82, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.70, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.92, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.60, 95.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.12, 95.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.14, 95.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31, 95.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.95, 95.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.62, 95.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.48, 95.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.19, 95.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.97, 95.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.88, 95.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.29, 95.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.43, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.04, 95.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.13, 95.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.96, 95.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.33, 95.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.37, 96.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.33, 95.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.88, 95.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.50, 95.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.05, 95.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.27, 95.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.47, 95.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.99, 95.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.91, 95.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.72, 95.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.89, 94.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.77, 93.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.48, 95.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.96, 95.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.32, 95.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.51, 95.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.45, 95.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16, 95.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.16, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.42, 95.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02, 95.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.23, 95.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.94, 95.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.63, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.02, 95.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.64, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.13, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.15, 95.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.21, 95.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.38, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.12, 95.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.99, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.24, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.04, 96.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.30, 95.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.85, 95.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.01, 95.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.59, 95.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.35, 95.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.19, 95.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.36, 95.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.16, 95.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.31, 95.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.63, 95.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.00, 96.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.03, 93.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.17, 95.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.67, 95.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.26, 95.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.39, 95.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.82, 95.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.06, 95.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.22, 95.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.20, 95.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.97, 95.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.54, 95.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.08, 95.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.34, 95.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.68, 95.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 95.41, 95.75) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] ( 56.95, 26.54) rectangle ( 99.57, 68.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 56.95, 26.54) rectangle ( 99.57, 68.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95, 35.14) --
	( 99.57, 35.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95, 44.07) --
	( 99.57, 44.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95, 53.00) --
	( 99.57, 53.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.95, 61.93) --
	( 99.57, 61.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.89, 26.54) --
	( 58.89, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.58, 26.54) --
	( 68.58, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.26, 26.54) --
	( 78.26, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.95, 26.54) --
	( 87.95, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.63, 26.54) --
	( 97.63, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 30.67) --
	( 99.57, 30.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 39.61) --
	( 99.57, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 48.54) --
	( 99.57, 48.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 57.47) --
	( 99.57, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 66.40) --
	( 99.57, 66.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.73, 26.54) --
	( 63.73, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 26.54) --
	( 73.42, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.10, 26.54) --
	( 83.10, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.79, 26.54) --
	( 92.79, 68.30);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.75, 35.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 38.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 36.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.96, 42.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.89, 43.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.89, 42.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.86, 36.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.27, 40.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.80, 40.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.08, 35.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 35.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.32, 67.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.90, 35.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.08, 38.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.29, 36.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.45, 43.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 38.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 38.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 40.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 43.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 64.01, 34.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.64, 36.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.80, 35.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.30, 37.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 67.53, 37.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 65.88, 31.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.94, 39.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.33, 40.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.29, 46.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.08, 38.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.49, 40.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 48.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.82, 41.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.37, 41.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.17, 37.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 35.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 42.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.63, 45.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 42.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.88, 36.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.95, 37.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.89, 39.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 42.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.11, 47.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 74.59, 33.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 38.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.42, 41.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.38, 37.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.63, 44.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 99.42, 48.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.84, 43.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 42.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.48, 42.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.23, 45.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.83, 42.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.84, 40.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 52.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.94, 34.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.17, 40.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.84, 53.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 46.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.49, 34.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 37.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.72, 36.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.54, 38.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 70.64, 36.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.11, 35.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.36, 35.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 38.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.55, 46.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.53, 39.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.99, 37.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.08, 38.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 37.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.68, 41.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.31, 42.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 44.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.65, 42.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.92, 42.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.24, 40.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 44.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.56, 39.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 37.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.61, 35.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.16, 37.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 39.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.84, 41.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 38.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 42.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.05, 36.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 61.20, 29.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.31, 41.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 37.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 42.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 35.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.44, 35.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 46.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 38.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.10, 41.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 50.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.68, 34.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.41, 41.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 70.26, 32.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.06, 42.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 38.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.19, 38.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 44.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.05, 36.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.96, 40.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 42.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.84, 40.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 36.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.47, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.39, 37.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.94, 34.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.89, 35.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.27, 43.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.96, 38.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.87, 38.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.88, 44.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 40.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.15, 46.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 66.42, 39.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.27, 35.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.19, 40.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 36.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.27, 39.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.31, 40.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 73.70, 35.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.19, 35.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 40.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.53, 36.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 38.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.22, 41.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 69.23, 32.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.95, 46.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.55, 40.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.43, 36.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.06, 42.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 44.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 37.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.39, 34.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.45, 39.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.70, 41.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.12, 37.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.55, 40.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.10, 38.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 42.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.87, 39.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 46.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 46.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 39.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.52, 38.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.08, 39.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.72, 34.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 40.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.64, 38.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.44, 34.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.11, 38.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.25, 47.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 44.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 37.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.03, 49.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.38, 41.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.50, 37.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 40.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.29, 38.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.15, 38.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 42.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.36, 37.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.99, 37.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.14, 40.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.47, 39.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.93, 45.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.56, 42.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.47, 34.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 53.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.06, 34.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.13, 32.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.60, 41.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.76, 34.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.87, 38.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.83, 35.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.42, 40.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.10, 44.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.47, 34.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 36.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.08, 35.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.62, 45.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.99, 41.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 40.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.91, 45.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.72, 39.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.53, 37.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.18, 39.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 44.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.22, 39.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 46.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.53, 47.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.94, 49.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.92, 42.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.06, 42.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.39, 43.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.72, 36.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.41, 38.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.05, 35.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.22, 43.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 36.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.14, 39.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.94, 44.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.45, 37.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.43, 39.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 48.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.06, 41.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 41.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.88, 47.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 40.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.29, 41.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 38.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.08, 41.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.32, 43.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.84, 40.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.01, 39.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 36.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.08, 38.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.04, 37.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 38.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 37.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.19, 33.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.17, 44.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.65, 36.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.33, 39.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.24, 38.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 40.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.34, 49.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.20, 46.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 37.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 38.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.70, 39.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.27, 35.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 40.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.29, 37.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.24, 45.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 96.28, 50.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 44.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.07, 38.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.80, 42.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 39.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.19, 38.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 59.92, 29.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.67, 33.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 36.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 40.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.00, 35.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 68.50, 33.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 39.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.03, 42.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.89, 40.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.72, 34.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.43, 37.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.02, 39.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.48, 38.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.82, 37.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.19, 35.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.57, 40.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.15, 38.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.87, 49.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.99, 35.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 42.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.62, 41.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 44.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.66, 41.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.70, 39.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.80, 40.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 73.99, 41.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.06, 38.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.81, 39.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.05, 37.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 40.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.27, 40.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.64, 44.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 39.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 52.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.97, 35.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 38.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.63, 38.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.28, 34.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.20, 42.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.70, 39.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.88, 35.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.42, 41.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 38.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 41.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 35.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.84, 36.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.31, 36.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.42, 41.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 36.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.76, 44.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.19, 37.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.42, 41.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.87, 40.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.66, 42.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 35.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.94, 43.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.38, 44.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.66, 40.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.53, 40.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 37.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 44.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.64, 36.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.53, 38.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 40.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.94, 35.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.38, 37.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.28, 39.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 36.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.87, 43.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.91, 42.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 69.85, 36.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.07, 35.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 35.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 35.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 48.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 37.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.25, 42.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.45, 38.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.87, 42.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.81, 35.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.91, 39.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 52.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.21, 38.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.07, 34.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.80, 36.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.38, 39.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 37.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.01, 39.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.42, 34.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.18, 35.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.31, 40.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 52.59, 27.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.13, 41.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 70.03, 36.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.50, 41.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 42.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 39.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.80, 39.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.56, 40.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.56, 42.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.83, 39.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.06, 36.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.41, 38.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.43, 41.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 39.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.86, 46.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.20, 36.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.62, 40.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.94, 40.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.21, 36.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.43, 40.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.44, 40.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.17, 41.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.38, 39.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.65, 36.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.17, 34.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 39.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.44, 35.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.99, 40.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 73.22, 41.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.64, 49.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.56, 35.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 35.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.43, 43.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 38.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 46.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.97, 39.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.31, 42.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 42.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 48.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.96, 36.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 46.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 40.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 36.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.49, 41.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.54, 43.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.86, 42.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.98, 44.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.49, 39.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.20, 40.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.96, 44.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 42.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.52, 38.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 70.96, 36.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.49, 38.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.11, 41.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.86, 42.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.39, 35.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.66, 41.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.11, 43.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.72, 39.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 40.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 39.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 39.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.80, 40.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.89, 43.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.82, 40.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 35.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 37.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.31, 36.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 65.60, 39.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.83, 47.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.34, 44.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.37, 34.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.77, 45.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 42.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 35.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.80, 35.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.51, 37.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.27, 34.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.68, 38.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.48, 37.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.88, 38.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 46.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 35.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 36.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.31, 38.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 64.54, 36.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.23, 43.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.67, 41.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.03, 43.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.84, 48.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.78, 43.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.01, 39.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 35.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.03, 39.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.50, 43.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 36.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 42.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.38, 34.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 40.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 42.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 42.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 42.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.29, 39.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.60, 38.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.86, 38.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.26, 43.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.81, 39.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.53, 34.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 35.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.58, 41.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 66.93, 37.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.69, 36.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.36, 46.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.88, 40.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.86, 37.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 42.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 37.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 48.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.80, 38.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 35.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 35.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.82, 41.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 44.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.92, 34.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 38.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.04, 34.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.58, 43.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.39, 39.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.57, 42.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.60, 39.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.62, 45.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 40.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.29, 35.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 94.33, 45.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.62, 41.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.19, 38.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 40.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.07, 37.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.47, 39.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.68, 37.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.18, 42.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.56, 39.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.85, 40.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.81, 35.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.01, 43.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.51, 45.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.94, 39.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.07, 37.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.22, 45.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.59, 38.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.49, 43.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.97, 39.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.00, 36.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.15, 42.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.20, 42.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 42.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 38.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 38.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.69, 41.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.30, 37.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.05, 35.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 67.53, 31.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.14, 47.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.63, 44.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.69, 47.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.33, 39.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.60, 40.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.08, 40.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.18, 39.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.42, 45.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.76, 38.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.55, 40.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.01, 37.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.38, 35.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.86, 36.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.31, 35.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 46.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 44.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.56, 38.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 38.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 35.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.24, 45.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.80, 42.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.97, 42.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.66, 43.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 39.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.28, 38.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 37.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.08, 38.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 46.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 74.59, 33.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.28, 38.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 35.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.13, 39.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 74.42, 35.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.28, 42.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.27, 45.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.83, 51.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.88, 41.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.12, 35.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 40.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.20, 48.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.66, 36.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.08, 38.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.21, 43.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 35.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.31, 40.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.35, 42.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.71, 37.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.39, 34.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.81, 39.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.41, 38.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 54.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.07, 37.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.60, 35.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.00, 38.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.44, 38.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.19, 39.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.44, 38.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.62, 41.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.08, 40.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.88, 36.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.31, 39.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.86, 40.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 38.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.77, 40.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 88.38, 39.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.38, 39.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.04, 39.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.89, 39.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.58, 37.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.46, 47.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 36.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 73.77, 39.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.27, 33.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.52, 36.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.38, 47.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 40.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.16, 45.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.07, 37.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.23, 49.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.06, 35.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.01, 37.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 35.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 48.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 39.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.27, 35.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.30, 42.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 44.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 72.26, 37.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 36.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 35.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 40.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.27, 42.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.71, 52.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.73, 42.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 39.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.48, 44.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.19, 36.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 37.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 46.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 90.59, 42.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.46, 36.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.51, 41.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.06, 38.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.77, 40.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.29, 42.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 40.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.94, 49.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 76.86, 34.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.26, 35.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 42.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 92.42, 40.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.81, 39.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.72, 34.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 36.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.90, 43.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.85, 40.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.08, 39.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 78.74, 40.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.40, 42.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.02, 36.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 42.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.06, 38.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.08, 40.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.45, 36.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.41, 36.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.02, 36.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 36.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 66.87, 37.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.44, 40.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 38.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.49, 42.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.18, 42.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 40.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.08, 36.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 35.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.31, 43.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.25, 42.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.85, 40.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.77, 35.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 81.27, 39.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 80.64, 35.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 79.43, 34.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.08, 38.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 35.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 86.89, 45.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 82.88, 37.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 44.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 77.46, 34.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 71.18, 32.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.80, 36.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 36.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 38.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.31, 36.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 42.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 87.00, 49.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 89.29, 39.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.15, 40.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 83.12, 35.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 85.53, 36.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 84.50, 40.47) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (123.57,148.84) rectangle (166.18,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (123.57,148.84) rectangle (166.18,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57,157.06) --
	(166.18,157.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57,169.72) --
	(166.18,169.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57,182.37) --
	(166.18,182.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.81,148.84) --
	(129.81,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.42,148.84) --
	(138.42,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03,148.84) --
	(147.03,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.64,148.84) --
	(155.64,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.25,148.84) --
	(164.25,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57,150.74) --
	(166.18,150.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57,163.39) --
	(166.18,163.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57,176.04) --
	(166.18,176.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57,188.70) --
	(166.18,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.51,148.84) --
	(125.51,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.12,148.84) --
	(134.12,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.73,148.84) --
	(142.73,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.33,148.84) --
	(151.33,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.94,148.84) --
	(159.94,190.60);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.62,176.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.27,177.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.72,177.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.92,175.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.94,175.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.73,174.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,176.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.12,176.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.78,176.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.00,177.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.40,178.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.58,176.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.86,175.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.90,177.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.44,171.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.63,176.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.80,175.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.55,175.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.26,177.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.20,177.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.24,176.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.60,177.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.39,177.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.78,176.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.61,173.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.30,172.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.76,176.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.11,167.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.77,177.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.84,177.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.96,174.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.83,175.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.33,177.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.96,173.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.22,178.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.29,177.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.93,175.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.01,174.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.11,177.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.04,176.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.84,176.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.05,175.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.10,176.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.42,176.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.54,176.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.71,177.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.91,173.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.42,177.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.06,176.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.74,178.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.91,179.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.03,175.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.55,178.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.90,177.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.05,174.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.98,171.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.48,176.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.81,174.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.48,177.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.12,177.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.35,172.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.23,172.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.13,174.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.76,176.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.83,174.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.14,174.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.41,176.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.55,176.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.51,175.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.97,177.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.79,176.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.47,176.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.51,177.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.12,176.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.73,176.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.37,174.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.15,175.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.08,175.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.01,174.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.81,176.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.88,176.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.96,176.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.75,178.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.22,176.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.23,176.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.20,176.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.22,176.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.79,176.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.66,176.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.40,172.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.52,177.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.02,170.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.44,176.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.37,175.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.38,177.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.84,172.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,176.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.99,176.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,177.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.32,177.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.86,176.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.13,176.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.66,177.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.25,174.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.35,173.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.87,174.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.41,176.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.78,176.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.20,174.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.48,175.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.63,172.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.54,175.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (103.73,138.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.27,175.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.51,176.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.91,176.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.40,175.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.97,176.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.11,177.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.84,176.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.93,177.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.81,177.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.67,178.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.69,176.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.23,176.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.70,177.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.83,175.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.91,174.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.41,177.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,177.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.47,176.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.26,175.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.85,176.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.13,177.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.11,177.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.91,175.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.26,176.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.06,177.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.45,177.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.31,177.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.01,174.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.60,175.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.86,177.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.62,154.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.36,177.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.76,177.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.28,176.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.23,175.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.08,176.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.20,174.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.22,173.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.80,176.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.49,173.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.31,174.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.90,175.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.02,176.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.64,176.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,175.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.92,176.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.90,175.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.76,176.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.90,175.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.12,175.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.59,177.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.94,178.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.36,173.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.01,176.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.10,176.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.32,178.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.95,174.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.76,176.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.32,175.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.01,176.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.91,176.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.76,177.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.41,177.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.86,178.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.34,176.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.94,176.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.16,176.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.39,176.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.69,175.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,177.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.99,177.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.26,177.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.06,175.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.44,176.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.74,172.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.19,170.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.94,176.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.64,169.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.94,176.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.78,176.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.12,175.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.70,178.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.03,177.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.58,175.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.52,174.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.64,176.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.81,176.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.00,177.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.95,174.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.18,174.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.78,175.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.98,176.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.61,177.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.94,176.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.33,176.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.17,176.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.80,175.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.69,176.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.19,174.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.91,176.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,176.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.06,186.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.90,176.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.51,178.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.92,177.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.93,176.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.47,176.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.69,177.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.82,177.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.83,177.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.80,175.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.60,176.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.74,177.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.20,177.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.14,177.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.26,175.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.58,177.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.12,176.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.41,175.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.23,176.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.76,174.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.39,176.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.38,178.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.84,175.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.70,175.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.94,176.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.86,171.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.65,175.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.76,175.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.96,176.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.20,179.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.65,174.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.34,176.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.57,177.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.10,175.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.36,177.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.19,176.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.82,174.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.08,176.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.21,176.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.36,175.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.12,175.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.57,176.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,176.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.13,175.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.25,173.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.82,176.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.88,175.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.16,176.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.69,177.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.44,175.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.00,177.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.45,176.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.94,175.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.48,176.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.48,175.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.36,176.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.53,173.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (142.97,176.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.03,175.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.73,173.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.43,176.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.29,175.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.59,173.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.06,178.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.89,176.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.55,177.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.86,176.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.26,178.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.69,173.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.51,177.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.44,174.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.15,176.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.10,177.11) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.58,174.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.41,176.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.94,176.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.66,177.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.81,176.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.75,177.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.88,177.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.41,170.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.98,176.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.78,175.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.49,174.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (153.48,172.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.92,175.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.04,176.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.18,175.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.18,161.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.19,177.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.63,176.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.28,172.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.39,175.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.37,177.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.68,175.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.14,177.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.00,181.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.62,175.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.31,176.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.82,176.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.16,175.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.59,177.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.08,176.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.89,176.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.19,176.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.15,176.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.11,176.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.07,174.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.45,177.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.57,177.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.22,176.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.54,175.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.25,179.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.51,174.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.40,175.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.64,176.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.84,173.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.01,175.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.21,174.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.36,175.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.41,175.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.98,176.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.89,176.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.87,174.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.58,177.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,176.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.12,161.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.67,174.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.47,177.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.92,173.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.42,175.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.81,179.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.46,174.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.64,176.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.34,176.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.27,173.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.40,176.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.33,175.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.86,176.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.96,176.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.44,175.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.92,177.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.31,176.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.75,176.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.04,177.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.81,176.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.89,169.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.09,175.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.95,177.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.33,178.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.25,176.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.01,176.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.88,176.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.19,178.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.72,175.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.45,176.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.78,176.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.98,176.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.52,176.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.04,175.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76,178.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.45,176.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.04,175.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.00,175.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.40,176.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.61,176.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.46,175.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.44,176.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,177.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.99,176.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.27,176.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.49,177.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.39,176.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.34,174.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.91,174.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.92,167.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.27,177.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.38,177.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.59,179.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.42,176.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.48,176.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.75,176.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.53,176.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.07,176.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.37,176.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.20,175.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.46,177.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.88,176.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.15,177.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.03,176.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.03,176.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.49,176.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.37,176.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.79,174.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.66,176.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.84,175.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.99,174.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.04,176.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.81,177.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.90,177.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.99,177.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.71,176.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.45,172.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.80,174.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.37,177.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.77,175.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.05,175.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.63,176.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.26,177.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.77,175.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.94,175.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.68,176.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.55,177.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.30,178.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.23,176.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.69,177.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.31,176.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.62,173.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.67,175.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.70,177.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.24,176.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.42,174.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.41,175.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.61,173.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.78,176.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.33,176.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.89,176.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.78,178.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.57,174.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.17,173.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.71,173.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.73,176.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.00,178.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.87,177.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.81,176.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.69,176.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.79,177.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.18,176.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.95,176.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.86,170.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.57,178.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.95,177.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.06,176.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.44,177.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.68,179.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.61,176.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.94,167.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.56,175.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.01,176.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.09,172.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.42,176.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.48,176.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.86,177.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.18,174.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.48,177.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.07,176.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.75,177.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.27,180.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.65,174.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.24,177.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.40,177.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.13,176.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.58,176.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.52,178.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.32,177.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (153.38,175.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.63,175.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.09,177.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.81,176.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.38,176.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.38,178.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.02,177.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.78,178.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.60,175.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.70,177.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.38,176.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,176.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.03,177.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.28,174.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.24,176.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.71,177.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.85,176.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.12,175.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.24,176.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.01,177.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.39,168.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.23,177.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.23,176.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.89,171.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.52,177.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.92,178.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.84,177.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.34,176.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.47,176.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.16,176.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.61,175.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.64,175.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.99,178.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.04,157.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.79,176.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.83,175.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.40,176.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,176.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.76,176.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.35,177.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.15,176.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.16,175.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.86,176.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.47,175.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.31,175.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.17,174.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.61,177.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.15,173.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.96,176.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.12,174.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.27,171.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.91,178.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.13,176.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.14,176.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.96,177.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.83,177.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.33,177.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.66,176.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.35,173.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.71,177.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.60,176.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.23,177.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,176.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.74,176.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.51,176.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.04,176.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.52,177.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.43,174.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.80,176.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.13,178.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.01,177.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.25,177.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.05,177.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.01,175.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.04,175.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.90,176.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.89,180.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.40,174.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.42,175.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.12,175.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.53,175.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.76,176.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.34,176.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.14,176.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.11,174.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.26,177.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.77,176.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.99,172.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.35,178.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.37,177.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.77,175.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.05,177.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.60,174.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.60,177.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.90,177.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.54,176.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.22,176.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.82,174.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.66,177.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.56,175.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.06,175.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.31,176.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.41,177.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.16,174.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.36,177.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.92,175.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.21,176.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.82,176.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.20,175.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.89,175.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.89,176.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.14,177.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.88,176.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.77,177.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.18,177.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.44,176.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.03,172.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.46,177.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.55,175.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.62,177.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.37,177.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.33,175.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.00,176.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.64,171.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.69,175.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.62,176.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.69,166.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.00,176.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.54,178.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.22,174.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.81,177.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.23,175.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.80,176.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.05,179.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.64,176.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.19,176.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.51,176.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.04,177.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.01,176.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.27,176.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.74,177.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.15,176.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.60,175.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.60,175.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.30,164.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.87,176.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.88,176.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.93,176.11) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.21,176.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.84,174.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.71,177.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.04,176.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.50,175.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.89,177.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.36,175.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.36,177.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.14,176.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.67,177.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.19,177.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.10,175.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.54,176.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.09,176.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.66,176.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.86,176.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,176.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.10,175.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.01,176.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.34,167.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,176.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.03,175.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.32,177.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.33,177.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.81,177.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.99,176.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.90,177.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.76,177.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.32,176.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.70,175.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.81,175.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.03,176.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.81,176.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.15,174.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.57,177.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.56,175.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.36,175.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.21,176.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.71,176.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.93,176.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.15,177.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.80,177.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.18,176.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.70,176.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.18,176.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.68,178.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.75,177.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.14,176.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.55,178.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.98,178.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.41,173.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.27,175.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.10,175.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.58,177.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.11,176.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.93,175.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.30,176.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.29,174.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.00,177.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.41,175.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.30,173.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.18,176.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.29,175.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.88,175.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.19,177.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.79,177.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.14,175.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.90,176.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.43,174.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.29,176.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.34,176.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.01,174.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.38,175.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.49,177.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.19,178.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.33,176.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.58,176.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.43,174.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.69,177.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.54,177.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.25,177.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.27,176.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.57,176.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.88,177.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.22,177.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.84,176.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.91,175.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (143.02,174.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.18,177.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.97,177.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.02,175.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.59,176.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.04,176.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.01,174.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.07,175.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.66,175.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.21,175.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.44,158.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.80,175.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.04,177.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.18,175.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.09,176.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.93,177.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.54,177.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.56,175.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.47,176.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.38,175.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.82,176.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.76,177.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.65,177.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.00,176.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.72,177.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.34,176.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.59,181.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.64,176.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.26,173.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.87,177.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.92,176.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.62,175.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.41,177.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.82,175.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.36,177.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.71,175.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.23,177.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.45,176.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.26,177.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.06,176.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.04,176.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.03,177.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.77,177.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.36,175.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.20,176.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.74,176.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.86,176.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.79,176.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.71,175.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.26,176.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,177.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.30,177.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.29,173.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.28,172.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.55,178.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.44,176.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.24,176.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.01,174.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.91,176.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (144.59,163.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.16,175.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.58,175.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.97,173.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.30,176.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.71,176.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.47,174.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.47,176.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.99,177.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.39,175.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.01,176.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.01,177.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.14,176.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.61,175.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.71,176.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.34,176.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.13,176.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.29,176.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.77,177.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.36,174.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.25,176.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,177.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.97,177.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.43,174.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.24,176.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.43,175.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.55,176.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.42,178.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.83,177.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.02,175.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.77,175.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.72,175.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.40,176.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.29,175.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.07,175.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.57,176.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.43,175.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.93,176.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.35,177.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.61,178.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.10,176.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.69,175.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.50,175.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.64,173.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.96,176.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.89,159.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.60,175.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.41,176.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.71,176.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.20,176.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.73,177.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.66,175.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.19,176.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.10,176.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.39,176.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.96,176.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.91,176.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.21,176.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.53,176.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.34,175.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.66,178.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.89,178.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.22,177.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.26,176.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.07,176.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.85,176.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.89,177.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.58,178.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.97,175.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.13,175.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.77,173.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.02,178.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.77,176.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.38,177.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.95,176.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.00,176.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.85,178.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.06,178.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.81,176.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.30,176.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.79,176.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.47,178.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.32,176.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.25,178.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.65,175.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.48,179.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.37,174.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.93,179.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.49,177.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.93,176.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.47,177.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.24,176.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.25,176.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.83,175.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.79,176.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.47,174.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.38,177.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.95,177.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.27,176.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.46,174.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.57,178.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.39,176.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.63,170.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.33,178.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.30,175.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.03,177.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.57,176.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.74,177.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.82,174.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,177.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.83,174.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.27,176.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.52,176.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.93,176.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.18,176.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.29,176.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.86,178.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.26,176.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.12,176.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.46,173.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.18,176.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.68,175.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.40,177.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.60,176.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.33,177.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.31,177.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.71,176.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.01,175.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.98,175.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.59,175.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.13,175.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.14,175.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.58,176.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.22,176.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.79,177.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.66,176.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.98,176.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.82,175.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.43,177.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.55,176.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.99,177.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.80,176.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.12,176.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.81,175.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.80,176.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.06,176.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.09,175.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.02,176.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.27,178.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.52,176.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.44,176.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.45,175.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.12,175.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.50,175.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.42,175.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.37,174.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.00,177.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.30,179.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.51,175.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.65,175.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.56,173.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.87,174.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.49,177.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.23,177.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.51,178.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.72,173.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.84,176.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.81,176.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.22,176.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.10,176.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.80,179.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.43,175.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.39,175.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.36,177.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.76,176.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.04,176.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.32,181.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.46,175.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.81,174.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.83,175.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.13,176.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.82,176.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.36,175.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.75,176.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.13,161.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.68,175.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.16,176.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.31,176.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.62,177.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.90,177.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.64,177.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.41,176.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (141.73,187.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.00,175.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.52,175.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.90,176.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.54,176.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.66,176.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.44,173.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.69,176.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.24,176.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.93,176.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.80,175.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.26,176.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.11,176.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.35,176.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.89,175.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.71,177.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.24,176.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.15,177.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.29,176.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.59,175.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.91,178.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.56,175.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.76,175.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.24,175.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.45,177.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.32,176.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.08,176.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.98,176.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.21,176.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.80,176.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.68,177.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.85,176.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.00,177.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (161.51,176.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.85,176.90) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (123.57, 87.69) rectangle (166.18,129.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (123.57, 87.69) rectangle (166.18,129.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57, 95.92) --
	(166.18, 95.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57,108.57) --
	(166.18,108.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57,121.22) --
	(166.18,121.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.34, 87.69) --
	(132.34,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.46, 87.69) --
	(141.46,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.57, 87.69) --
	(150.57,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.69, 87.69) --
	(159.69,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 89.59) --
	(166.18, 89.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57,102.24) --
	(166.18,102.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57,114.90) --
	(166.18,114.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57,127.55) --
	(166.18,127.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.79, 87.69) --
	(127.79,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.90, 87.69) --
	(136.90,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.02, 87.69) --
	(146.02,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.13, 87.69) --
	(155.13,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.25, 87.69) --
	(164.25,129.45);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.50,100.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.99,102.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.00,101.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.46,100.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.33,101.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.62,100.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.24,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.22,101.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.20,100.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.70,101.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.13,101.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.10,103.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.55,100.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.30, 99.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.88,100.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.02,101.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.87,101.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.49,101.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.41, 99.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.36,100.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.15,101.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.82,101.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.20,101.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.11,101.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.96,101.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.77,102.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.09,100.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.54,102.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.82,100.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.95,101.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.70,100.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.87,101.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.80,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.42,101.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.16,100.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.69,101.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.18,102.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.81,100.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.06,100.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.07,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.62,101.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.50,100.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.02,100.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.69, 99.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.60,102.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (137.98,110.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.71,101.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.03,101.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.69,100.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.28,101.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.60,101.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.49,101.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (133.81,100.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.92,103.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.13,101.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.20,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.62,100.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.52,100.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.36, 99.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.79,100.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.99,101.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.48,102.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.74,101.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.05,102.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.07,101.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.47, 99.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.87,102.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.00,103.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.94,101.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.17,100.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.35,100.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.54,101.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.07,101.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.03,100.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.48,101.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.46,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.59,100.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.42, 99.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.50,101.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.92, 99.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.09,102.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,101.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (138.88,100.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.32,110.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.72,101.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.31,101.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.40,100.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.30,101.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.25,125.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.61,100.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.59, 99.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.18,103.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.50,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.67,100.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.84,102.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.42,100.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.44,100.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.95,101.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.48,101.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.63,101.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.23,101.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.25,102.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (125.99,100.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.53,101.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.23,101.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.63,100.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.95,102.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.93,101.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.24,101.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.71,101.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.20,101.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.71,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.87,100.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.47,101.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.75,102.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.55,101.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.26,101.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.50,101.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.38,101.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.89, 99.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.36,100.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.39,100.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.31,101.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.67,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.12,100.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.53,100.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.91,101.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.32, 97.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.14,102.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.58,101.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.33,100.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.94,102.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.61,101.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.73,101.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.43,101.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.11, 99.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.38,101.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.76,101.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.37,100.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.43,102.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.07,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.80,101.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.05,101.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.36,101.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.40,100.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.57,100.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.96, 99.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.05,101.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.77,101.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.59, 99.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.22,101.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.49,101.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.21,101.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.45,100.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.18,101.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.23,101.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.90,101.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.97,101.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.47,100.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.12,100.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.52,103.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.79,103.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.46,102.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.41, 99.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.01,100.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.36,101.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.57,101.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.76,101.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.39,100.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.11,100.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.11,103.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.07,101.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (135.87,103.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.39,100.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,100.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.40,100.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.86,100.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.91,101.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.17,102.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.84,101.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.61,101.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.67, 99.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.55,100.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.57,101.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.06,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.24,101.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.13,101.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,100.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.72,101.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.41,101.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.96, 99.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.03,105.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.54,101.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.11,102.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.51,101.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.95, 99.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.14,101.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (136.91,100.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.72,100.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.69,101.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.97,101.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.10,100.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.51,101.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.09,101.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.81,101.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.85, 99.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.36,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.20,101.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.64,101.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.92,101.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.59,100.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.55, 99.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.98,101.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.69,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.65,101.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.53,101.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.07,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.68,100.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.00,100.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.89,100.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.34,100.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.33,100.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.58,101.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.99, 98.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.00,100.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.28,101.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.34,101.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.11,103.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.72,101.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.61,100.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.65,103.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.41,101.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.61,101.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.24,102.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.26,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.07,101.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.60,102.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.71, 99.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.00,102.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.69,101.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.64,100.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.94,101.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.60,101.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.60,101.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.14,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.13, 99.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.41,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.05,101.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.42,100.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.70,106.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.02,102.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.56,101.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.52, 99.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.80,102.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.21,101.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.91, 99.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.53,100.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.30,101.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.15,101.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,100.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.25,100.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.91,101.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.29,101.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.42,101.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.32, 99.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.85,102.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.07,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.45,101.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.50,103.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.76,101.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.94,100.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.07,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.54,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.78,100.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.55,101.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.21,102.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.45,101.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.90,101.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,101.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.56,101.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.23, 99.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.50,100.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.75,101.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.39,101.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.76,102.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.04,101.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.53,101.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.27,100.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.83,101.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.23,100.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.29,101.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.79,100.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.98,100.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.48,101.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.78,100.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.34,101.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.33,100.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.65,101.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.62,100.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.65,101.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.70,100.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.51,100.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.20,101.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.58,100.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.18,100.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.19,101.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.54, 99.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.27,100.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.03,101.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.41,104.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.99,102.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.02,102.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.71,100.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.41,103.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.78,101.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.53,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.55,100.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.67,102.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.15,102.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.73,101.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.28,101.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.13,101.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,101.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,101.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.51,101.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.13,100.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.49,104.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.53,101.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.85,101.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.65,100.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.54,100.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.41,101.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.17,100.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.02,100.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,100.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.05,103.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.96,106.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.76,101.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.08,100.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.03, 99.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.36,101.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.29,101.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.42,101.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.65,101.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.99,100.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.74, 99.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.99,100.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,100.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.06,101.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.46, 97.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.60,101.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.10,101.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.65, 99.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.27,101.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.51,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.98,105.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (139.57,104.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.63,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.59,100.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.57,101.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.51,101.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.45, 99.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.27,102.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.18,101.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.34,101.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.33,101.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.07,101.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.65,100.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.89,100.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.59,101.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.02, 99.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.70,101.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.26,101.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.22,100.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.63,100.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,101.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.58,102.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.44,101.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.91,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.42,100.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.06,101.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.73,101.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.57,100.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.49,101.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.15,101.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.64,100.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.65,100.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.58,101.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.36,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.78,101.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.48,101.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.20,100.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.01,100.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.26,101.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.32,101.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (136.88,102.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.01,101.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.66,102.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.30,100.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.23,102.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.70,101.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.35,101.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.36,100.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.23,101.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.41,101.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.05, 98.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.33,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.42,101.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.24,101.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (136.13,102.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.90,100.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.49,101.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.94, 99.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.24,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.98,100.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (132.32, 99.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.60,101.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.33,100.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.60,100.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.02,101.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.85,104.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.02,100.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.00,101.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.60,101.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.33,101.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.69,101.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.40,101.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.78,100.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.26,101.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.68,100.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.41,100.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.82,100.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.97, 99.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.89,100.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.60,101.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.66,101.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (133.00, 96.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (141.07,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.70,100.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (133.64,100.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,101.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.16,100.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.57,100.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.47,100.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.61,101.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,100.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.44,101.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.95,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.40,102.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.12,101.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.06,102.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.06,100.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.01,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.96,101.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.62,101.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.44,101.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.01,100.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,101.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.41,101.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.64,100.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.87,102.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.05,100.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.80, 99.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.79,100.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.71,100.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.94, 99.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.20,101.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.02,101.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.86,101.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.27,101.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.80,101.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.07,101.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.54,101.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.33,101.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.30,100.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.59,100.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.77,102.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.34,100.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.85,101.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.66,105.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.40,101.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,100.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.35,101.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.93,101.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.51,101.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.58,100.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.78,106.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.28,100.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (132.63,105.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (133.79,102.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.90,102.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.60,100.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.45,101.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.47,100.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.86,102.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.82, 99.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.41,100.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.79,101.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.57,100.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.63,102.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.82,102.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.38,101.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.46,101.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.67,101.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.98,100.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.80,100.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.93,101.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.89,101.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.87,101.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.88,100.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.29,100.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.38,101.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.14,101.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,101.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.99,101.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.32,100.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.28,101.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.34,101.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.13,100.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.79, 68.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.12,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.92,101.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.35,101.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.36,100.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.41,100.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.38,100.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.75,100.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.72,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.58, 99.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.61,101.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.68, 99.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.29,100.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.11,101.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.70,100.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.98,101.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.03,101.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.98,100.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.79,100.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.50,101.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.20,102.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.71,100.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.28,101.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.34,100.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.14, 99.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.11,101.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.52,101.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.45,101.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.49,101.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.31,100.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.14,100.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.74,100.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.42,100.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.24,101.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.03,101.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.97,100.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.75,100.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.26,101.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.58, 99.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.17,101.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (135.00,100.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.67,100.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.39,100.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.69,101.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.67,100.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.27,100.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.92,100.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.17, 99.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.37,100.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.54,101.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.29,101.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.37,101.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.54,101.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.46,101.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.85,100.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.88,101.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,101.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.62,100.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (134.64, 99.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.67,101.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.51,101.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.06,100.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.45,101.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.97, 99.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.88,101.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.06, 99.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.45,101.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.26,101.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.41,100.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.06,100.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.00,101.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.90,100.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.91,101.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.52,100.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.00,106.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.21,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.10,100.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.39,100.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.69,103.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.20,101.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.52,100.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.23,100.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.20, 98.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.60,101.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.53,101.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.26, 99.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.23,101.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (142.47,102.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.62,101.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.20,101.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.52,100.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.80,102.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.23,100.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.72,101.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.14, 98.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.71,100.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.46, 99.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,101.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.96,100.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.46,101.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.09, 98.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.11,101.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.65,101.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.42,101.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.38,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.11,101.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.22,101.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.13,101.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.18, 99.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.17,103.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.55,102.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (140.72,100.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.27,101.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.42,100.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.90,101.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.74,100.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.47,101.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.43,101.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.57,100.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.85,101.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.45,103.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.73,100.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.38,100.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.74,101.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.67,100.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.21,101.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.60,101.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.47,101.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.71,100.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.14,101.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.25,100.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.07,101.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.96,101.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.76,100.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.99,101.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.47,101.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.16,101.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.14, 98.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.90,100.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.62,101.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.44,100.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.34,100.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.48,101.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.00,101.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.45,101.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.63,100.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.74,100.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.44, 99.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.30, 99.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (132.80, 99.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.80,100.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.12,101.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.71,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,100.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.15,101.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.44,100.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.61,101.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.94,100.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.98,102.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.75,103.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.23,102.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.02,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.87,101.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.81,101.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.27,103.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.12,103.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.11,110.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.40,100.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.46,101.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.11, 99.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.21, 97.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.92,101.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.59,100.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.57,101.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.80,101.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.81,100.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.88,101.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.32,101.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.49,100.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.24,101.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.73,100.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.12,103.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.77,100.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.22,101.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.14,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.05,100.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.50,100.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.83,101.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.37, 98.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.16,100.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.67,102.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.44,101.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.55,101.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.48,100.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.10,101.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.26,100.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.90,101.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.42,100.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.34,100.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.96,101.11) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.93,101.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.50,101.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.34,101.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.56,101.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.59,101.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.43,104.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.50,101.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.24,100.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.72,101.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.91,110.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.38, 99.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.80,101.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.56,100.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.71,102.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.26, 99.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.31,101.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.46,101.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,101.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.64,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.81,100.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.58,101.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.77,100.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,101.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.03,100.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.55, 98.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.98,100.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.22,101.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.25,101.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (140.12, 99.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.23,101.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.57,100.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.92,100.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.49,100.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.24,100.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.22,100.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (133.48, 97.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.71,100.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.42,100.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.04,101.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.29,102.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.47,100.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.60,101.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.27,101.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.47,101.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.17,101.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.08,100.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.43,100.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.79,101.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.62,101.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.19,102.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.71,101.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.78, 98.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.80,101.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.01,101.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.92,100.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,101.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.96,103.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.59,100.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.34,101.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.17,101.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.60,101.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.44, 99.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.97,100.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.06,100.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.59,101.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.68,101.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.08,110.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.47,100.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.07,101.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.56,101.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (133.11, 98.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.00,101.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.70,101.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.45,100.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.22,100.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.94,101.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.31,100.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.48,101.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (132.69,107.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.72,101.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.58,102.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.02,101.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.96,100.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.05,105.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,100.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.60,101.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,100.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.56,101.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.11,100.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.11,101.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.20,101.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.66,101.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.07,101.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.26,101.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.28,101.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.01,101.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.85,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.65,102.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.52,100.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.15,101.11) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.34,101.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (137.25,101.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.01,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.38,101.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (131.13,100.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.34,101.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (140.21,101.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.62,100.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.32,101.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.23,101.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.92,102.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.57,100.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.01,101.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.08,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.10,101.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.29,102.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.14,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.85,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.29,101.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.94,100.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.99,101.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.73,127.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.84,102.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.10,101.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.95,100.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.33,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.90,100.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.69,101.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.65,103.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,100.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.25,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.72,100.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (140.14, 95.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.72,100.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.30,100.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.14,102.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.54,101.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (133.17, 98.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.10,100.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.91,101.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.10,101.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.40,101.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.49,100.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.31,101.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.20, 99.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.16,101.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.35,101.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,101.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.03,101.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.64,101.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.77,101.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,111.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.89,100.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.48,105.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.25,103.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.51,100.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.93,100.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.23,101.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.63,100.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,101.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (140.87, 99.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.93,101.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.54,102.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.68,100.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.32,101.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.46,101.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.65,101.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.10,102.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.92,100.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.67,100.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.11,101.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.33,101.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,101.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.18, 99.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (134.87,100.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.89,100.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (137.12,100.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.18,101.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.28,100.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.02,101.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.46,100.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.54, 98.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.63, 99.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.82,100.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.06, 99.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.80, 98.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.29,101.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.22,102.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.68,101.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.08,101.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.91,101.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.10,100.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.00,102.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.60,102.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.52,100.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.93,101.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.80,101.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.19,101.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (130.62, 98.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.00,100.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.57,102.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.90,102.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.44,101.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.73,101.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.19,101.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.46,101.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.49,100.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.92,101.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.73,100.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.45, 98.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (127.91,102.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.86,100.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.57,101.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.23,100.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.41,100.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.45,101.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.80,101.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.04,100.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.12,101.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.76,101.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.88,101.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.43,101.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.20,100.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.67,100.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.26, 99.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.37,101.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.33,100.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.11,101.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.44,101.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (126.30,101.22) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (123.57, 26.54) rectangle (166.18, 68.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (123.57, 26.54) rectangle (166.18, 68.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57, 34.77) --
	(166.18, 34.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57, 47.42) --
	(166.18, 47.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.57, 60.07) --
	(166.18, 60.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.27, 26.54) --
	(127.27, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.83, 26.54) --
	(137.83, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.40, 26.54) --
	(148.40, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.96, 26.54) --
	(158.96, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 28.44) --
	(166.18, 28.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 41.09) --
	(166.18, 41.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 53.75) --
	(166.18, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 66.40) --
	(166.18, 66.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.55, 26.54) --
	(132.55, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.12, 26.54) --
	(143.12, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.68, 26.54) --
	(153.68, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.25, 26.54) --
	(164.25, 68.30);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 43.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 36.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.32, 48.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.47, 54.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.04, 47.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 56.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 53.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (142.22, 58.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 54.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (136.35, 59.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (145.94, 57.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 48.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.32, 49.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (136.35, 59.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 40.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 54.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.74, 52.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 49.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 54.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 55.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 54.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.47, 54.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 51.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (144.62, 56.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 48.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.75, 38.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 42.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (132.21, 61.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.35, 55.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 54.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 50.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 44.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 45.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.35, 57.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 51.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 46.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 48.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 36.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.18, 51.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 47.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 55.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 46.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (144.62, 57.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.04, 45.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.61, 49.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 54.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 54.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (144.20, 50.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (138.33, 58.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 47.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.32, 47.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (145.28, 57.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (140.73, 58.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (139.41, 56.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (144.62, 57.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (163.18, 44.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (135.27, 55.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 54.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (138.99, 58.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.35, 55.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 53.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.61, 35.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 54.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (114.68, 33.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 54.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (140.48, 58.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (141.14, 57.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.47, 53.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 53.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.01, 57.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 53.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 47.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 56.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (138.75, 54.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 41.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 54.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 48.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 52.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 42.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 55.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 54.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 54.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.61, 52.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 52.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (162.61, 43.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 44.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 50.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 43.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (128.57, 60.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 48.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 44.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 45.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 47.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 55.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 52.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.47, 52.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 51.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 52.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 43.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 55.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 45.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 55.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 54.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.61, 44.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 54.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 54.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 39.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 40.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.35, 57.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (159.18, 49.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 45.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.35, 57.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (142.22, 58.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (145.94, 55.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 54.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 56.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 48.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.47, 54.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (142.88, 52.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 50.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 49.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 43.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 40.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.74, 54.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.35, 56.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (141.80, 58.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 55.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.61, 47.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 48.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (136.35, 59.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (141.14, 57.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 54.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 44.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 55.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 48.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 37.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 47.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 53.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (145.94, 57.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 46.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 54.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 54.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.04, 50.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (158.04, 53.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (125.93, 62.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 54.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 51.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (144.62, 53.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 53.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 53.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.90, 48.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 52.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 54.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 49.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (156.33, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 53.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 47.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (142.22, 58.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 54.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 47.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 46.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.16, 54.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (148.75, 56.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (138.75, 57.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 54.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (150.49, 56.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (147.67, 56.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 48.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (136.59, 59.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (129.40, 61.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (145.94, 57.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 31.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 50.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (148.75, 56.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (134.61, 54.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (144.62, 57.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 54.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 44.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (157.47, 53.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 51.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 54.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 54.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.76, 48.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 53.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.35, 57.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 45.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (155.19, 52.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (160.89, 52.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 55.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 52.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (146.35, 55.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (142.88, 52.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (149.41, 56.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 53.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (151.15, 54.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (152.88, 55.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 55.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (154.62, 54.04) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (188.52,148.84) rectangle (231.13,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (188.52,148.84) rectangle (231.13,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52,154.76) --
	(231.13,154.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52,165.57) --
	(231.13,165.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52,176.38) --
	(231.13,176.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52,187.19) --
	(231.13,187.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.12,148.84) --
	(199.12,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.57,148.84) --
	(210.57,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.02,148.84) --
	(222.02,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52,149.35) --
	(231.13,149.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52,160.16) --
	(231.13,160.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52,170.97) --
	(231.13,170.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52,181.78) --
	(231.13,181.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.40,148.84) --
	(193.40,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.85,148.84) --
	(204.85,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.29,148.84) --
	(216.29,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.74,148.84) --
	(227.74,190.60);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.61,176.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.22,186.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.71,176.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.99,183.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.74,153.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.64,172.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.32,155.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.34,155.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.62,177.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.49,171.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.63,176.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.86,170.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.61,187.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.86,153.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.41,173.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.44,153.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.94,173.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.64,176.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.52,153.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.86,174.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.34,174.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.28,150.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.61,183.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.36,178.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.67,174.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (222.02,176.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.49,153.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.76,180.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.22,152.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.58,175.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.59,174.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.33,180.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (197.86,183.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (221.96,173.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.17,175.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.32,168.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.82,171.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.13,171.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.94,178.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.10,183.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.82,176.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.23,175.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.83,181.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.91,151.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.24,177.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.05,153.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.65,175.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.12,174.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.46,183.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.40,176.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.47,172.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.93,182.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.75,170.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.31,150.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.51,184.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.73,151.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.67,171.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.99,173.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.72,180.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.91,186.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.02,171.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.03,153.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.94,150.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.88,171.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.58,176.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.86,176.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.98,172.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.17,170.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.22,172.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.77,152.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.46,186.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.44,183.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.03,173.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.91,176.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.87,153.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (222.71,175.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.35,171.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.95,176.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.64,155.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.96,176.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.09,180.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.76,152.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (224.54,177.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.85,181.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.18,183.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.49,151.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.04,170.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.67,177.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.62,172.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.74,173.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.01,152.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.81,175.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.90,177.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.46,153.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.14,152.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.89,172.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (222.77,174.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.81,180.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.21,188.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.86,173.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.69,182.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.33,171.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.68,174.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.74,180.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.98,179.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.01,154.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.43,178.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.07,170.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.67,177.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.23,153.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.05,173.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (222.65,177.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.39,173.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.42,154.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.59,177.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (204.85,170.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (222.27,171.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.10,177.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.54,176.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.30,172.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.56,181.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.07,173.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.63,177.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.00,188.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.34,152.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.28,178.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.17,170.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.16,176.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (208.97,173.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.97,152.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (229.20,179.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.74,173.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.27,174.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.15,177.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.08,151.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.84,173.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.60,184.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.54,179.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.56,153.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.32,171.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.33,174.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.69,173.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.57,175.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (197.12,155.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.72,153.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.89,151.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.54,180.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.56,171.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (197.39,154.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.19,177.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.63,186.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.44,175.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.59,153.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.24,174.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.94,171.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.26,173.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.08,173.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.44,176.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.75,151.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.06,153.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.24,176.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.81,178.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.91,168.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (204.42,171.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (221.36,175.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.23,181.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.32,174.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.60,153.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.67,175.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.30,181.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.70,153.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.69,179.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.98,151.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.21,175.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.46,174.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.31,170.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.07,182.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.53,170.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (204.06,153.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.09,178.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.05,155.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.89,174.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.76,181.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.67,178.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.25,180.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.88,174.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.49,152.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.67,178.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.96,151.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.29,170.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.30,180.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.95,172.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.06,181.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.92,153.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.10,179.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.18,179.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (224.62,178.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.91,154.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.30,151.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.03,153.51) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (188.52, 87.69) rectangle (231.13,129.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (188.52, 87.69) rectangle (231.13,129.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52, 93.15) --
	(231.13, 93.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52,104.20) --
	(231.13,104.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52,115.26) --
	(231.13,115.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52,126.32) --
	(231.13,126.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.41, 87.69) --
	(196.41,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.80, 87.69) --
	(207.80,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.19, 87.69) --
	(219.19,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.58, 87.69) --
	(230.58,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52, 98.67) --
	(231.13, 98.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52,109.73) --
	(231.13,109.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52,120.79) --
	(231.13,120.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.71, 87.69) --
	(190.71,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.10, 87.69) --
	(202.10,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50, 87.69) --
	(213.50,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.89, 87.69) --
	(224.89,129.45);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.42, 98.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.02, 98.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.93, 99.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.62, 96.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.12, 96.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.64,106.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.46, 97.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.81, 97.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.46, 98.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.95, 90.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.98,100.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.08, 99.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.46, 96.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.59, 96.86) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.01,127.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.32, 96.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.81, 92.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (221.24, 98.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.77, 96.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.92,101.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.21, 97.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.15, 97.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.82, 98.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.53, 99.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.38, 94.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.14, 95.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.92, 96.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.65, 99.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.04, 95.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.53,101.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (222.24, 93.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.65, 99.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.20, 95.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.82,102.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.04, 99.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.27,100.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.87,113.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.46, 94.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.64, 99.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.31, 99.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.99, 98.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.97, 99.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.86,100.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.74, 97.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.92, 98.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.42, 97.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.81, 99.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.88, 95.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.54, 98.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.24, 99.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.37, 93.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.72, 98.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.01, 99.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.72, 97.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.66, 98.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.02, 98.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.09, 97.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.63, 97.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.13, 98.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.57, 99.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.07, 92.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.70, 96.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.06, 97.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (203.62,102.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.49, 99.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.78, 99.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.76,121.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.74, 94.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.15, 98.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.60, 97.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.05, 98.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.77, 97.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.76,101.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.23, 98.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.27, 96.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.96,103.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.86, 95.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.97, 98.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.69, 94.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.97, 99.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.56, 98.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.22, 95.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.48, 91.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.75, 97.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.24, 97.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.21, 97.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.70, 99.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.62, 98.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.61,100.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (221.07, 94.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.77, 96.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.50,101.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.33, 98.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.37, 97.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.69, 97.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.76,102.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.67, 95.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.58, 98.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.47, 97.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (203.71,104.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.05, 98.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.80,108.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.10, 97.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.24, 99.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.33, 97.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.70, 97.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.92, 93.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.13,101.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.50,100.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.52, 96.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.94, 97.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (222.49, 96.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.01, 92.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.36, 97.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.67, 99.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.46,101.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.34, 96.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.87, 98.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.94, 99.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.80, 96.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.17, 99.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.38, 96.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.25, 99.15) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.12, 96.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.52, 96.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.07, 99.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.15, 99.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.95, 99.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (204.25,115.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.38, 97.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.82,100.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.89, 94.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.78,103.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.09, 98.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.00, 96.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.39,100.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.47, 97.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.63, 98.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.92, 97.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.67, 95.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.81, 98.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.51,101.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.47, 97.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.41, 96.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.52, 96.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.75, 96.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.90,100.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (207.54,102.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.94, 96.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (224.59, 98.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.98, 97.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.42,105.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.61, 95.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.91,111.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.34,101.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.88, 98.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.21, 98.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.04, 99.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.02, 96.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.15, 96.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.05,100.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.40, 98.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (207.60,102.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (204.41,100.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.96, 94.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.18,100.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.43, 93.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.87, 96.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.78,100.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.33, 98.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.01, 96.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.12, 99.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.88, 96.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.44,102.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (208.52,119.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.17,100.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.85, 99.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.93, 93.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.04, 95.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.68, 99.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.76, 95.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.71,102.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.19, 98.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.49, 99.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.48, 98.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.85, 89.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.83, 97.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.68, 99.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.65, 97.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.10,101.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.34, 98.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.66, 91.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.99, 99.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.52, 96.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.24, 99.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (229.20, 98.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.99, 92.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.06, 97.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (191.95, 97.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.73, 95.99) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (188.52, 26.54) rectangle (231.13, 68.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (188.52, 26.54) rectangle (231.13, 68.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52, 30.54) --
	(231.13, 30.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52, 38.70) --
	(231.13, 38.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52, 46.86) --
	(231.13, 46.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52, 55.02) --
	(231.13, 55.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.52, 63.18) --
	(231.13, 63.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.48, 26.54) --
	(193.48, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.84, 26.54) --
	(203.84, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.21, 26.54) --
	(214.21, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.57, 26.54) --
	(224.57, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52, 34.62) --
	(231.13, 34.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52, 42.78) --
	(231.13, 42.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52, 50.94) --
	(231.13, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52, 59.10) --
	(231.13, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52, 67.27) --
	(231.13, 67.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.66, 26.54) --
	(198.66, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 26.54) --
	(209.03, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.39, 26.54) --
	(219.39, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.76, 26.54) --
	(229.76, 68.30);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.89, 51.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (221.93, 39.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.70, 49.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.83, 52.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.92, 51.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.21, 52.11) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.39, 47.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.83, 28.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.71, 50.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (208.79, 44.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.26, 37.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.20, 59.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.79, 43.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.06, 61.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.05, 49.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.14, 59.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (208.53, 43.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.85, 54.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.68, 54.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.40, 59.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.62, 58.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.95, 31.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (224.22, 44.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.22, 44.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.71, 58.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (205.73, 58.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.94, 60.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.04, 48.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.12, 62.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (207.84, 57.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.99, 55.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.13, 43.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.25, 43.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (196.74, 50.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (229.00, 54.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.81, 61.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.88, 56.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.05, 43.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.29, 51.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.28, 41.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.58, 50.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.39, 57.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.44, 45.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.19, 61.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.51, 51.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.38, 49.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.42, 50.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (208.42, 37.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.46, 43.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.80, 49.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.98, 51.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.07, 41.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.02, 33.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.23, 41.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.75, 43.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (224.26, 38.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (219.36, 64.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.06, 56.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.89, 49.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (223.08, 41.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.80, 61.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.97, 60.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.77, 58.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.81, 63.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.21, 47.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.88, 49.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (194.89, 51.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (214.07, 32.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.51, 63.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.70, 52.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.01, 42.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.62, 44.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.29, 49.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.46, 53.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.01, 49.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.24, 53.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.75, 47.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.32, 50.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.04, 56.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.80, 51.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.48, 50.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.24, 61.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.29, 55.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.72, 48.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.72, 48.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.15, 57.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.25, 58.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.96, 51.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (208.68, 37.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (203.17, 39.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.01, 55.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.56, 55.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.53, 49.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.89, 53.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.46, 55.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.07, 60.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (205.71, 56.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.53, 47.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.79, 40.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.21, 63.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.30, 40.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.04, 56.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.21, 58.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.74, 44.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.03, 45.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.49, 58.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (203.87, 54.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.46, 66.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (197.03, 51.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.36, 35.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.59, 58.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.56, 55.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (201.58, 40.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.17, 50.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.10, 48.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (217.61, 45.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.85, 59.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.68, 48.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.27, 43.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.25, 61.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.91, 55.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.74, 38.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.99, 49.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (220.61, 39.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.27, 62.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.73, 41.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.81, 52.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.83, 48.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (202.35, 55.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.26, 30.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (190.46, 47.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.95, 47.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.22, 61.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.41, 53.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.00, 61.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (209.77, 43.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (224.62, 40.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.05, 45.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.74, 60.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.49, 48.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.78, 60.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (218.64, 62.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (205.47, 57.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.84, 33.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (229.07, 61.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.16, 58.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.60, 45.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (216.70, 62.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (229.02, 58.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (198.68, 53.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (222.81, 44.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (208.54, 58.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.25, 61.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.96, 52.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.40, 38.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.90, 59.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (204.92, 34.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (229.00, 52.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.81, 59.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.88, 58.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (205.09, 56.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (229.20, 51.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.21, 62.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (215.61, 34.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (208.17, 56.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.57, 41.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (207.81, 40.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.69, 63.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (206.65, 39.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.09, 50.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.36, 59.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.35, 50.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.37, 58.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.41, 60.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (195.77, 52.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (212.25, 57.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (225.84, 43.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (211.23, 39.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.57, 63.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.99, 50.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.62, 60.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.35, 52.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.37, 49.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.27, 48.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.49, 44.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (213.10, 43.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (227.15, 61.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.14, 47.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.66, 45.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.42, 38.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.03, 51.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (210.26, 46.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.37, 42.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.27, 59.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.11, 49.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (193.71, 49.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (200.16, 41.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (228.29, 61.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.68, 59.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (226.94, 56.01) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (255.14,148.84) rectangle (297.75,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.14,148.84) rectangle (297.75,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14,150.31) --
	(297.75,150.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14,160.41) --
	(297.75,160.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14,170.50) --
	(297.75,170.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14,180.60) --
	(297.75,180.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.76,148.84) --
	(255.76,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (267.91,148.84) --
	(267.91,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.05,148.84) --
	(280.05,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.20,148.84) --
	(292.20,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14,155.36) --
	(297.75,155.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14,165.45) --
	(297.75,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14,175.55) --
	(297.75,175.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14,185.65) --
	(297.75,185.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.83,148.84) --
	(261.83,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.98,148.84) --
	(273.98,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.13,148.84) --
	(286.13,190.60);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.37,175.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.19,174.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20,174.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.58,174.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.21,175.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.90,174.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.34,175.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.91,175.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.83,175.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.78,175.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.15,175.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.97,175.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.13,174.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.54,176.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.34,176.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.62,175.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.81,174.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.95,176.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.92,174.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.05,175.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.15,176.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.83,174.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.55,175.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.54,175.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.72,175.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.58,175.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78,175.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.93,175.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28,174.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.97,174.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.60,175.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91,174.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.25,175.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.62,175.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.21,175.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.45,175.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.94,175.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.28,175.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.18,175.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.05,174.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.27,174.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.70,174.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.81,175.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.94,175.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.03,175.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.61,174.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.14,174.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.00,180.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.60,176.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.49,175.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.81,174.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.49,175.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.73,176.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.17,175.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.56,174.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.89,174.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.16,174.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.08,174.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.65,175.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.35,175.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.92,176.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57,174.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.56,174.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.68,174.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.14,175.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.43,178.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.73,177.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.07,174.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.30,175.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.09,179.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.36,179.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.82,174.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.90,174.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.52,175.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.72,175.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.15,175.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.89,174.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.05,175.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.98,175.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.22,177.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.69,174.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.14,173.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.65,175.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.78,174.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.02,175.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.15,175.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.72,175.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.18,175.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.33,175.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.99,172.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.88,175.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.11,174.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.41,175.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.84,174.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.72,175.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (278.20,188.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.25,174.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.23,175.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.24,175.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.98,175.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.28,172.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.47,175.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.02,174.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.87,175.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.41,175.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.45,175.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16,175.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.59,179.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.06,174.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.51,176.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.16,173.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.67,176.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.68,175.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.22,173.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.35,175.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.19,175.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74,174.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.00,174.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.96,175.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.04,175.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.59,175.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.70,180.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.48,177.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.79,172.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.97,175.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.98,176.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.63,175.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.79,175.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.83,176.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.87,175.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.68,176.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.94,176.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.08,179.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20,175.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.19,176.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.63,175.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.22,174.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.41,175.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.00,175.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.89,175.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.84,178.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.32,173.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.70,176.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.40,174.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.53,175.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.77,176.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.17,175.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.14,174.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.77,176.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.43,174.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.14,174.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.21,175.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62,175.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.37,175.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.53,173.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.65,175.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.15,176.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78,175.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.30,176.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.90,175.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.89,175.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.52,175.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.96,175.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.87,175.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.52,177.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.90,175.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.15,178.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.22,175.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.89,175.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.84,174.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.21,175.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.88,178.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.77,175.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.22,176.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.48,175.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.11,174.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.61,175.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.46,174.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.45,175.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.04,175.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.15,176.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.10,174.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.88,162.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.87,174.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.86,175.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53,175.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37,175.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.76,175.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.92,175.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.44,177.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70,174.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.47,175.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.25,174.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.13,175.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.70,175.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.04,175.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.45,176.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.44,173.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.19,174.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.46,174.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.47,175.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.52,175.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.24,175.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.09,174.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.13,176.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.32,174.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.19,174.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.29,176.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.39,175.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.70,175.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.70,176.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.39,177.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.01,176.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.44,176.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78,175.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.20,178.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.88,176.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.96,176.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.68,175.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.97,175.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.66,177.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.10,174.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.88,175.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.04,174.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.04,174.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.04,175.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.70,175.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.73,175.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.42,175.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.07,174.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.96,176.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.17,175.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.48,184.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.69,174.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.21,175.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.93,174.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.13,172.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.45,176.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.26,175.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.86,174.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16,175.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.89,175.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.03,174.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.41,175.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.17,180.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.91,175.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.97,175.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.67,175.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.44,175.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.28,177.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20,174.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.60,175.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.56,175.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.95,174.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.39,175.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.95,175.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.77,174.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.03,176.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.28,174.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.90,177.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.01,174.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78,175.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.70,175.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.54,175.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.39,175.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.20,174.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.49,182.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.28,175.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.02,175.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.93,175.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.61,176.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.52,175.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.24,177.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.70,173.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.58,175.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.30,175.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.76,177.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.04,175.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.47,177.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.51,175.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.11,174.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.03,176.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.09,176.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (279.17,185.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.13,177.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.03,175.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.01,175.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.34,175.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.64,176.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.60,174.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57,173.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.04,175.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.37,175.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.50,175.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.12,173.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.06,174.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.76,175.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.11,174.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.07,175.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.95,177.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.96,175.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.66,175.57) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.56,174.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.31,175.31) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.14,174.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.82,176.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.86,175.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.06,175.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.36,175.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.35,175.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99,175.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.56,176.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.56,175.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66,176.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.95,176.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.96,174.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.03,175.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.70,165.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.05,176.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.52,174.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.24,175.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.59,175.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.04,175.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.92,175.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.77,175.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.46,175.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.20,174.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.74,174.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.57,175.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.38,174.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.14,175.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.43,175.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.81,173.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.03,175.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.51,174.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.30,177.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.83,174.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.84,175.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.03,175.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.28,175.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.31,175.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32,174.88) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.17,175.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.81,174.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.93,176.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.23,176.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.65,175.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.72,174.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.14,175.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.99,176.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20,174.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.70,176.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.74,175.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.04,175.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.09,174.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.61,175.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.43,174.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.15,175.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.02,177.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.55,174.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (295.40,150.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.68,175.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.26,180.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.92,174.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.04,174.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.88,173.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.13,175.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.65,176.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.94,175.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.50,175.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.06,175.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.97,175.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.28,175.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.28,174.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.45,182.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.03,174.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.37,176.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.05,174.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.96,171.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.81,175.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.21,177.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.97,175.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.44,174.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.99,177.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.59,175.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.08,175.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.89,175.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.87,175.47) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.33,173.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.83,175.11) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.86,175.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.07,176.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.97,175.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.85,175.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.10,175.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.39,175.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.76,175.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.04,175.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.70,174.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.53,176.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.40,175.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.05,175.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.91,172.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.06,175.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.21,175.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.21,178.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.47,174.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (279.93,174.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.19,175.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.91,175.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.58,175.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.61,175.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.00,174.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.99,175.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.17,175.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.96,175.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.50,175.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.40,174.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.38,174.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.75,175.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41,175.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.14,173.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.33,175.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.39,179.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.22,173.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.42,175.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.27,176.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.91,174.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.26,174.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.15,176.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.33,174.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.44,175.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.84,174.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.23,175.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.38,174.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.22,175.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.53,175.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.72,175.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.84,175.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.45,175.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.24,175.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.96,175.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.11,175.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.83,176.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.47,177.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.76,175.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.19,175.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.87,175.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.25,175.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.66,176.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.13,175.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.04,173.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.45,175.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.66,175.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.90,176.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.48,174.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.59,175.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.66,175.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.60,175.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.88,175.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.53,176.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.14,175.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.50,175.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.86,174.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.45,180.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.76,175.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.28,175.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.42,174.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.15,175.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.83,175.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.61,175.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.79,176.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.60,175.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.88,175.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.27,175.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.40,176.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.77,177.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.98,176.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.01,174.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.73,175.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.64,175.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.57,174.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07,174.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.68,174.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.05,175.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.79,176.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.02,175.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.07,175.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.38,175.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.49,175.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.55,175.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.36,175.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74,175.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.06,176.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.99,174.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.73,177.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.79,177.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.17,175.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.80,175.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.21,172.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.75,175.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.02,175.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.28,175.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.75,177.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16,175.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (271.46,181.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.93,175.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.19,176.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (295.81,167.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49,174.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.11,179.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.70,174.68) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.16,175.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.46,175.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.12,177.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.30,175.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.12,175.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.25,177.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.84,175.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.31,176.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.58,174.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.77,174.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.75,177.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.91,175.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.24,175.79) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.86,174.83) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.27,175.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.65,174.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.20,175.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.45,174.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.91,175.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.93,175.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.09,175.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53,174.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.77,173.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.74,174.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.69,176.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.35,174.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70,174.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.52,175.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.32,175.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.93,174.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.94,175.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.16,174.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.69,175.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.52,173.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.53,174.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.35,175.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.98,174.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.92,175.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.19,175.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.29,175.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.24,175.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.54,182.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.17,175.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.52,175.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.46,176.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.33,175.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.17,175.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.71,175.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.67,175.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (278.56,187.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.95,175.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (281.53,178.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.96,175.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.07,175.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.11,175.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.73,182.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.08,175.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.12,176.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.05,183.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.31,175.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.41,174.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.32,174.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.23,176.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.58,174.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.50,176.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.29,175.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.63,175.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.92,175.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.10,173.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.71,179.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.33,175.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.86,174.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.50,174.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.97,178.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.89,175.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.83,175.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.01,175.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.74,174.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.22,175.50) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.75,174.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.20,176.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.15,174.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.47,174.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.78,175.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.50,175.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.44,175.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.52,174.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.85,173.44) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (255.14, 87.69) rectangle (297.75,129.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.14, 87.69) rectangle (297.75,129.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14, 91.92) --
	(297.75, 91.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14,102.45) --
	(297.75,102.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14,112.98) --
	(297.75,112.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14,123.52) --
	(297.75,123.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.52, 87.69) --
	(264.52,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.20, 87.69) --
	(278.20,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.87, 87.69) --
	(291.87,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14, 97.19) --
	(297.75, 97.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14,107.72) --
	(297.75,107.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14,118.25) --
	(297.75,118.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14,128.78) --
	(297.75,128.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.68, 87.69) --
	(257.68,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.36, 87.69) --
	(271.36,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.03, 87.69) --
	(285.03,129.45);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.87,107.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.27,107.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.42,106.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.88,106.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.28,105.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.49,116.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.68,103.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.98,109.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.08,106.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.44,101.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.08,104.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.10,106.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.12,109.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.16,106.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.28,103.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.58,103.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.01,111.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.59,102.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.78,107.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.35,109.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.75,104.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.97,111.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.85,101.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.04,106.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.55,105.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.31,104.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.74,103.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.34,106.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.44,113.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.71,109.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.66,104.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.96,108.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (282.75,107.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.78,106.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.92,103.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.52,105.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.30,107.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.12,113.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.12,106.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.50,106.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.37,106.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.36,105.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.50,111.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.35,103.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.91,110.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.89,106.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.85,108.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.77,112.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.65,109.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.33,104.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.86,107.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.60,108.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.54,105.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.94,110.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.17,105.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.85,113.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.30,106.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.52,105.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.68,103.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.76,106.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.79,105.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.89,107.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.72,106.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.11,113.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.51,111.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.80,116.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.09,105.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.02,112.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.34,104.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.86,116.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.96,102.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.00,106.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.22,120.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.86,107.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.15,103.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.10,106.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.87,103.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.92,106.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.92,107.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.50,107.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (280.94,107.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.95,116.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.14,107.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.13,105.75) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.32,106.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.08,105.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.75,103.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.98,107.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.35,107.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.32,118.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.87,108.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.78,106.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.12,101.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.17,108.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.58,104.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.24,116.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.57,113.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.22,106.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.79,106.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.31,105.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.34,106.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.57,105.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.87,106.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.51,108.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.69,103.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.06,107.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.28,103.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.52,103.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.28,110.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.49,117.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.06,108.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.92,104.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.70,105.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.74,106.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.34,106.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.03,105.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.08,109.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.40,106.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.47,105.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.61,103.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.98,107.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.08,103.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.00,112.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.00,114.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.79,103.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.81,108.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.57,102.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.80,107.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.61,109.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.67,108.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.72,102.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.63,105.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.77,113.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.33,109.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.54,105.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.18,103.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (282.85,106.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.41,112.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.49,104.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.56,110.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.97,107.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.14,104.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.94,104.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.65,112.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.65,109.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.40,110.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.26,106.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.41,101.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.21,109.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (278.50,108.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.19,106.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.66,107.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.56,105.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.86,109.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.14,104.48) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.64,107.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.05,112.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.53,105.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.33,103.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.97,102.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.92,106.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.38,108.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.00,104.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.21,107.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.39,112.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.94,101.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.14,115.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.62,104.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.64,104.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.20,109.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.41,104.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.00,109.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.75,103.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.90,110.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.74,110.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.46,110.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.30,106.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.09,107.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.58,106.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.62,103.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.34,106.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.05,103.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.14,119.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.30,105.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.00,107.28) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (282.38,107.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.07,102.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.29,104.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.92,107.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.41,110.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.39,108.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.18,107.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.90,107.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.22,108.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.76,104.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.33,109.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.64,114.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.67,113.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.01,104.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.16,105.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.84,112.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.85,104.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.33,106.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.96,111.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.21,105.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.40,111.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.87,105.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.26,101.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.31,108.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.10,105.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.51,102.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.72,110.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.44,109.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.93,120.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.45,104.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.69,108.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.93,113.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.94,104.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.05,104.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.69,107.28) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.52,101.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.83,112.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.80,107.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.81,106.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.07,106.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.78,104.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.78,106.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.92,106.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.49,104.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.46,104.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.20,103.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.30,104.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.02,110.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.14,109.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.08,101.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.33,107.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.71,121.90) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.61,103.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.73,107.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.15,106.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.54,106.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.48,104.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.53,118.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.72,115.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.47,111.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.93,106.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.97,107.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.40,100.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.75,110.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.02,105.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.40,107.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.59,106.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.68,108.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.47,107.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.27,107.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.30,114.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.27,113.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.43,101.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.76,108.13) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.67,105.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.50,107.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.76,105.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.58,107.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.75,105.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.43,105.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.65,104.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.22,114.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.95,105.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.93,107.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.06,107.82) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.95,114.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.86,106.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.32,119.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.67,122.45) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.81,105.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.67,106.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.06,103.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.68,102.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.83, 99.70) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.17,107.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.96,107.16) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.14,104.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.55,104.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.38,114.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.65,117.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.62,104.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.01,106.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.80,109.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.60,103.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.87,106.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.83,106.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.69,106.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.92,105.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.66,102.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.56,119.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.18,107.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.70,108.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.67,107.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.56,105.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.61,113.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.83,108.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.75,105.08) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.60,108.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.77,104.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.73,113.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.98,118.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.76,110.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.27,108.89) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.19,101.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.47,107.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.67,106.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.07,107.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.36,114.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.64,106.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.79,109.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.98,106.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.64,107.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.53,122.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.34,104.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.15,110.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.40,107.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.96,104.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.72,106.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.71,107.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.99,107.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.44,109.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.84,111.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.64,107.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.10,107.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.39,107.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.48,105.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.82,104.77) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.35,113.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.27,102.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.55,106.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.66,106.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.37,115.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.87,104.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.57,104.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.34,106.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.09,104.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.36,104.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.14,101.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.30,110.43) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.52,108.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.63,112.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.26,106.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.97,108.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.17,106.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.65,107.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.37,115.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.89,101.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.57,102.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.34,107.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.64,106.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.24,107.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07,105.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.66,107.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.86,116.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.80,113.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.92,121.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.83,106.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.29,115.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.80,108.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.42,106.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.04,112.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.74,106.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.12,110.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.02,106.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.55,108.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.74,106.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.76,113.11) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.30,108.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.93,107.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.39,116.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.64,107.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.60,109.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.17,105.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.65,118.59) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.35,104.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.11,111.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.77,103.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.09,109.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.18,108.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.83,106.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.26,108.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.51,102.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.32,105.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.59,108.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (281.42,108.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.48,104.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.48,105.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.68, 99.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.86,103.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.56,107.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.06,114.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.12,105.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.87,102.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.57,104.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.24,106.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.96,102.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.38,105.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.82,112.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.16,110.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.07,103.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.16,105.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.28,105.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.16,116.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.16,105.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.69,105.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.22,104.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.57,103.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.91,111.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.70,104.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.52,117.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.93,106.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.06,105.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.65,105.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.25,106.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.48,103.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.28,106.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.42,112.14) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.96,105.22) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.49,109.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.28,115.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.57,103.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.31,108.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.75,118.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.24,107.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.25,106.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.58,109.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.25,106.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.78,107.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.22,111.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.45,113.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.41,108.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.36,104.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.59,108.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.08,104.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.28,102.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.28,104.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.49,106.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.19,106.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.02,112.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.25,105.10) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.77,107.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.91,107.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.38,102.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.06,107.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.40,108.52) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.01,102.91) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.68,111.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.57,103.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.35,106.26) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.84,120.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.00,110.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.05,106.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.08,107.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.06,109.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.01,105.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.51,115.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.27,106.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.88,106.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.78,110.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (291.01,119.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.28,108.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (281.96,108.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.01,107.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.76,110.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.05,105.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.21,106.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.31,112.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.37,104.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.07,106.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.49,116.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.85,104.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.37,102.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.24,105.16) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.21,114.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.84,106.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.55,106.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.53,107.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.85,105.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.24,106.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.82,109.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.21,104.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.16,106.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.50,105.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.65,106.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.71,105.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.97,105.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.32,104.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.24,101.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.30,106.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.88,110.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.43,112.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.21,108.47) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.51,104.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.58,102.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.42,112.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.60,100.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.99,107.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.57,104.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.33,110.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.99,104.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.86,114.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.10,104.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.88,101.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.26,127.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.22,106.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (291.40,119.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.29,107.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.58,104.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.91,105.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.88,109.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.98,110.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.15,106.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.46,117.35) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.99,103.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.42,106.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.16,111.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.70,107.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.93,112.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (280.40,107.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.82,102.58) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.58,107.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.95,104.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.28,102.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.14,109.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.18,111.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.19,104.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.98,114.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.82,108.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.07,106.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.92,111.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.35,106.62) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.57,106.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.43,105.49) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.04,106.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.86,107.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.42,107.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.63,107.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.94, 99.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.22,104.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.53,104.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.71,109.76) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.15,106.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.77,103.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.82,106.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.86,106.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.18,103.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.73,101.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.94,104.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.03,111.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (282.61,107.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.04,107.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.40,112.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (295.81, 89.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.47,105.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.53,105.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.24,104.84) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.64,114.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.71,109.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.42,121.80) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.26,106.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.22,111.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.17,105.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.38,108.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.97,101.64) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.63,116.67) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.11,109.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.12,109.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.89,113.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.12,121.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.19,102.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.44,104.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.06,101.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.51,108.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.85,106.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.09,104.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.59,106.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.08,109.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.39,106.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.70,109.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.13,109.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.73,107.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.08,107.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.20,104.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.91,108.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.66,108.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.25,104.98) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.99,106.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.98,105.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.78,107.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.44,107.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.61,106.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.37,105.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.94,106.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.62,107.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.68,109.55) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (255.14, 26.54) rectangle (297.75, 68.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.14, 26.54) rectangle (297.75, 68.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14, 30.05) --
	(297.75, 30.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14, 40.73) --
	(297.75, 40.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14, 51.41) --
	(297.75, 51.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.14, 62.09) --
	(297.75, 62.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.77, 26.54) --
	(258.77, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.22, 26.54) --
	(266.22, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.68, 26.54) --
	(273.68, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.14, 26.54) --
	(281.14, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.59, 26.54) --
	(288.59, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.05, 26.54) --
	(296.05, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14, 35.39) --
	(297.75, 35.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14, 46.07) --
	(297.75, 46.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14, 56.75) --
	(297.75, 56.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.14, 67.43) --
	(297.75, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.50, 26.54) --
	(262.50, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.95, 26.54) --
	(269.95, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.41, 26.54) --
	(277.41, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.86, 26.54) --
	(284.86, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.32, 26.54) --
	(292.32, 68.30);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 57.93) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (281.65, 56.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 59.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.86, 57.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.87, 59.85) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.74, 50.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.32, 61.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 55.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 59.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 62.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 61.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 58.53) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (279.15, 55.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 58.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 61.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 61.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.91, 52.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 62.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 57.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 56.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 61.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 55.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 62.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 59.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 60.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 61.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.78, 58.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (271.45, 53.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.44, 56.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.91, 61.51) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.61, 57.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.99, 58.46) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 57.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 61.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 60.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 58.89) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.61, 56.32) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (281.44, 57.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.77, 57.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.70, 59.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 54.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 60.71) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.24, 53.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.20, 58.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.82, 55.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 47.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 55.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 61.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.87, 55.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 57.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 60.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.74, 56.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.03, 58.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.86, 52.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 59.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 58.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 59.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 59.59) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 58.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (278.32, 58.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.82, 53.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 50.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 45.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 59.97) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.82, 52.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.82, 61.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 38.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 60.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.53, 57.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66, 54.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 58.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 60.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 58.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 56.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.20, 58.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.20, 51.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 57.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.53, 57.95) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 58.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 61.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.36, 57.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.91, 50.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.78, 58.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (281.65, 57.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 62.07) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.40, 56.79) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 60.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 41.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.57, 51.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 59.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 59.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.03, 60.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 55.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 59.33) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.90, 57.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.24, 57.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 61.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 57.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 61.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 61.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.49, 52.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 36.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.73, 57.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 59.41) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.03, 59.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 58.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 59.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (276.86, 56.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.49, 57.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.82, 57.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 61.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 48.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 46.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 62.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 54.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.20, 63.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 59.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 53.40) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 55.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.95, 62.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 58.96) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 45.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.91, 58.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.82, 60.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 60.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.16, 58.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 51.23) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 61.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 53.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 54.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 58.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 60.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.99, 56.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 52.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.61, 53.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 59.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 61.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 54.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 56.70) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 57.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 58.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 59.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 54.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 58.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 58.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 50.50) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 60.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 62.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 56.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.49, 59.12) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 57.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 52.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 62.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 42.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 60.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.91, 53.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 59.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 51.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.95, 61.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 54.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.70, 54.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 53.63) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 58.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 54.31) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 57.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 62.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.78, 61.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 39.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.19, 58.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 58.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.03, 58.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 62.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 60.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 58.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 50.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.40, 57.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.28, 57.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 56.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.87) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 55.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 44.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 47.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 60.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.11, 59.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 50.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.82, 61.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 59.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.45, 53.97) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 58.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.49, 56.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 59.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 61.25) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 49.25) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66, 63.34) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 53.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 54.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 45.82) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 60.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 55.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 46.85) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 60.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 60.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.57, 57.22) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 62.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.53, 50.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 58.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (289.77, 57.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.98, 57.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 58.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 59.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 60.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 60.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 62.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.49, 60.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 48.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 57.81) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 60.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.82, 58.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 36.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.82, 60.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.40, 58.00) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 58.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.78) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.53, 51.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.24, 50.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 48.98) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 58.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.36, 63.74) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (271.03, 54.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 59.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.82, 58.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 57.19) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.02, 57.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 57.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 43.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.24, 54.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 62.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.07, 57.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 59.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 57.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 58.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.53, 57.65) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 59.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 59.73) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.23, 58.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 43.29) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 60.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 57.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 58.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 48.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 36.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 33.26) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 59.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 59.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 60.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 59.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 64.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 58.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.15, 57.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 60.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66, 61.09) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 37.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 39.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 61.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 59.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (267.91, 56.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 62.11) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.65, 57.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.74, 57.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 59.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 59.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 61.38) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.82, 52.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (279.36, 57.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.95, 56.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (282.48, 57.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 60.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 47.92) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 58.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 59.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (278.53, 57.61) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 60.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.78, 52.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 34.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 55.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 51.55) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 61.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 57.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 49.07) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 57.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 55.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 57.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 58.56) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 35.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 58.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 55.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 57.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 60.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 59.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.23) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (278.11, 56.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 53.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.78, 55.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (279.98, 57.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 52.43) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.69, 57.36) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 59.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 59.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.11, 56.38) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 61.01) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 59.21) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 57.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.36, 56.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 58.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.91, 60.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.86, 60.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 57.75) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 53.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 54.42) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.03, 53.78) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 59.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.11, 57.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 59.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 57.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (269.36, 56.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 60.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 57.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.99, 58.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 56.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.02, 57.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.87, 58.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 43.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.41, 52.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.57, 37.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 58.29) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 48.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.40, 58.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.13) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 51.03) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 58.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66, 49.84) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 58.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 57.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66, 59.55) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.87, 53.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 57.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (282.28, 57.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 44.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (279.78, 57.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 55.19) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 59.52) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 47.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 50.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.82, 60.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 54.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 53.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 59.90) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.87, 56.41) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 62.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 59.06) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 50.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 58.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 56.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 62.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 60.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 58.21) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.19, 51.01) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 59.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 60.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 59.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.24, 61.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 60.66) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.49, 51.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 52.64) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 62.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 59.69) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (285.19, 58.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 42.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 59.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 59.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 59.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 61.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.24, 56.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 60.63) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (271.86, 48.66) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 59.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.11, 58.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (288.94, 56.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 61.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 57.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.41, 52.33) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.27) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 52.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.66, 52.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 57.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.78, 49.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.40, 57.60) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 58.81) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 57.08) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 60.03) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (287.07, 57.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 55.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 49.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 57.10) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 61.35) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (271.86, 58.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.16, 60.54) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 62.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 59.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 59.46) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.32, 51.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 60.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 58.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 54.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 63.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 58.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 55.53) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.95, 61.99) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 50.58) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 61.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.70, 41.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.82, 55.93) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 58.92) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 58.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 55.87) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 48.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 58.24) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 57.36) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (277.49, 57.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 34.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 57.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.20, 57.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (291.44, 57.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 56.02) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 59.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 51.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 61.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.24, 58.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 50.57) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.82, 58.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 61.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 60.37) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.86, 52.77) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 58.95) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (280.40, 57.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.32, 58.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (278.11, 57.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.82, 56.42) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 59.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 58.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 59.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 59.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 60.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 62.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.20) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.32, 55.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 45.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 51.44) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 60.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.16, 61.32) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 47.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.49, 62.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 57.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 60.44) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 52.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.70, 60.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 39.30) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 61.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.07, 60.39) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 28.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (295.81, 57.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 37.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.78, 57.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 60.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 60.17) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 52.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 55.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.53, 60.05) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 40.86) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.37, 62.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 57.02) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66, 53.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (290.19, 56.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.03, 49.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.20, 58.17) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 62.04) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (280.40, 57.94) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 60.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 61.61) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 56.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (266.24, 54.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.65) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 45.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 57.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.61, 57.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.74, 53.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (283.11, 57.12) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.83) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.74, 58.06) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 58.62) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 58.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (274.78, 57.37) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.99, 65.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 61.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.67) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (264.99, 53.99) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.20, 58.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 61.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 59.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 61.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 62.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.57, 60.88) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 46.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (272.28, 56.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 58.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 48.49) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 66.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.12, 58.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (265.61, 60.40) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 40.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 52.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.41, 35.34) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 59.72) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.20, 52.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (281.03, 57.96) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 52.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.45, 63.94) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.78, 46.18) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 53.60) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66, 54.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (270.61, 52.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (268.11, 47.73) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 62.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.24, 62.68) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (262.28, 56.48) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 59.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.24, 61.18) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (263.11, 55.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.28, 55.00) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.66, 58.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (259.16, 58.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (284.78, 55.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.70, 54.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 57.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (260.62, 60.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.95, 55.30) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 53.72) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (258.74, 58.76) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (292.27, 57.04) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 58.80) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (261.24, 57.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (278.94, 57.20) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.49, 59.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 60.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.07, 58.54) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (275.40, 57.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (257.91, 54.34) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (317.87,148.84) rectangle (360.48,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (317.87,148.84) rectangle (360.48,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87,152.18) --
	(360.48,152.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87,160.17) --
	(360.48,160.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87,168.15) --
	(360.48,168.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87,176.13) --
	(360.48,176.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87,184.11) --
	(360.48,184.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.13,148.84) --
	(321.13,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (331.43,148.84) --
	(331.43,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.73,148.84) --
	(341.73,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.03,148.84) --
	(352.03,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87,156.18) --
	(360.48,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87,164.16) --
	(360.48,164.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87,172.14) --
	(360.48,172.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87,180.12) --
	(360.48,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87,188.11) --
	(360.48,188.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.28,148.84) --
	(326.28,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.58,148.84) --
	(336.58,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.88,148.84) --
	(346.88,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.18,148.84) --
	(357.18,190.60);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.61,154.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.29,159.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (328.32,153.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (336.52,152.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (334.57,152.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (337.96,152.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (329.49,154.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (341.43,151.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (323.23,157.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (326.02,155.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.16,152.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.60,152.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.06,155.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (325.31,156.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (336.50,154.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (329.09,156.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (324.81,159.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (336.07,153.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (326.88,157.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.95,154.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.75,156.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (325.34,157.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.73,154.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.08,154.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.13,157.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.95,155.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.33,154.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.51,152.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (326.24,157.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.56,157.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.68,156.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.47,158.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.17,157.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.72,156.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.54,156.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.65,156.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.06,154.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.80,155.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (339.72,154.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.62,155.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.07,155.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (319.80,188.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.74,156.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.00,157.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.90,159.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.64,159.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.22,159.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.40,158.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.14,159.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.38,159.15) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.38,155.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.76,157.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (342.29,151.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.50,153.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.87,155.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.84,150.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.26,153.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.55,156.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (342.22,153.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (342.04,152.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.91,155.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (336.43,153.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.63,155.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (330.00,154.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (341.13,152.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.69,151.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.17,153.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (328.85,154.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.07,154.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (342.34,154.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.23,152.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.79,155.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.20,151.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.99,155.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.36,157.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.94,155.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.18,156.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.60,158.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.86,156.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.40,153.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (334.69,154.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (358.04,159.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.01,156.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.82,154.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.36,158.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.39,156.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.34,155.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.11,158.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.84,157.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.08,156.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.15,155.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (326.42,159.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.66,155.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (358.54,156.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.56,157.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.19,159.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.26,158.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.41,159.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.08,157.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.27,159.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.07,159.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.97,159.08) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (317.87, 87.69) rectangle (360.48,129.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (317.87, 87.69) rectangle (360.48,129.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87, 87.87) --
	(360.48, 87.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87, 98.29) --
	(360.48, 98.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87,108.71) --
	(360.48,108.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87,119.13) --
	(360.48,119.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.66, 87.69) --
	(327.66,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.70, 87.69) --
	(337.70,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.75, 87.69) --
	(347.75,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.80, 87.69) --
	(357.80,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87, 93.08) --
	(360.48, 93.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87,103.50) --
	(360.48,103.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87,113.92) --
	(360.48,113.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87,124.34) --
	(360.48,124.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.63, 87.69) --
	(322.63,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.68, 87.69) --
	(332.68,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.73, 87.69) --
	(342.73,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.78, 87.69) --
	(352.78,129.45);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.53,102.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.27,122.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (325.83, 92.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (334.62, 98.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (332.34, 99.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (334.41,102.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.81, 96.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (337.32,106.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (319.80, 89.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (321.82, 93.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (341.55,108.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.30,107.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.30,122.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (321.27, 89.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (329.37,109.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (325.83, 95.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (321.18, 91.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (331.56,104.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (324.59, 96.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.63,102.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (341.31,113.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (321.60, 90.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (339.83,109.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (335.19,117.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.18,120.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.75,113.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.51,116.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (341.11,103.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (321.74, 90.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.88,120.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (338.87,126.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.22,100.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.25,107.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (339.11,127.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.82,109.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (339.82,122.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (331.14,119.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.35,108.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (329.86,114.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (335.21,127.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.44,119.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (319.94, 95.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.79,115.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (342.09,118.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.75,114.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.66,113.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.10,108.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.73,117.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.23,122.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.73,119.69) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.35, 93.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.41, 92.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.68, 91.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.30, 98.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.35, 96.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.46, 91.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.13, 97.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (358.54, 92.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (341.80, 95.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (341.79, 93.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.40,105.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (338.74, 93.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.69, 98.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (332.53, 91.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.68, 91.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.20, 93.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.92, 92.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.88, 98.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.93, 99.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (342.87, 96.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.24, 93.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.62,102.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.86, 90.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.63, 97.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.89, 98.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.44, 95.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.42, 97.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.78, 96.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.05,105.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.62,104.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (333.65,102.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.06,105.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.90, 97.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (336.90,124.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.26, 96.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.04,101.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.12, 93.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.14,101.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.95,110.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.76,106.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.27, 94.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.35, 98.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.35,100.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (358.52, 94.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.32,111.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.11,103.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.17, 99.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.19, 94.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.59,109.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.61, 92.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (353.74,100.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.66, 95.53) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (317.87, 26.54) rectangle (360.48, 68.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (317.87, 26.54) rectangle (360.48, 68.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87, 28.13) --
	(360.48, 28.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87, 37.97) --
	(360.48, 37.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87, 47.82) --
	(360.48, 47.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87, 57.67) --
	(360.48, 57.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.87, 67.51) --
	(360.48, 67.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.53, 26.54) --
	(322.53, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.37, 26.54) --
	(333.37, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.20, 26.54) --
	(344.20, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.04, 26.54) --
	(355.04, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87, 33.05) --
	(360.48, 33.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87, 42.90) --
	(360.48, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87, 52.74) --
	(360.48, 52.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.87, 62.59) --
	(360.48, 62.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.95, 26.54) --
	(327.95, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.79, 26.54) --
	(338.79, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.62, 26.54) --
	(349.62, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.46, 26.54) --
	(360.46, 68.30);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.63, 51.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.70, 66.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (342.96, 35.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.38, 44.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (347.60, 42.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.95, 46.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.64, 36.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.97, 49.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.03, 30.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.06, 33.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.60, 56.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (350.76, 49.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.11, 62.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.61, 31.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.67, 46.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.14, 36.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.64, 32.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.64, 44.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.86, 33.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (347.92, 62.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.71, 59.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (344.85, 32.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.54, 55.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.98, 53.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (347.09, 63.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (345.14, 59.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (355.91, 60.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.58, 52.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (337.53, 31.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.90, 65.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (354.54, 61.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (325.52, 56.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.77, 64.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (358.54, 63.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (335.36, 57.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (352.91, 61.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.59, 53.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (346.22, 58.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.71, 50.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (356.85, 60.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (357.77, 61.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.77, 28.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.26, 62.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.47, 61.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (343.72, 62.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (349.49, 66.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (341.59, 62.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.27, 64.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (351.57, 66.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (340.35, 63.74) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (324.84, 54.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (323.57, 57.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (332.49, 46.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (334.79, 48.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.56, 57.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (328.30, 48.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (331.78, 49.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (325.00, 59.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.85, 45.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.77, 45.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (331.70, 57.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (335.37, 41.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (326.88, 54.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (339.87, 36.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (329.48, 44.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (331.77, 44.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.44, 47.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (338.22, 34.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (332.96, 50.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (330.86, 46.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (329.91, 51.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (330.96, 54.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (328.60, 48.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (326.30, 51.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (330.06, 57.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (326.64, 54.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (325.24, 55.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (322.29, 58.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (334.83, 59.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (334.36, 51.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (339.38, 40.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (331.19, 61.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.93, 54.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (348.93, 57.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (326.73, 59.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (328.92, 56.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (320.42, 53.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.76, 60.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (328.17, 59.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (334.72, 57.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (324.68, 59.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (342.55, 33.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (330.80, 60.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (323.29, 60.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (335.44, 59.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (331.78, 61.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (327.27, 60.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (319.80, 57.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (332.14, 60.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (321.03, 57.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (330.44, 60.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (323.66, 57.84) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (380.59,148.84) rectangle (423.21,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (380.59,148.84) rectangle (423.21,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59,153.40) --
	(423.21,153.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59,166.44) --
	(423.21,166.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59,179.49) --
	(423.21,179.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (384.98,148.84) --
	(384.98,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (393.65,148.84) --
	(393.65,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (402.32,148.84) --
	(402.32,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (411.00,148.84) --
	(411.00,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.67,148.84) --
	(419.67,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59,159.92) --
	(423.21,159.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59,172.96) --
	(423.21,172.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59,186.01) --
	(423.21,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.64,148.84) --
	(380.64,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.32,148.84) --
	(389.32,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.99,148.84) --
	(397.99,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.66,148.84) --
	(406.66,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.33,148.84) --
	(415.33,190.60);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (399.50,161.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (405.73,163.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (390.82,162.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (401.21,159.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.21,170.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (407.57,156.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (399.63,156.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (391.86,154.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.31,168.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (410.28,159.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (408.42,163.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (416.52,153.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.29,170.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (406.09,164.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.76,171.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (407.65,163.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (386.23,173.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.38,158.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.91,159.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (399.63,188.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (417.48,165.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (409.96,155.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (407.79,155.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.90,167.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (410.73,157.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (410.59,160.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.36,152.56) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (401.14,155.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.66,151.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.60,156.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (401.41,155.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (400.97,157.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (401.26,158.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (419.04,158.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (402.55,159.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.74,154.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.24,157.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (387.57,154.14) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (405.11,155.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.44,154.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (410.10,160.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.24,161.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (405.54,174.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (389.30,154.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (418.38,163.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.45,158.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (419.62,158.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (418.80,157.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (419.33,159.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (418.10,155.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.00,159.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (408.53,162.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (409.75,173.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (409.56,171.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.04,160.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.14,156.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (405.95,155.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.70,157.27) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (416.57,155.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.34,160.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (405.86,153.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (402.91,155.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (409.70,161.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (416.14,153.71) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (402.28,150.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.19,155.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (403.10,155.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (410.77,153.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (421.27,159.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.82,159.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (382.53,156.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.95,156.86) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (380.59, 87.69) rectangle (423.21,129.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (380.59, 87.69) rectangle (423.21,129.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59, 89.36) --
	(423.21, 89.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59, 96.72) --
	(423.21, 96.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59,104.08) --
	(423.21,104.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59,111.44) --
	(423.21,111.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59,118.80) --
	(423.21,118.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59,126.16) --
	(423.21,126.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.55, 87.69) --
	(387.55,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.86, 87.69) --
	(395.86,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.17, 87.69) --
	(404.17,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (412.48, 87.69) --
	(412.48,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.79, 87.69) --
	(420.79,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59, 93.04) --
	(423.21, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59,100.40) --
	(423.21,100.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59,107.76) --
	(423.21,107.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59,115.12) --
	(423.21,115.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59,122.48) --
	(423.21,122.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.40, 87.69) --
	(383.40,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.71, 87.69) --
	(391.71,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.02, 87.69) --
	(400.02,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.33, 87.69) --
	(408.33,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.64, 87.69) --
	(416.64,129.45);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (394.10,102.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.80,102.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.86,106.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.47,101.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (392.38,108.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.36, 94.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.64, 98.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.48, 98.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.25,111.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.04, 95.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.13, 99.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (399.54, 89.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (388.81,108.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.72,102.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (388.31,110.51) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (392.67,101.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.00,114.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.99, 94.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (394.27, 96.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (382.53,127.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (391.29, 99.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.97, 91.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.39, 92.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (392.32,107.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.40, 94.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.98, 97.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.93, 93.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (408.35, 98.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.37, 92.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (421.27,113.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.80,105.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (407.12, 96.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (407.39,100.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.49, 93.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (418.61,112.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (407.72, 98.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (408.12,103.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (417.38,106.24) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.16, 95.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.85, 94.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.60, 97.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.05, 97.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (388.28,115.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.90, 98.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (391.51, 98.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.62, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (391.24, 96.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.44, 95.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.89, 95.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.77, 91.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.94, 94.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.95, 98.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (390.62,112.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (391.02,111.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (400.08, 97.27) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.26, 92.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (396.01, 94.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (395.42, 95.05) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.66, 99.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.51,106.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (410.43, 96.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.53,103.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (405.44,102.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.21, 91.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (408.92, 95.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.18, 94.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.87, 95.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (405.52, 93.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.82, 92.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (416.37,111.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.32,106.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.44,106.56) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (380.59, 26.54) rectangle (423.21, 68.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (380.59, 26.54) rectangle (423.21, 68.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59, 31.17) --
	(423.21, 31.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59, 39.39) --
	(423.21, 39.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59, 47.61) --
	(423.21, 47.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59, 55.83) --
	(423.21, 55.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.59, 64.05) --
	(423.21, 64.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (384.62, 26.54) --
	(384.62, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (393.88, 26.54) --
	(393.88, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.14, 26.54) --
	(403.14, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (412.40, 26.54) --
	(412.40, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (421.67, 26.54) --
	(421.67, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59, 27.06) --
	(423.21, 27.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59, 35.28) --
	(423.21, 35.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59, 43.50) --
	(423.21, 43.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59, 51.72) --
	(423.21, 51.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59, 59.94) --
	(423.21, 59.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.59, 68.16) --
	(423.21, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.25, 26.54) --
	(389.25, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.51, 26.54) --
	(398.51, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.77, 26.54) --
	(407.77, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.04, 26.54) --
	(417.04, 68.30);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.37, 42.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (408.71, 49.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.58, 34.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.15, 45.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.86, 53.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.02, 51.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (410.93, 44.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.95, 37.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.87, 39.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.89, 54.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.31, 51.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (409.53, 62.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (418.66, 50.98) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.20, 49.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (418.95, 51.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (416.12, 49.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (408.23, 28.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.97, 56.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.40, 56.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (421.27, 34.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (416.94, 58.54) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.25, 54.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.33, 52.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (414.71, 46.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.14, 55.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.68, 53.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.00, 40.91) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.50, 49.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (404.35, 52.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (382.53, 51.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (391.87, 52.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (401.36, 48.75) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (400.39, 48.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (402.39, 65.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (384.53, 54.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.68, 53.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.86, 45.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (390.48, 39.45) circle (  0.57);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.90, 49.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (410.51, 50.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.47, 53.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.52, 58.48) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (417.82, 44.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.53, 34.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (417.23, 59.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.46, 59.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (418.58, 61.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.44, 61.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.32, 62.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.90, 62.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.26, 56.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (412.85, 51.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.21, 49.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (415.11, 50.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (407.14, 58.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (411.93, 57.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.50, 50.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (413.75, 59.51) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (392.81, 66.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (392.76, 44.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (397.20, 55.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (392.01, 53.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (399.79, 56.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (403.54, 63.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (398.18, 51.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (402.88, 62.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (401.91, 50.60) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (402.00, 58.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (409.42, 65.66) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (387.22, 47.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (393.53, 32.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (391.05, 55.23) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (443.32,148.84) rectangle (485.94,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (443.32,148.84) rectangle (485.94,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,150.90) --
	(485.94,150.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,158.77) --
	(485.94,158.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,166.63) --
	(485.94,166.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,174.49) --
	(485.94,174.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,182.36) --
	(485.94,182.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,190.22) --
	(485.94,190.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.79,148.84) --
	(448.79,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (457.54,148.84) --
	(457.54,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (466.29,148.84) --
	(466.29,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (475.04,148.84) --
	(475.04,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (483.80,148.84) --
	(483.80,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32,154.84) --
	(485.94,154.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32,162.70) --
	(485.94,162.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32,170.56) --
	(485.94,170.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32,178.42) --
	(485.94,178.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32,186.29) --
	(485.94,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.41,148.84) --
	(444.41,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.16,148.84) --
	(453.16,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.91,148.84) --
	(461.91,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.67,148.84) --
	(470.67,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.42,148.84) --
	(479.42,190.60);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (456.72,174.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (449.40,165.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (453.14,170.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.50,180.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.14,185.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (447.93,171.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.89,182.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.71,188.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.98,163.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.89,167.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (451.66,165.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (456.72,173.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.60,168.35) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.51,170.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.86,167.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (456.78,167.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.11,186.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.16,179.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.08,188.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.98,174.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.25,170.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.79,173.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.45,176.43) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.67,176.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.12,161.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (446.66,160.71) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.86,172.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.56,184.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (471.64,169.13) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.32,165.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (449.64,162.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.58,173.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (478.42,171.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.54,165.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.17,178.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.02,177.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (453.89,166.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (453.40,166.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (453.93,154.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (479.89,170.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.39,174.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.06,172.24) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.89,164.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.79,167.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.63,175.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.11,171.91) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.90,167.46) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (445.26,153.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (456.30,166.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.81,173.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.80,176.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (482.29,160.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.44,163.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (445.95,150.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (484.00,162.53) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (456.04,167.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (463.05,179.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.31,168.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.50,180.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.24,179.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.71,168.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (449.58,166.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.75,174.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.15,178.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.61,161.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.44,178.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.24,173.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.44,153.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (460.86,160.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.38,169.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (471.45,167.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.83,164.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.16,172.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.37,173.73) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.39,186.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (471.74,173.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.24,166.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.28,172.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.43,161.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.82,172.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.05,172.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.58,173.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (451.20,157.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.41,165.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.24,171.44) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (443.32, 87.69) rectangle (485.94,129.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (443.32, 87.69) rectangle (485.94,129.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32, 94.63) --
	(485.94, 94.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,102.48) --
	(485.94,102.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,110.32) --
	(485.94,110.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,118.17) --
	(485.94,118.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32,126.01) --
	(485.94,126.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (446.81, 87.69) --
	(446.81,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (456.22, 87.69) --
	(456.22,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (465.63, 87.69) --
	(465.63,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (475.04, 87.69) --
	(475.04,129.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (484.45, 87.69) --
	(484.45,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32, 90.71) --
	(485.94, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32, 98.56) --
	(485.94, 98.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32,106.40) --
	(485.94,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32,114.25) --
	(485.94,114.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32,122.09) --
	(485.94,122.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.51, 87.69) --
	(451.51,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.92, 87.69) --
	(460.92,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.33, 87.69) --
	(470.33,129.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.74, 87.69) --
	(479.74,129.45);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (447.14,122.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (448.24,111.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (446.31,120.30) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.31,119.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (447.71,127.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (445.26,114.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.09,120.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (451.74,123.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.60,111.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (448.77,113.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (448.53,112.23) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (446.66,122.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.59,115.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.37,116.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.95,119.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.69,110.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.49,111.56) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.35,126.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.01,127.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (448.92,122.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.54,114.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (453.81,106.69) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.58,116.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (445.91,123.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.98,110.85) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (447.91,109.39) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.13,111.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.18,119.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.22,115.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.49,119.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.18,104.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.30,121.06) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.44,120.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.51,114.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.19,121.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (456.42,116.31) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.85,109.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.66,108.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.83, 93.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (476.12,125.41) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (459.56,104.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.77,113.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (463.60,114.72) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.72,114.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.88,115.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (463.58,108.83) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.24,112.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.83, 89.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.86,112.16) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.73,120.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.81,119.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (483.02,123.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.47,110.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.70, 90.01) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (484.00,123.12) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.32,113.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.53,109.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.38,108.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (459.94,105.29) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.32,111.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.80,115.70) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.95, 99.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.52,114.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (456.19,108.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.83,117.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.83,122.63) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.79,114.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (481.86,106.02) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.21, 98.74) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (459.64,117.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.29,118.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.36,115.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.90,121.96) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.40,109.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (446.76,122.33) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.94,117.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.73,114.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.99,108.45) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.18,113.93) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (459.79,116.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.02,112.00) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.67,119.19) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (463.27, 93.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.46,120.68) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.85,118.00) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (443.32, 26.54) rectangle (485.94, 68.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (443.32, 26.54) rectangle (485.94, 68.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32, 29.73) --
	(485.94, 29.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32, 37.41) --
	(485.94, 37.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32, 45.09) --
	(485.94, 45.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32, 52.77) --
	(485.94, 52.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32, 60.45) --
	(485.94, 60.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.32, 68.13) --
	(485.94, 68.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (451.42, 26.54) --
	(451.42, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (461.03, 26.54) --
	(461.03, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (470.64, 26.54) --
	(470.64, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (480.25, 26.54) --
	(480.25, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32, 33.57) --
	(485.94, 33.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32, 41.25) --
	(485.94, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32, 48.93) --
	(485.94, 48.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32, 56.61) --
	(485.94, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.32, 64.29) --
	(485.94, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.62, 26.54) --
	(446.62, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.23, 26.54) --
	(456.23, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.84, 26.54) --
	(465.84, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.45, 26.54) --
	(475.45, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.06, 26.54) --
	(485.06, 68.30);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (446.16, 38.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.29, 50.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (446.70, 43.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.54, 35.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.50, 31.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (448.55, 46.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.95, 32.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.56, 31.37) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (452.55, 47.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (449.77, 46.09) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (449.80, 48.10) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (445.26, 38.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (453.84, 42.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.53, 42.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.51, 37.21) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.95, 45.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (464.90, 37.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.50, 32.92) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (450.03, 28.44) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (454.80, 38.58) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.81, 46.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (461.31, 45.38) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (459.96, 37.05) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (448.59, 37.76) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (457.15, 52.26) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (451.27, 55.09) circle (  0.57);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.41, 37.34) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (464.19, 31.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.74, 36.55) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.82, 37.22) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (459.93, 53.97) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.86, 32.57) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (477.92, 31.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.26, 39.77) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.68, 32.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.29, 36.65) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (466.44, 49.89) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (462.61, 49.07) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.98, 59.20) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.70, 30.94) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.34, 42.08) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.82, 38.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.02, 45.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.63, 43.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.15, 38.88) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.59, 38.64) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.46, 41.25) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.59, 65.84) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.48, 48.11) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.69, 35.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.55, 32.86) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (478.68, 37.15) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.99, 42.79) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (471.31, 66.40) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (481.19, 35.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (463.79, 46.81) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.16, 36.67) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.77, 44.14) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (471.44, 41.62) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.78, 38.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.76, 40.04) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.19, 53.18) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (470.27, 36.90) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (463.35, 41.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.78, 42.17) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.96, 30.95) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.73, 37.80) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (484.00, 48.47) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (477.26, 50.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.93, 40.78) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.47, 37.61) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (476.23, 39.87) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (465.59, 36.39) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (473.42, 38.82) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (455.21, 33.50) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (469.30, 33.36) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (476.80, 39.28) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.88, 43.59) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (474.06, 43.99) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (467.39, 39.42) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (468.53, 40.32) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (471.46, 35.03) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.45, 59.49) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (472.79, 39.52) circle (  0.57);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (475.28, 34.34) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00,149.02) {-10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00,156.92) {-7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00,164.83) {-5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00,172.74) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00,180.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00,188.56) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20,150.74) --
	( 56.95,150.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20,158.65) --
	( 56.95,158.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20,166.55) --
	( 56.95,166.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20,174.46) --
	( 56.95,174.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20,182.37) --
	( 56.95,182.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20,190.28) --
	( 56.95,190.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00, 94.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00,106.85) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00,119.50) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20, 95.92) --
	( 56.95, 95.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20,108.57) --
	( 56.95,108.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20,121.22) --
	( 56.95,121.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00, 28.95) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00, 37.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00, 46.81) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00, 55.75) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 52.00, 64.68) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20, 30.67) --
	( 56.95, 30.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20, 39.61) --
	( 56.95, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20, 48.54) --
	( 56.95, 48.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20, 57.47) --
	( 56.95, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.20, 66.40) --
	( 56.95, 66.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62,149.02) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62,161.67) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62,174.32) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62,186.98) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,150.74) --
	(123.57,150.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,163.39) --
	(123.57,163.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,176.04) --
	(123.57,176.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,188.70) --
	(123.57,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62, 87.87) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62,100.52) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62,113.17) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62,125.83) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82, 89.59) --
	(123.57, 89.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,102.24) --
	(123.57,102.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,114.90) --
	(123.57,114.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,127.55) --
	(123.57,127.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62, 26.72) {-5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62, 39.37) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62, 52.02) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.62, 64.68) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82, 28.44) --
	(123.57, 28.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82, 41.09) --
	(123.57, 41.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82, 53.75) --
	(123.57, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82, 66.40) --
	(123.57, 66.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57,147.63) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57,158.44) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57,169.25) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57,180.06) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77,149.35) --
	(188.52,149.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77,160.16) --
	(188.52,160.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77,170.97) --
	(188.52,170.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77,181.78) --
	(188.52,181.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57, 96.95) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57,108.01) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57,119.07) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 98.67) --
	(188.52, 98.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77,109.73) --
	(188.52,109.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77,120.79) --
	(188.52,120.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57, 32.90) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57, 41.06) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57, 49.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57, 57.38) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.57, 65.54) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 34.62) --
	(188.52, 34.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 42.78) --
	(188.52, 42.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 50.94) --
	(188.52, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 59.10) --
	(188.52, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 67.27) --
	(188.52, 67.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19,153.64) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19,163.73) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19,173.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19,183.92) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,155.36) --
	(255.14,155.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,165.45) --
	(255.14,165.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,175.55) --
	(255.14,175.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,185.65) --
	(255.14,185.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19, 95.47) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19,106.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19,116.53) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19,127.06) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39, 97.19) --
	(255.14, 97.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,107.72) --
	(255.14,107.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,118.25) --
	(255.14,118.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,128.78) --
	(255.14,128.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19, 33.67) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19, 44.35) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19, 55.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.19, 65.71) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39, 35.39) --
	(255.14, 35.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39, 46.07) --
	(255.14, 46.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39, 56.75) --
	(255.14, 56.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39, 67.43) --
	(255.14, 67.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92,154.45) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92,162.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92,170.42) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92,178.40) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92,186.38) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12,156.18) --
	(317.87,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12,164.16) --
	(317.87,164.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12,172.14) --
	(317.87,172.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12,180.12) --
	(317.87,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12,188.11) --
	(317.87,188.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92, 91.36) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92,101.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92,112.20) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92,122.62) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12, 93.08) --
	(317.87, 93.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12,103.50) --
	(317.87,103.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12,113.92) --
	(317.87,113.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12,124.34) --
	(317.87,124.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92, 31.33) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92, 41.17) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92, 51.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.92, 60.87) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12, 33.05) --
	(317.87, 33.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12, 42.90) --
	(317.87, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12, 52.74) --
	(317.87, 52.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.12, 62.59) --
	(317.87, 62.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64,158.20) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64,171.24) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64,184.29) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84,159.92) --
	(380.59,159.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84,172.96) --
	(380.59,172.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84,186.01) --
	(380.59,186.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64, 91.32) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64, 98.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64,106.04) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64,113.40) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64,120.76) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84, 93.04) --
	(380.59, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84,100.40) --
	(380.59,100.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84,107.76) --
	(380.59,107.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84,115.12) --
	(380.59,115.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84,122.48) --
	(380.59,122.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64, 25.34) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64, 33.56) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64, 41.78) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64, 50.00) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64, 58.22) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (375.64, 66.44) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84, 27.06) --
	(380.59, 27.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84, 35.28) --
	(380.59, 35.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84, 43.50) --
	(380.59, 43.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84, 51.72) --
	(380.59, 51.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84, 59.94) --
	(380.59, 59.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.84, 68.16) --
	(380.59, 68.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37,153.11) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37,160.98) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37,168.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37,176.70) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37,184.57) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57,154.84) --
	(443.32,154.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57,162.70) --
	(443.32,162.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57,170.56) --
	(443.32,170.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57,178.42) --
	(443.32,178.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57,186.29) --
	(443.32,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37, 88.99) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37, 96.83) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37,104.68) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37,112.52) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37,120.37) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57, 90.71) --
	(443.32, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57, 98.56) --
	(443.32, 98.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57,106.40) --
	(443.32,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57,114.25) --
	(443.32,114.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57,122.09) --
	(443.32,122.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37, 31.84) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37, 39.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37, 47.21) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37, 54.89) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (438.37, 62.57) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57, 33.57) --
	(443.32, 33.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57, 41.25) --
	(443.32, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57, 48.93) --
	(443.32, 48.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57, 56.61) --
	(443.32, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.57, 64.29) --
	(443.32, 64.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89,146.09) --
	( 58.89,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.81,146.09) --
	( 70.81,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.73,146.09) --
	( 82.73,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65,146.09) --
	( 94.65,148.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 58.89,140.45) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 70.81,140.45) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 82.73,140.45) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 94.65,140.45) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 84.94) --
	( 58.89, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.81, 84.94) --
	( 70.81, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.73, 84.94) --
	( 82.73, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 84.94) --
	( 94.65, 87.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 58.89, 79.30) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 70.81, 79.30) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 82.73, 79.30) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 94.65, 79.30) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.73, 23.79) --
	( 63.73, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 23.79) --
	( 73.42, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.10, 23.79) --
	( 83.10, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.79, 23.79) --
	( 92.79, 26.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 63.73, 18.15) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 73.42, 18.15) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 83.10, 18.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 92.79, 18.15) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.51,146.09) --
	(125.51,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.12,146.09) --
	(134.12,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.73,146.09) --
	(142.73,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.33,146.09) --
	(151.33,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.94,146.09) --
	(159.94,148.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (125.51,140.45) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (134.12,140.45) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (142.73,140.45) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (151.33,140.45) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (159.94,140.45) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.79, 84.94) --
	(127.79, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.90, 84.94) --
	(136.90, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.02, 84.94) --
	(146.02, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.13, 84.94) --
	(155.13, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.25, 84.94) --
	(164.25, 87.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (127.79, 79.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (136.90, 79.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (146.02, 79.30) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (155.13, 79.30) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (164.25, 79.30) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.55, 23.79) --
	(132.55, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.12, 23.79) --
	(143.12, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.68, 23.79) --
	(153.68, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.25, 23.79) --
	(164.25, 26.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (132.55, 18.15) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (143.12, 18.15) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (153.68, 18.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (164.25, 18.15) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.40,146.09) --
	(193.40,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.85,146.09) --
	(204.85,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.29,146.09) --
	(216.29,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.74,146.09) --
	(227.74,148.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (193.40,140.45) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (204.85,140.45) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (216.29,140.45) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (227.74,140.45) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.71, 84.94) --
	(190.71, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.10, 84.94) --
	(202.10, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50, 84.94) --
	(213.50, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.89, 84.94) --
	(224.89, 87.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (190.71, 79.30) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (202.10, 79.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (213.50, 79.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (224.89, 79.30) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.66, 23.79) --
	(198.66, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 23.79) --
	(209.03, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.39, 23.79) --
	(219.39, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.76, 23.79) --
	(229.76, 26.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (198.66, 18.15) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (209.03, 18.15) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (219.39, 18.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (229.76, 18.15) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.83,146.09) --
	(261.83,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.98,146.09) --
	(273.98,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.13,146.09) --
	(286.13,148.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (261.83,140.45) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (273.98,140.45) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (286.13,140.45) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.68, 84.94) --
	(257.68, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.36, 84.94) --
	(271.36, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.03, 84.94) --
	(285.03, 87.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (257.68, 79.30) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (271.36, 79.30) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (285.03, 79.30) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.50, 23.79) --
	(262.50, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.95, 23.79) --
	(269.95, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.41, 23.79) --
	(277.41, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.86, 23.79) --
	(284.86, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.32, 23.79) --
	(292.32, 26.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (262.50, 18.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (269.95, 18.15) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (277.41, 18.15) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (284.86, 18.15) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (292.32, 18.15) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.28,146.09) --
	(326.28,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.58,146.09) --
	(336.58,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.88,146.09) --
	(346.88,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.18,146.09) --
	(357.18,148.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (326.28,140.45) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (336.58,140.45) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (346.88,140.45) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (357.18,140.45) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.63, 84.94) --
	(322.63, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.68, 84.94) --
	(332.68, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.73, 84.94) --
	(342.73, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.78, 84.94) --
	(352.78, 87.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (322.63, 79.30) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (332.68, 79.30) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (342.73, 79.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (352.78, 79.30) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.95, 23.79) --
	(327.95, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.79, 23.79) --
	(338.79, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.62, 23.79) --
	(349.62, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.46, 23.79) --
	(360.46, 26.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (327.95, 18.15) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (338.79, 18.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (349.62, 18.15) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (360.46, 18.15) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.64,146.09) --
	(380.64,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.32,146.09) --
	(389.32,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.99,146.09) --
	(397.99,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.66,146.09) --
	(406.66,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.33,146.09) --
	(415.33,148.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (380.64,140.45) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (389.32,140.45) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (397.99,140.45) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (406.66,140.45) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (415.33,140.45) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.40, 84.94) --
	(383.40, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.71, 84.94) --
	(391.71, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.02, 84.94) --
	(400.02, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.33, 84.94) --
	(408.33, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.64, 84.94) --
	(416.64, 87.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (383.40, 79.30) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (391.71, 79.30) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (400.02, 79.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (408.33, 79.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (416.64, 79.30) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.25, 23.79) --
	(389.25, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.51, 23.79) --
	(398.51, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.77, 23.79) --
	(407.77, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.04, 23.79) --
	(417.04, 26.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (389.25, 18.15) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (398.51, 18.15) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (407.77, 18.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (417.04, 18.15) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.41,146.09) --
	(444.41,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.16,146.09) --
	(453.16,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.91,146.09) --
	(461.91,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.67,146.09) --
	(470.67,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.42,146.09) --
	(479.42,148.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (444.41,140.45) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (453.16,140.45) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (461.91,140.45) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (470.67,140.45) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (479.42,140.45) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.51, 84.94) --
	(451.51, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.92, 84.94) --
	(460.92, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.33, 84.94) --
	(470.33, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.74, 84.94) --
	(479.74, 87.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (451.51, 79.30) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (460.92, 79.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (470.33, 79.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (479.74, 79.30) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.62, 23.79) --
	(446.62, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.23, 23.79) --
	(456.23, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.84, 23.79) --
	(465.84, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.45, 23.79) --
	(475.45, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.06, 23.79) --
	(485.06, 26.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (446.62, 18.15) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (456.23, 18.15) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (465.84, 18.15) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (475.45, 18.15) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (485.06, 18.15) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.26,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.88,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (209.83,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (276.44,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (339.17,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (401.90,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (464.63,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.75,167.31) {$z_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.75,106.16) {$z_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.75, 45.01) {$z_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.26,197.20) {Basehock};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.88,197.20) {PCMac};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (209.83,197.20) {Arcene};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.44,197.20) {Dexter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.17,197.20) {Prostate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (401.90,197.20) {Leukemia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.63,197.20) {Glioma};
\end{scope}
\end{tikzpicture}


==> tikz/lung5c.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-28 11:15:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,310.76);
\begin{scope}
\path[clip] (  0.00,207.17) rectangle ( 19.92,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,207.17) rectangle ( 19.92,310.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,103.59) rectangle ( 19.92,207.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,103.59) rectangle ( 19.92,207.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 19.92,103.59);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle ( 19.92,103.59);
\end{scope}
\begin{scope}
\path[clip] ( 19.92,207.17) rectangle (125.59,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 19.92,207.17) rectangle (125.59,310.76);
\end{scope}
\begin{scope}
\path[clip] ( 19.92,103.59) rectangle (125.59,207.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 19.92,103.59) rectangle (125.59,207.17);
\end{scope}
\begin{scope}
\path[clip] ( 19.92,  0.00) rectangle (125.59,103.59);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 19.92,  0.00) rectangle (125.59,103.59);
\end{scope}
\begin{scope}
\path[clip] (125.59,207.17) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.59,207.17) rectangle (231.26,310.76);
\end{scope}
\begin{scope}
\path[clip] (125.59,103.59) rectangle (231.26,207.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.59,103.59) rectangle (231.26,207.17);
\end{scope}
\begin{scope}
\path[clip] (125.59,  0.00) rectangle (231.26,103.59);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.59,  0.00) rectangle (231.26,103.59);
\end{scope}
\begin{scope}
\path[clip] (  2.75,237.71) rectangle ( 19.92,305.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,246.15) --
	( 19.92,246.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,263.04) --
	( 19.92,263.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,279.93) --
	( 19.92,279.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,296.82) --
	( 19.92,296.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  5.48,237.71) --
	(  5.48,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  9.38,237.71) --
	(  9.38,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.28,237.71) --
	( 13.28,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.19,237.71) --
	( 17.19,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,237.71) --
	( 19.92,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,254.60) --
	( 19.92,254.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,271.49) --
	( 19.92,271.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,288.37) --
	( 19.92,288.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,305.26) --
	( 19.92,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  3.53,237.71) --
	(  3.53,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  7.43,237.71) --
	(  7.43,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.33,237.71) --
	( 11.33,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.24,237.71) --
	( 15.24,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.14,237.71) --
	( 19.14,305.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 14.27,271.49) {PCA};
\end{scope}
\begin{scope}
\path[clip] (  2.75,134.12) rectangle ( 19.92,201.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,142.57) --
	( 19.92,142.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,159.46) --
	( 19.92,159.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,176.34) --
	( 19.92,176.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75,193.23) --
	( 19.92,193.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  5.48,134.12) --
	(  5.48,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  9.38,134.12) --
	(  9.38,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.28,134.12) --
	( 13.28,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.19,134.12) --
	( 17.19,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,134.12) --
	( 19.92,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,151.01) --
	( 19.92,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,167.90) --
	( 19.92,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,184.79) --
	( 19.92,184.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,201.67) --
	( 19.92,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  3.53,134.12) --
	(  3.53,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  7.43,134.12) --
	(  7.43,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.33,134.12) --
	( 11.33,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.24,134.12) --
	( 15.24,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.14,134.12) --
	( 19.14,201.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 14.27,167.90) {SPCA};
\end{scope}
\begin{scope}
\path[clip] (  2.75, 30.54) rectangle ( 19.92, 98.09);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 38.98) --
	( 19.92, 38.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 55.87) --
	( 19.92, 55.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 72.76) --
	( 19.92, 72.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  2.75, 89.64) --
	( 19.92, 89.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  5.48, 30.54) --
	(  5.48, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  9.38, 30.54) --
	(  9.38, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.28, 30.54) --
	( 13.28, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.19, 30.54) --
	( 17.19, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 30.54) --
	( 19.92, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 47.42) --
	( 19.92, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 64.31) --
	( 19.92, 64.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 81.20) --
	( 19.92, 81.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 98.09) --
	( 19.92, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  3.53, 30.54) --
	(  3.53, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  7.43, 30.54) --
	(  7.43, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.33, 30.54) --
	( 11.33, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.24, 30.54) --
	( 15.24, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.14, 30.54) --
	( 19.14, 98.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 14.27, 64.31) {ISPCA};
\end{scope}
\begin{scope}
\path[clip] ( 51.42,237.71) rectangle (120.09,305.26);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 51.42,237.71) rectangle (120.09,305.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,245.69) --
	(120.09,245.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,257.03) --
	(120.09,257.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,268.38) --
	(120.09,268.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,279.73) --
	(120.09,279.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,291.08) --
	(120.09,291.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,302.42) --
	(120.09,302.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.81,237.71) --
	( 62.81,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.98,237.71) --
	( 75.98,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.15,237.71) --
	( 89.15,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.31,237.71) --
	(102.31,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48,237.71) --
	(115.48,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,240.01) --
	(120.09,240.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,251.36) --
	(120.09,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,262.71) --
	(120.09,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,274.05) --
	(120.09,274.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,285.40) --
	(120.09,285.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,296.75) --
	(120.09,296.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.22,237.71) --
	( 56.22,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.39,237.71) --
	( 69.39,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.56,237.71) --
	( 82.56,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73,237.71) --
	( 95.73,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.90,237.71) --
	(108.90,305.26);
\definecolor{drawColor}{RGB}{135,206,235}
\definecolor{fillColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.07,269.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.06,268.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.85,272.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.59,268.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.33,271.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20,280.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,273.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.31,278.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.41,271.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.84,280.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.60,273.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.98,257.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.83,273.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.90,270.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.60,276.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.90,271.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73,273.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.39,274.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.12,263.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.74,277.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.71,272.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.56,274.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.32,275.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.83,273.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.17,266.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.73,278.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30,273.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.72,268.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.96,265.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.71,253.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.49,265.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.93,276.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.51,270.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.03,277.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.21,277.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42,282.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.43,278.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.31,274.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.06,272.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.77,278.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.09,274.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.45,269.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.74,272.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.21,279.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.84,284.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,271.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,263.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.44,287.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28,271.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.52,262.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24,277.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02,277.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80,284.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.51,268.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.29,285.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.08,275.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.31,267.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.79,283.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.09,266.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.98,269.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.23,278.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.18,267.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.30,284.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.82,281.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63,286.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.67,285.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.59,282.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.87,279.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.40,263.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17,277.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.23,258.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.29,270.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.69,263.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.35,272.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.57,270.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.18,256.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,278.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.24,260.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.40,267.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.86,263.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78,262.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.17,276.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.97,270.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.74,278.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.48,275.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.95,285.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.08,282.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.27,272.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.17,268.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.74,276.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.07,286.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.55,280.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.61,261.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.99,281.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.51,280.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.49,271.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.29,278.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.99,276.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.46,272.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.00,258.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,267.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.87,264.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.25,279.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.11,274.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.24,260.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81,281.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.95,280.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.86,280.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.20,268.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.31,263.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11,278.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72,278.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.82,294.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92,268.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.61,275.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30,275.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.66,292.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.72,277.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.37,266.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.38,268.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.53,283.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.68,255.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76,268.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.06,269.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.21,262.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.79,266.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.20,263.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.78,274.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,274.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.81,276.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.33,275.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.49,286.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.53,282.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.60,262.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.76,278.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,270.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.97,279.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.94,266.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.38,270.15) circle (  0.89);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64,299.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.57,298.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.71,294.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.15,299.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.86,298.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.96,300.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.55,281.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.60,291.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20,302.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.13,300.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92,300.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35,300.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.22,288.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.59,299.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.87,300.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.64,302.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.23,291.53) circle (  0.89);
\definecolor{drawColor}{RGB}{139,90,43}
\definecolor{fillColor}{RGB}{139,90,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.06,264.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,262.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.92,273.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.39,263.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37,259.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.10,272.72) circle (  0.89);
\definecolor{drawColor}{RGB}{255,165,0}
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,254.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.42,250.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.71,262.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.89,256.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.75,258.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.95,272.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.00,256.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.48,253.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.97,262.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.09,259.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.16,256.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.85,251.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.88,263.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.83,259.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56,258.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.92,256.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.04,253.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.17,263.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.41,257.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.60,240.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.50,248.06) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46,279.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.06,278.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.94,281.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.04,277.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.55,280.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.34,278.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.47,273.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.99,286.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.14,277.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.71,280.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.68,281.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.56,278.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.24,280.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.03,280.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.54,277.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.00,279.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.88,282.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.81,279.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.66,277.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.85,277.47) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 51.42,134.12) rectangle (120.09,201.67);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 51.42,134.12) rectangle (120.09,201.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,140.77) --
	(120.09,140.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,152.20) --
	(120.09,152.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,163.63) --
	(120.09,163.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,175.07) --
	(120.09,175.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,186.50) --
	(120.09,186.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42,197.94) --
	(120.09,197.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.57,134.12) --
	( 51.57,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.68,134.12) --
	( 64.68,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.79,134.12) --
	( 77.79,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.90,134.12) --
	( 90.90,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.01,134.12) --
	(104.01,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.13,134.12) --
	(117.13,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,135.05) --
	(120.09,135.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,146.48) --
	(120.09,146.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,157.92) --
	(120.09,157.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,169.35) --
	(120.09,169.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,180.79) --
	(120.09,180.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42,192.22) --
	(120.09,192.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.13,134.12) --
	( 58.13,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.24,134.12) --
	( 71.24,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.35,134.12) --
	( 84.35,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.46,134.12) --
	( 97.46,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.57,134.12) --
	(110.57,201.67);
\definecolor{drawColor}{RGB}{135,206,235}
\definecolor{fillColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.62,164.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.82,164.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.42,168.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.91,164.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.78,167.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60,174.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.14,168.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.46,173.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.93,166.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.64,175.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.32,168.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.57,153.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.12,168.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.52,166.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.49,172.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.35,167.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.61,167.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.57,169.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.80,159.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.11,172.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.63,167.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.66,169.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.75,170.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.70,168.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.95,162.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.15,173.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.86,168.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.78,164.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.07,160.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.18,149.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.22,160.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.28,172.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.28,165.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.81,172.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.35,172.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.18,177.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.78,173.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.67,169.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.41,168.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.73,173.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.76,170.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.83,165.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.77,167.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,175.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.03,179.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.16,166.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.54,159.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.52,182.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.31,166.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.64,157.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.51,172.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.58,172.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.44,178.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.19,163.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.78,180.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.22,170.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.35,162.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.43,177.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.21,161.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.67,165.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55,173.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.87,163.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.68,179.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.53,176.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05,181.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.27,180.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.50,178.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.08,175.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,159.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.43,173.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04,153.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.30,166.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.87,160.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.26,168.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28,166.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.63,152.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.83,174.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.94,156.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56,163.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.25,159.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.24,157.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.60,171.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.70,165.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.60,173.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.40,170.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.44,179.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.46,177.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.74,167.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.51,164.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.37,173.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65,181.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.61,175.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.54,157.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04,176.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.55,175.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.73,166.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20,173.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.57,171.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.20,166.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.92,153.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.97,162.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.89,160.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.62,175.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.24,170.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.76,156.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.41,177.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.68,175.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.42,176.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.32,164.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.54,159.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.91,174.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.99,172.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.96,189.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61,163.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.01,170.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.11,170.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.12,188.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.35,172.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.94,162.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.30,163.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.11,178.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.88,151.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.35,163.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.24,164.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.70,158.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.59,162.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.02,159.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.91,169.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.33,169.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.41,171.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.83,170.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85,181.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,177.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.71,156.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.75,173.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.23,165.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.97,175.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.42,162.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.61,165.58) circle (  0.89);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.19,195.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.95,194.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.83,190.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.03,194.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89,194.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.22,196.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32,177.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.78,187.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.84,197.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.69,196.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.27,196.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.16,197.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.63,183.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.00,195.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.68,196.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40,198.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.53,187.82) circle (  0.89);
\definecolor{drawColor}{RGB}{139,90,43}
\definecolor{fillColor}{RGB}{139,90,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.81,159.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.84,156.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.39,168.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.29,158.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.06,154.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.20,167.83) circle (  0.89);
\definecolor{drawColor}{RGB}{255,165,0}
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.03,148.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24,145.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.46,155.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.98,150.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.74,153.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.42,166.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.01,152.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,148.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65,157.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65,153.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.50,152.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13,146.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.83,157.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.89,155.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.29,152.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.09,151.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.22,148.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24,157.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.50,151.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.45,137.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.97,142.80) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.89,174.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.91,173.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.81,176.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.37,171.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.18,175.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.82,173.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12,168.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.06,181.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.16,172.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.84,174.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.26,176.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.01,173.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.61,174.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48,174.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.54,172.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.90,174.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.25,177.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.71,174.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.18,172.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.97,172.07) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 51.42, 30.54) rectangle (120.09, 98.09);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 51.42, 30.54) rectangle (120.09, 98.09);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42, 32.85) --
	(120.09, 32.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42, 45.18) --
	(120.09, 45.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42, 57.52) --
	(120.09, 57.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42, 69.85) --
	(120.09, 69.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42, 82.19) --
	(120.09, 82.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42, 94.52) --
	(120.09, 94.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.95, 30.54) --
	( 52.95, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.77, 30.54) --
	( 67.77, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.59, 30.54) --
	( 82.59, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.41, 30.54) --
	( 97.41, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.23, 30.54) --
	(112.23, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42, 39.02) --
	(120.09, 39.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42, 51.35) --
	(120.09, 51.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42, 63.68) --
	(120.09, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42, 76.02) --
	(120.09, 76.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.42, 88.35) --
	(120.09, 88.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.36, 30.54) --
	( 60.36, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.18, 30.54) --
	( 75.18, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.00, 30.54) --
	( 90.00, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.82, 30.54) --
	(104.82, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.65, 30.54) --
	(119.65, 98.09);
\definecolor{drawColor}{RGB}{135,206,235}
\definecolor{fillColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.58, 44.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.25, 47.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.19, 52.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 43.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.21, 55.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92, 46.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.26, 43.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.54, 43.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.40, 45.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76, 56.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.88, 42.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17, 42.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 46.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.04, 47.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 61.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.59, 51.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06, 47.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.57, 45.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.07, 47.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 46.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.79, 43.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.38, 42.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.07, 43.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35, 51.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.47, 43.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 55.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.41, 57.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.72, 39.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.77, 40.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37, 45.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.03, 42.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.79, 46.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.79, 44.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 50.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.69, 53.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.05, 45.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.84, 51.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.98, 51.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12, 51.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.25, 44.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.96, 50.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.62, 49.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.99, 49.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.98, 59.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.43, 54.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40, 52.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.84, 55.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.18, 58.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.12, 54.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.43, 38.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.47, 41.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.98, 48.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.46, 50.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 46.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.43, 47.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.94, 49.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22, 40.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.44, 46.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.31, 45.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.48, 44.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.90, 51.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.34, 48.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.34, 45.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92, 53.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.89, 42.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.65, 48.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87, 50.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.38, 55.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90, 39.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.07, 54.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.15, 35.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42, 40.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.09, 47.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24, 45.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.48, 56.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.99, 38.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01, 50.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.03, 44.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.48, 50.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.45, 42.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.03, 47.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.03, 38.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.07, 43.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.37, 47.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.36, 46.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.29, 47.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.76, 51.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.86, 45.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10, 49.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.60, 56.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.12, 57.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85, 61.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.98, 46.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.24, 49.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.08, 57.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.43, 46.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 46.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19, 46.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.09, 39.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.91, 39.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.52, 45.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.68, 42.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.83, 57.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39, 62.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.35, 40.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.58, 60.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65, 55.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.61, 63.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 57.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.44, 47.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.69, 52.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.03, 47.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.46, 61.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08, 44.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.18, 51.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.00, 56.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.86, 84.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.93, 44.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.29, 50.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 38.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.09, 48.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.97, 33.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.00, 40.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.91, 46.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.64, 47.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.60, 40.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.79, 46.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.20, 52.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.77, 48.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.64, 46.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00, 53.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.33, 63.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60, 57.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.05, 45.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89, 46.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.47, 42.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.76, 71.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.53, 56.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.80, 59.01) circle (  0.89);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.94, 86.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.92, 77.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 85.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13, 78.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19, 81.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49, 93.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.54, 68.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25, 85.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.15, 89.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.37, 90.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.86, 85.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.60, 87.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.26, 77.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.62, 89.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.70, 95.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 91.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.11, 78.59) circle (  0.89);
\definecolor{drawColor}{RGB}{139,90,43}
\definecolor{fillColor}{RGB}{139,90,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.30, 45.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.17, 40.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.15, 51.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.99, 48.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.75, 49.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.59, 57.04) circle (  0.89);
\definecolor{drawColor}{RGB}{255,165,0}
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.55, 38.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.83, 38.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.78, 43.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.21, 44.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.78, 36.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.76, 49.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34, 46.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.70, 43.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.49, 42.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.99, 43.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.74, 37.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.43, 39.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.27, 36.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97, 46.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.76, 42.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.18, 48.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.89, 36.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.41, 42.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.04, 39.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.30, 33.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.19, 39.76) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78, 53.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.30, 52.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.28, 53.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.46, 48.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55, 59.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.61, 52.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.79, 43.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29, 55.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.10, 55.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.77, 49.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 52.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.68, 42.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.37, 50.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.51, 53.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.54, 45.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.78, 53.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 45.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 51.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 49.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.18, 50.15) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (157.10,237.71) rectangle (225.76,305.26);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (157.10,237.71) rectangle (225.76,305.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,239.83) --
	(225.76,239.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,250.82) --
	(225.76,250.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,261.82) --
	(225.76,261.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,272.81) --
	(225.76,272.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,283.81) --
	(225.76,283.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,294.80) --
	(225.76,294.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.19,237.71) --
	(169.19,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.96,237.71) --
	(182.96,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.73,237.71) --
	(196.73,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.50,237.71) --
	(210.50,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.27,237.71) --
	(224.27,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,245.32) --
	(225.76,245.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,256.32) --
	(225.76,256.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,267.31) --
	(225.76,267.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,278.31) --
	(225.76,278.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,289.30) --
	(225.76,289.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,300.30) --
	(225.76,300.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.31,237.71) --
	(162.31,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.08,237.71) --
	(176.08,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.85,237.71) --
	(189.85,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.61,237.71) --
	(203.61,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.38,237.71) --
	(217.38,305.26);
\definecolor{drawColor}{RGB}{135,206,235}
\definecolor{fillColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.28,263.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.72,270.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.44,276.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.23,265.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.98,270.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.58,265.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.26,255.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.69,249.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02,258.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.29,256.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.36,287.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.51,255.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,253.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.16,270.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.89,276.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.12,265.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.18,267.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.30,274.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.93,270.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.39,278.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.01,276.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.04,301.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.59,259.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.33,270.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.41,254.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.57,291.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.25,271.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.87,298.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.04,279.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.53,273.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.64,269.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.11,286.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.78,281.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.40,249.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.58,263.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.08,272.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.84,267.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.60,260.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.19,268.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.45,286.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.65,265.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.91,259.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.85,280.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.04,267.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.22,262.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.14,267.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.54,255.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,270.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.42,250.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.92,270.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.68,259.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.66,282.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.91,264.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.36,266.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.04,263.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.16,267.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.14,269.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.42,271.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.40,267.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.38,260.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,276.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.37,270.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.99,240.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78,270.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.84,255.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.36,262.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.73,255.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.07,286.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.26,284.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.25,257.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.42,268.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.40,273.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.93,272.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40,258.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.70,262.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.45,259.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.88,257.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.15,279.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.02,269.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,268.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.40,259.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.70,273.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.08,259.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.05,254.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.14,267.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.97,273.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64,254.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.47,272.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,261.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.87,266.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.94,282.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.78,277.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,272.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.94,262.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02,282.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.46,268.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.82,302.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.54,265.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.21,257.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.13,268.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.84,269.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.46,260.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.64,267.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.36,261.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.82,273.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.87,261.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.59,268.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.03,259.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.64,268.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.55,260.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.91,289.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.79,269.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.69,273.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.22,253.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.98,273.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61,293.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.79,271.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.90,283.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.39,265.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.32,279.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.50,267.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.18,288.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.12,261.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.76,268.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.14,272.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.46,271.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.54,269.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.02,264.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.20,265.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.64,268.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.05,250.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.74,270.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.92,253.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12,273.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.51,282.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.46,262.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.82,282.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.18,269.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48,274.23) circle (  0.89);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.58,261.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.44,258.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34,256.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.37,256.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.54,258.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.18,256.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.11,273.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.83,257.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.27,251.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.31,269.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.87,257.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.07,269.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.08,272.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.87,260.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78,271.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.47,263.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.69,271.48) circle (  0.89);
\definecolor{drawColor}{RGB}{139,90,43}
\definecolor{fillColor}{RGB}{139,90,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.09,242.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,255.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.59,245.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.14,245.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.68,247.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.79,240.78) circle (  0.89);
\definecolor{drawColor}{RGB}{255,165,0}
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.53,260.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.94,268.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,249.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.58,262.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.45,270.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.86,256.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59,253.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.70,261.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.68,256.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.32,269.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.41,261.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.41,261.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26,258.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.85,257.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.88,261.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.60,253.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.52,277.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.26,258.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.90,257.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.65,284.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.03,264.29) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78,277.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.52,250.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.04,281.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.05,277.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.71,263.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.18,253.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.54,281.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.20,274.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,263.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.34,267.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.72,272.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.83,269.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.54,274.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,279.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.10,289.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.10,266.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.22,276.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,279.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.25,260.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.31,280.88) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (157.10,134.12) rectangle (225.76,201.67);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (157.10,134.12) rectangle (225.76,201.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,138.90) --
	(225.76,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,149.70) --
	(225.76,149.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,160.49) --
	(225.76,160.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,171.29) --
	(225.76,171.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,182.09) --
	(225.76,182.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10,192.88) --
	(225.76,192.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.25,134.12) --
	(158.25,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.83,134.12) --
	(172.83,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.41,134.12) --
	(187.41,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.99,134.12) --
	(201.99,201.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.58,134.12) --
	(216.58,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,144.30) --
	(225.76,144.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,155.09) --
	(225.76,155.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,165.89) --
	(225.76,165.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,176.69) --
	(225.76,176.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,187.48) --
	(225.76,187.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,198.28) --
	(225.76,198.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.54,134.12) --
	(165.54,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.12,134.12) --
	(180.12,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.70,134.12) --
	(194.70,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.29,134.12) --
	(209.29,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87,134.12) --
	(223.87,201.67);
\definecolor{drawColor}{RGB}{135,206,235}
\definecolor{fillColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.35,160.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.57,166.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.01,173.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.56,161.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.21,167.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.06,166.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.58,153.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.87,150.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.69,160.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.34,155.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.14,180.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.61,153.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.57,151.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.77,168.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.93,169.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.17,161.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.05,166.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.22,170.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.96,170.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.01,176.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.84,172.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.99,196.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.09,156.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.97,163.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.77,156.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.67,186.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.33,162.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.31,192.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97,174.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.96,169.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.34,168.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.48,176.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,182.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92,145.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.41,157.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.07,168.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.67,163.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.44,155.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.55,166.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.48,176.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.10,161.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.66,156.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.83,174.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.93,165.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.43,154.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.61,161.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,153.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.49,164.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.13,152.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.40,169.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.76,157.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.58,178.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74,158.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.43,167.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.61,156.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.74,168.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.29,168.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.91,169.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,166.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.77,161.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.37,173.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.34,169.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.72,148.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.95,173.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.81,158.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.11,161.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.47,153.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.46,179.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.26,176.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.60,154.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.29,169.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.69,171.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.93,168.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.71,156.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.23,156.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01,163.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.14,155.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.46,180.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.07,164.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.52,168.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.48,157.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.18,175.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.96,160.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.60,156.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.85,164.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.12,167.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.24,151.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.38,170.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.49,158.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.93,161.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.00,176.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.76,169.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.94,167.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.70,163.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.73,179.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44,165.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.33,198.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.02,161.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.72,155.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.68,170.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.12,166.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.43,158.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.64,157.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.02,155.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.69,172.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.94,158.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.40,160.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.88,154.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.94,158.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.92,155.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.35,179.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.08,170.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.32,173.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.02,155.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.04,172.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.69,186.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.70,173.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,179.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.33,158.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.26,176.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.25,171.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.99,184.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.07,162.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.71,165.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.28,165.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.77,168.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.31,163.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.85,165.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.77,165.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.66,171.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.32,151.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.41,167.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.58,156.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.79,173.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.00,181.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.43,163.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.23,184.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.90,163.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.96,174.24) circle (  0.89);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.06,164.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.42,164.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.49,154.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.95,160.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.74,163.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.44,157.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80,170.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12,157.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.67,152.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.58,172.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.44,158.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.14,172.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.39,175.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.04,160.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.74,172.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.33,164.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.17,169.10) circle (  0.89);
\definecolor{drawColor}{RGB}{139,90,43}
\definecolor{fillColor}{RGB}{139,90,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.51,137.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.14,152.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.97,145.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.40,137.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.29,137.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.43,138.47) circle (  0.89);
\definecolor{drawColor}{RGB}{255,165,0}
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.99,166.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.11,174.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.94,154.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.46,161.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.81,175.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.20,160.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.10,155.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.25,164.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.75,163.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,170.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40,164.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.98,163.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.81,164.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.08,151.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.23,165.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.39,158.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.55,182.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.22,159.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.22,164.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14,186.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.05,169.17) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.32,179.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.12,145.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.16,184.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.56,178.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.22,157.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.62,150.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.34,179.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.16,178.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.53,165.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.32,168.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.29,170.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.27,172.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.10,180.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.41,182.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.02,194.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.43,163.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.34,182.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.69,179.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.11,156.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,186.82) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (157.10, 30.54) rectangle (225.76, 98.09);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (157.10, 30.54) rectangle (225.76, 98.09);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10, 36.67) --
	(225.76, 36.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10, 53.45) --
	(225.76, 53.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10, 70.23) --
	(225.76, 70.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.10, 87.01) --
	(225.76, 87.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.48, 30.54) --
	(169.48, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.30, 30.54) --
	(182.30, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.11, 30.54) --
	(195.11, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.93, 30.54) --
	(207.93, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.74, 30.54) --
	(220.74, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10, 45.06) --
	(225.76, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10, 61.84) --
	(225.76, 61.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10, 78.62) --
	(225.76, 78.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10, 95.40) --
	(225.76, 95.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.08, 30.54) --
	(163.08, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.89, 30.54) --
	(175.89, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.71, 30.54) --
	(188.71, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.52, 30.54) --
	(201.52, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.33, 30.54) --
	(214.33, 98.09);
\definecolor{drawColor}{RGB}{135,206,235}
\definecolor{fillColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.02, 80.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.17, 77.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.56, 82.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.35, 70.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.21, 79.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.82, 81.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.34, 77.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.21, 77.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.04, 78.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.98, 75.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.44, 83.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.00, 65.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.21, 75.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.98, 80.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.27, 76.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.54, 75.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.15, 80.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.44, 77.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19, 78.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.12, 84.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.27, 82.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.01, 92.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.95, 76.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.96, 71.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.69, 77.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.03, 80.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.34, 74.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.80, 84.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.41, 77.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.66, 68.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.84, 77.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.26, 84.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.00, 83.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.03, 75.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.92, 77.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.69, 83.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.39, 77.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.57, 74.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.01, 78.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.04, 83.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.88, 77.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.02, 77.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.06, 83.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.75, 79.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49, 75.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.66, 79.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.22, 73.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.28, 80.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.40, 82.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.06, 80.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.23, 77.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67, 80.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.20, 76.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.96, 84.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.09, 77.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.64, 82.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.93, 79.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.44, 85.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.27, 77.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.81, 78.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.92, 81.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.14, 83.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.93, 78.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98, 86.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.70, 83.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.46, 79.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.52, 73.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.06, 80.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.10, 72.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74, 75.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18, 75.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.05, 82.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87, 75.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.38, 74.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.78, 74.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.62, 74.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.62, 76.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.73, 84.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.34, 71.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.42, 80.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.26, 69.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.21, 87.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.45, 81.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.24, 79.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.09, 78.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.16, 77.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.58, 76.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.48, 82.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.29, 72.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64, 73.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.82, 84.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.44, 79.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.53, 73.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.66, 84.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.76, 83.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56, 78.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.64, 95.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.43, 78.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.51, 70.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.30, 80.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.93, 78.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.15, 73.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.87, 74.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.23, 71.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94, 83.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.52, 79.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.24, 73.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.98, 73.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16, 68.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.70, 70.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.88, 83.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.05, 80.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.39, 88.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.01, 67.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.77, 85.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.10, 84.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.56, 80.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.21, 84.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.67, 69.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.98, 80.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 82.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.28, 80.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.65, 76.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.17, 78.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.45, 70.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 76.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.94, 79.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20, 81.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.36, 80.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31, 85.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.56, 72.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.63, 79.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.12, 80.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.00, 76.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.90, 82.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.92, 80.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.65, 86.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.32, 75.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.56, 83.44) circle (  0.89);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.58, 80.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.71, 86.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.02, 74.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.28, 82.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 82.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49, 77.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.68, 76.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.17, 75.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.96, 78.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.56, 81.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.95, 79.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19, 83.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.10, 82.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.81, 78.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.77, 80.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.85, 77.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.52, 79.30) circle (  0.89);
\definecolor{drawColor}{RGB}{139,90,43}
\definecolor{fillColor}{RGB}{139,90,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.77, 44.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.86, 47.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.31, 46.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.65, 40.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05, 33.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.85, 41.53) circle (  0.89);
\definecolor{drawColor}{RGB}{255,165,0}
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.15, 88.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.04, 90.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.41, 84.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.96, 81.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47, 89.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.96, 84.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.14, 80.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.25, 82.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.84, 79.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.25, 82.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.91, 67.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.69, 77.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.00, 82.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 63.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16, 88.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.79, 85.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.80, 92.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.15, 83.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.56, 86.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 79.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.22, 84.92) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.72, 87.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.51, 71.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.16, 90.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.51, 84.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.77, 80.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.77, 73.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.98, 81.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.12, 87.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.30, 73.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.25, 75.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.11, 87.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.15, 87.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.66, 89.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.51, 88.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.90, 91.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.95, 78.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.13, 89.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.96, 91.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.93, 71.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.84, 88.80) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,236.98) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,248.33) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,259.68) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,271.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,282.37) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,293.72) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,240.01) --
	( 51.42,240.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,251.36) --
	( 51.42,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,262.71) --
	( 51.42,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,274.05) --
	( 51.42,274.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,285.40) --
	( 51.42,285.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,296.75) --
	( 51.42,296.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,132.02) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,143.45) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,154.89) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,166.32) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,177.75) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47,189.19) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,135.05) --
	( 51.42,135.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,146.48) --
	( 51.42,146.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,157.92) --
	( 51.42,157.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,169.35) --
	( 51.42,169.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,180.79) --
	( 51.42,180.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67,192.22) --
	( 51.42,192.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47, 35.99) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47, 48.32) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47, 60.65) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47, 72.99) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.47, 85.32) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67, 39.02) --
	( 51.42, 39.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67, 51.35) --
	( 51.42, 51.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67, 63.68) --
	( 51.42, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67, 76.02) --
	( 51.42, 76.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67, 88.35) --
	( 51.42, 88.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,242.29) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,253.29) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,264.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,275.28) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,286.27) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,297.27) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,245.32) --
	(157.10,245.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,256.32) --
	(157.10,256.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,267.31) --
	(157.10,267.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,278.31) --
	(157.10,278.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,289.30) --
	(157.10,289.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,300.30) --
	(157.10,300.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,141.27) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,152.06) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,162.86) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,173.66) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,184.45) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15,195.25) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,144.30) --
	(157.10,144.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,155.09) --
	(157.10,155.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,165.89) --
	(157.10,165.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,176.69) --
	(157.10,176.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,187.48) --
	(157.10,187.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,198.28) --
	(157.10,198.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15, 42.03) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15, 58.81) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15, 75.59) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.15, 92.37) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35, 45.06) --
	(157.10, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35, 61.84) --
	(157.10, 61.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35, 78.62) --
	(157.10, 78.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35, 95.40) --
	(157.10, 95.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.22,234.96) --
	( 56.22,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.39,234.96) --
	( 69.39,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.56,234.96) --
	( 82.56,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73,234.96) --
	( 95.73,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.90,234.96) --
	(108.90,237.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.22,226.70) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.39,226.70) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.56,226.70) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.73,226.70) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.90,226.70) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.13,131.37) --
	( 58.13,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.24,131.37) --
	( 71.24,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.35,131.37) --
	( 84.35,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.46,131.37) --
	( 97.46,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.57,131.37) --
	(110.57,134.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.13,123.11) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.24,123.11) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.35,123.11) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.46,123.11) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.57,123.11) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.36, 27.79) --
	( 60.36, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.18, 27.79) --
	( 75.18, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.00, 27.79) --
	( 90.00, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.82, 27.79) --
	(104.82, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.65, 27.79) --
	(119.65, 30.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.36, 19.53) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.18, 19.53) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.00, 19.53) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.82, 19.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.65, 19.53) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.31,234.96) --
	(162.31,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.08,234.96) --
	(176.08,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.85,234.96) --
	(189.85,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.61,234.96) --
	(203.61,237.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.38,234.96) --
	(217.38,237.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.31,226.70) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.08,226.70) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.85,226.70) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.61,226.70) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.38,226.70) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.54,131.37) --
	(165.54,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.12,131.37) --
	(180.12,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.70,131.37) --
	(194.70,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.29,131.37) --
	(209.29,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87,131.37) --
	(223.87,134.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.54,123.11) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.12,123.11) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.70,123.11) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.29,123.11) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.87,123.11) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.08, 27.79) --
	(163.08, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.89, 27.79) --
	(175.89, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.71, 27.79) --
	(188.71, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.52, 27.79) --
	(201.52, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.33, 27.79) --
	(214.33, 30.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.08, 19.53) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.89, 19.53) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.71, 19.53) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.52, 19.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.33, 19.53) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.76,215.00) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.76,111.41) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.76,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (191.43,215.00) {$z_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (191.43,111.41) {$z_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (191.43,  7.83) {$z_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 29.53,268.39) {$z_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 29.53,164.80) {$z_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 29.53, 61.21) {$z_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.20,268.39) {$z_4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.20,164.80) {$z_4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.20, 61.21) {$z_4$};
\end{scope}
\end{tikzpicture}


==> tikz/lung5c_ws.tex <==
% Created by tikzDevice version 0.10.1 on 2017-10-04 22:54:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,310.76);
\begin{scope}
\path[clip] (  0.00,236.48) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,236.48) rectangle (231.26,310.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,162.20) rectangle (231.26,236.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,162.20) rectangle (231.26,236.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 87.92) rectangle (231.26,162.20);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, 87.92) rectangle (231.26,162.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 87.92);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (231.26, 87.92);
\end{scope}
\begin{scope}
\path[clip] ( 42.24,251.75) rectangle (225.76,305.26);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.24,251.75) rectangle (225.76,305.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,257.25) --
	(225.76,257.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,271.51) --
	(225.76,271.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,285.77) --
	(225.76,285.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,300.02) --
	(225.76,300.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.72,251.75) --
	( 75.72,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.11,251.75) --
	(126.11,305.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.50,251.75) --
	(176.50,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,264.38) --
	(225.76,264.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,278.64) --
	(225.76,278.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,292.89) --
	(225.76,292.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53,251.75) --
	( 50.53,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.92,251.75) --
	(100.92,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31,251.75) --
	(151.31,305.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,251.75) --
	(201.70,305.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.37,254.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72,254.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.27,302.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.64,255.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.69,255.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.83,255.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.00,254.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.22,255.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08,254.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09,254.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85,256.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55,300.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30,254.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.65,257.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.66,257.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.80,255.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.88,300.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.00,255.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.12,256.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.90,300.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.87,255.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.18,254.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.61,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.47,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.52,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.68,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.78,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.83,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.88,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.93,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.98,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.08,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.13,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.18,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.23,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.28,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.33,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.38,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.43,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.53,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.58,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.63,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.99,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.09,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.19,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.24,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.29,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.34,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.39,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.44,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.54,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.59,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.64,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.74,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.84,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.89,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.30,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.40,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.45,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.50,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.60,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.65,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.70,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.75,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.85,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.90,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.95,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.00,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.05,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.10,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.15,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.20,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.56,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.61,256.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.71,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.76,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.81,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.86,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.91,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.96,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.01,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.06,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.11,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.16,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.21,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.31,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.41,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.51,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.57,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.62,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.72,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.77,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.82,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.87,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.92,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.97,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.02,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.07,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.12,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.17,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.27,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.37,278.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.42,278.64) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] ( 42.24,177.47) rectangle (225.76,230.98);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.24,177.47) rectangle (225.76,230.98);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,191.08) --
	(225.76,191.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,208.12) --
	(225.76,208.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,225.17) --
	(225.76,225.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.72,177.47) --
	( 75.72,230.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.11,177.47) --
	(126.11,230.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.50,177.47) --
	(176.50,230.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,182.56) --
	(225.76,182.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,199.60) --
	(225.76,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,216.65) --
	(225.76,216.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53,177.47) --
	( 50.53,230.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.92,177.47) --
	(100.92,230.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31,177.47) --
	(151.31,230.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,177.47) --
	(201.70,230.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.37,199.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72,199.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.78,228.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.27,200.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.62,225.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.28,226.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.64,199.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.69,199.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.47,223.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.83,199.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.00,199.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.65,221.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.22,199.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.02,228.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.77,228.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08,199.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09,199.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85,199.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55,200.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30,199.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.65,199.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.66,199.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.80,199.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.83,179.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.88,200.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.00,199.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.12,199.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.90,200.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.87,199.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.18,199.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.61,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.47,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.52,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.68,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.78,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.83,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.88,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.93,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.98,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.08,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.13,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.18,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.23,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.28,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.33,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.38,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.43,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.53,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.58,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.63,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.99,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.09,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.19,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.24,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.29,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.34,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.39,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.44,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.54,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.59,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.64,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.74,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.84,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.89,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.30,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.40,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.45,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.50,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.60,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.65,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.70,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.75,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.85,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.90,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.95,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.00,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.05,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.10,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.15,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.20,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.56,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.61,199.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.71,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.76,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.81,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.86,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.91,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.96,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.01,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.06,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.11,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.16,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.21,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.31,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.41,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.51,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.57,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.62,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.72,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.77,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.82,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.87,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.92,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.97,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.02,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.07,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.12,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.17,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.27,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.37,199.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.42,199.60) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] ( 42.24,103.19) rectangle (225.76,156.70);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.24,103.19) rectangle (225.76,156.70);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,103.76) --
	(225.76,103.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,116.09) --
	(225.76,116.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,128.41) --
	(225.76,128.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,140.73) --
	(225.76,140.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24,153.06) --
	(225.76,153.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.72,103.19) --
	( 75.72,156.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.11,103.19) --
	(126.11,156.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.50,103.19) --
	(176.50,156.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,109.93) --
	(225.76,109.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,122.25) --
	(225.76,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,134.57) --
	(225.76,134.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24,146.89) --
	(225.76,146.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53,103.19) --
	( 50.53,156.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.92,103.19) --
	(100.92,156.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31,103.19) --
	(151.31,156.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,103.19) --
	(201.70,156.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.79,137.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.39,129.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06,138.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.16,138.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.79,129.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.65,128.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.37,139.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72,139.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.43,138.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,138.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.39,139.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.70,137.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.65,129.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,129.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,130.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.07,129.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.78,105.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.38,137.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.90,130.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.61,129.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.91,137.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,137.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31,140.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.72,138.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.07,140.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.27,130.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.62,108.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,131.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.28,107.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.33,129.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.98,139.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.64,138.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.69,138.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89,130.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.90,128.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.56,137.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.12,127.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.47,111.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.92,138.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.43,140.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.53,138.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.83,138.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33,130.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48,138.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.34,140.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.69,139.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74,129.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.15,130.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.45,129.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80,130.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.00,139.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.26,139.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.31,127.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.22,137.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.32,139.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77,137.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.83,129.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.43,138.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.83,138.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.19,131.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.44,139.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.54,131.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.64,137.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.89,139.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,132.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60,131.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.65,140.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.05,137.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.25,138.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.45,140.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.65,112.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.16,129.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.91,139.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.07,140.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.22,139.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,139.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.02,105.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.12,138.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22,138.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43,136.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.34,138.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.39,138.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.05,138.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.25,129.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.16,129.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36,140.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.16,138.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.77,105.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,128.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08,139.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.13,130.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.48,137.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.59,136.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.99,137.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.04,129.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09,139.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45,140.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60,137.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55,138.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.61,128.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.66,137.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.01,137.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.51,140.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22,136.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62,130.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.77,129.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.82,138.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38,128.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.78,138.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.08,130.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,130.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64,129.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04,131.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39,131.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,137.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85,138.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.40,138.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45,139.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70,128.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,128.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.36,138.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,129.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,130.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.22,130.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,139.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.38,131.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.19,136.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.44,132.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.64,131.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69,138.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.79,140.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55,130.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.66,128.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.76,129.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.36,138.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.43,137.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68,131.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.39,137.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.14,139.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.34,132.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.59,131.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.64,138.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.15,131.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30,139.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.65,138.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.75,137.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.96,137.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.01,137.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56,128.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.76,127.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.52,138.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.27,139.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,139.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.83,129.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.48,130.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09,130.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.55,130.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.65,130.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.70,137.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.61,137.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.11,129.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.16,139.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.66,138.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57,139.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.58,130.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.83,129.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.89,137.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.39,139.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54,139.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.80,138.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.47,140.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92,129.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.07,128.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.37,137.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.43,131.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.83,154.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.24,138.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.29,130.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.05,139.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25,130.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.76,129.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.06,129.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.36,138.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46,138.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.22,137.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.88,130.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.39,139.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.14,137.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.80,138.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.95,137.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.00,138.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.25,130.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40,139.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.11,131.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.16,138.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.31,130.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.96,129.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.58,130.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.48,137.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.69,130.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,128.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.84,137.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.80,138.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.05,131.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.15,131.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.86,136.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.06,138.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.27,138.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83,131.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.34,128.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.39,138.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.44,129.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.14,131.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,138.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.55,132.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25,139.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.35,139.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40,136.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.21,129.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.86,130.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.97,137.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.02,137.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.97,139.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.12,138.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73,138.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.78,139.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.98,131.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.99,138.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.54,129.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.90,130.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.10,138.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.25,136.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.21,130.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.56,129.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.91,137.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.06,129.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.42,130.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,138.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.88,139.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.93,139.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,139.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14,130.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.00,130.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.20,131.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16,131.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.76,131.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.42,137.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.47,139.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.82,130.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.87,138.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.58,137.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.84,130.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,129.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.65,131.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.21,127.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.51,129.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.91,139.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.96,129.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.02,141.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.07,130.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.68,140.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.98,138.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.63,137.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.94,130.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,130.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04,139.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.74,127.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.65,139.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.10,128.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.15,129.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.20,139.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.86,140.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.01,130.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.97,131.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.62,129.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.87,137.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.13,137.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,140.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.43,130.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.48,128.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03,130.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.08,138.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.28,128.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.39,137.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.69,137.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.74,137.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.44,140.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80,138.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.25,131.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.40,131.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.50,130.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.11,138.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.63,130.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.78,129.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13,130.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.14,139.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.29,130.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.99,129.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,130.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15,139.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.55,139.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.00,137.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.41,128.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.66,137.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.11,131.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.77,140.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.42,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.67,131.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87,138.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.93,140.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.18,139.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69,130.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.89,138.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.09,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.19,129.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.34,127.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.39,128.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.55,129.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.60,139.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.16,139.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.61,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.76,130.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,140.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.47,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.52,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.67,127.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.77,129.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.07,138.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.32,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.53,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.68,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.78,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.83,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.88,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.93,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.98,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.08,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.13,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.18,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.23,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.28,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.33,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.38,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.43,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.53,139.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.58,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.63,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.99,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.09,130.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.19,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.24,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.29,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.34,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.39,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.44,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.54,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.59,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.64,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.74,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.84,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.89,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.00,130.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.30,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.40,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.45,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.50,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.60,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.65,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.70,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.75,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.85,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.90,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.95,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.00,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.05,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.10,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.15,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.20,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.36,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.41,136.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.56,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.61,138.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.71,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.76,138.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.81,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.86,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.91,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.96,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.01,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.06,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.11,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.16,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.21,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.31,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,130.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.41,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.51,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.57,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.62,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.72,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.77,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.82,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.87,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.92,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.97,138.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.02,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.07,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.12,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.17,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.27,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32,140.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.37,134.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.42,134.57) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] ( 42.24, 28.91) rectangle (225.76, 82.42);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.24, 28.91) rectangle (225.76, 82.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24, 32.61) --
	(225.76, 32.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24, 43.23) --
	(225.76, 43.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24, 53.85) --
	(225.76, 53.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24, 64.48) --
	(225.76, 64.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.24, 75.10) --
	(225.76, 75.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.72, 28.91) --
	( 75.72, 82.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.11, 28.91) --
	(126.11, 82.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.50, 28.91) --
	(176.50, 82.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 37.92) --
	(225.76, 37.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 48.54) --
	(225.76, 48.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 59.16) --
	(225.76, 59.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 69.79) --
	(225.76, 69.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 80.41) --
	(225.76, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53, 28.91) --
	( 50.53, 82.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.92, 28.91) --
	(100.92, 82.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31, 28.91) --
	(151.31, 82.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70, 28.91) --
	(201.70, 82.42);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.79, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.39, 59.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.16, 58.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.79, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.65, 59.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.37, 63.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72, 63.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.43, 58.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48, 58.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.68, 38.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.39, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.70, 58.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.65, 59.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75, 59.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 59.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.07, 59.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.78, 57.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.38, 58.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.90, 59.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.61, 59.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.91, 58.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11, 58.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 58.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.72, 58.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.07, 58.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.27, 54.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.62, 57.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87, 59.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.28, 57.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.33, 59.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.98, 58.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.64, 63.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.69, 63.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 59.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29, 36.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.90, 59.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.16, 32.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.56, 58.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.12, 59.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.47, 57.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.92, 58.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.43, 58.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.53, 58.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.83, 63.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33, 59.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.34, 58.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.69, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74, 59.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.15, 59.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.45, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80, 59.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.00, 63.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.26, 58.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.31, 59.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.22, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.32, 58.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.83, 59.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.43, 58.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.83, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.19, 59.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.44, 58.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.54, 59.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.64, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.89, 58.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55, 59.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 59.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.65, 58.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.05, 58.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.25, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.45, 58.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.65, 57.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.16, 59.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.91, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.07, 58.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.22, 63.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.02, 57.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.12, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22, 58.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43, 58.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.34, 58.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.39, 58.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.05, 58.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.25, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.16, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21, 35.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 58.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.06, 31.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.16, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.77, 57.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62, 59.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08, 64.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.13, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.48, 58.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.59, 59.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.99, 58.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.04, 59.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09, 63.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45, 58.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55, 58.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.61, 59.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.66, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.01, 58.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.51, 58.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22, 59.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.52, 33.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.77, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.82, 58.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38, 59.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.78, 58.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.08, 59.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54, 59.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04, 59.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39, 59.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49, 58.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85, 63.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.40, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45, 58.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70, 59.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75, 59.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.36, 58.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37, 59.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.07, 38.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.22, 59.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32, 58.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.38, 59.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.19, 58.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.44, 59.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.64, 59.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.79, 58.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55, 54.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.66, 59.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.76, 59.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.36, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.43, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68, 59.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.39, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.14, 58.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.34, 59.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.59, 59.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.64, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.15, 59.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30, 63.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.65, 63.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.75, 58.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.96, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.01, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56, 59.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.76, 59.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.52, 58.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.27, 58.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32, 58.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.83, 59.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.48, 59.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09, 59.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.55, 59.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.65, 59.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.70, 58.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.61, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.11, 59.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.16, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.66, 63.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.58, 59.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.83, 59.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.54, 36.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.89, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.39, 58.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.80, 63.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.47, 58.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.57, 79.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 59.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.07, 59.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.37, 58.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.43, 59.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.83, 60.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.24, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.29, 59.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.05, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.76, 59.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.06, 59.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.36, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 58.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.22, 58.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.88, 54.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.39, 58.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.14, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.80, 58.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.95, 58.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.00, 63.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.25, 59.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40, 58.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.11, 59.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.16, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.31, 59.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.96, 59.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.58, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.48, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.69, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54, 59.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.84, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.80, 58.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.05, 59.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.15, 59.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.86, 58.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.06, 58.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.27, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83, 59.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.34, 59.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.39, 58.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.44, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.14, 59.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.55, 59.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25, 58.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.35, 58.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40, 58.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.21, 59.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.86, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.97, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.02, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.97, 58.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.12, 63.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73, 58.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.78, 58.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.83, 31.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.98, 59.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.99, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.54, 59.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.90, 54.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.10, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.25, 59.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.21, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.56, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.91, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.06, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.42, 59.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47, 58.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.88, 58.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.93, 58.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14, 58.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14, 59.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.00, 59.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.20, 59.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16, 59.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.76, 59.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.42, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.47, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.82, 59.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.87, 63.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.58, 58.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.44, 35.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.84, 59.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15, 59.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.65, 59.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.21, 59.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.51, 59.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.76, 48.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.91, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.96, 59.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.02, 58.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.07, 59.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.68, 58.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.98, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.38, 43.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.63, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.94, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99, 59.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.74, 59.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.65, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.10, 59.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.15, 59.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.20, 58.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.76, 42.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.86, 58.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.01, 59.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.97, 59.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.62, 59.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.87, 58.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.13, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38, 58.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.43, 59.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.48, 59.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03, 59.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.08, 58.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.28, 59.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.39, 58.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.69, 58.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.74, 58.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.44, 58.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80, 58.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.25, 59.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.40, 59.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.50, 59.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.11, 58.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.63, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.78, 59.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13, 59.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.09, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.14, 58.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.29, 59.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.99, 59.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10, 59.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.55, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.00, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.41, 59.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.66, 58.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.11, 59.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.77, 58.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.42, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.67, 59.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.93, 58.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.18, 63.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69, 59.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.89, 58.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.09, 38.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.19, 59.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.34, 59.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.39, 59.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.55, 59.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.60, 58.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.16, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.26, 34.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.61, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.76, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42, 58.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.47, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.52, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.67, 59.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.77, 59.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.07, 58.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.32, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.53, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.68, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.78, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.83, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.88, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.93, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.98, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.08, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.13, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.18, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.23, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.28, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.33, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.38, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.43, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.53, 58.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.58, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.63, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.99, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.09, 59.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.19, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.24, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.29, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.34, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.39, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.44, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.54, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.59, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.64, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.74, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.84, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.89, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.94, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.00, 59.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.30, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.40, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.45, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.50, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.60, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.65, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.70, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.75, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.85, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.90, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.95, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.00, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.05, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.10, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.15, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.20, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.36, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.41, 59.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.56, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.61, 63.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.71, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.76, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.81, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.86, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.91, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.96, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.01, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.06, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.11, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.16, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.21, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.31, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 59.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.41, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.51, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.57, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.62, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.67, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.72, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.77, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.82, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.87, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.92, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.97, 58.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.02, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.07, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.12, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.17, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.27, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32, 58.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.37, 59.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.42, 59.16) circle (  0.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,261.97) {-0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,276.23) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,290.48) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,264.38) --
	( 42.24,264.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,278.64) --
	( 42.24,278.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,292.89) --
	( 42.24,292.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,180.15) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,197.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,214.23) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,182.56) --
	( 42.24,182.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,199.60) --
	( 42.24,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,216.65) --
	( 42.24,216.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,107.51) {-0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,119.84) {-0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,132.16) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29,144.48) {0.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,109.93) --
	( 42.24,109.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,122.25) --
	( 42.24,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,134.57) --
	( 42.24,134.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49,146.89) --
	( 42.24,146.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29, 35.51) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29, 46.13) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29, 56.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29, 67.38) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.29, 78.00) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49, 37.92) --
	( 42.24, 37.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49, 48.54) --
	( 42.24, 48.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49, 59.16) --
	( 42.24, 59.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49, 69.79) --
	( 42.24, 69.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.49, 80.41) --
	( 42.24, 80.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53,249.00) --
	( 50.53,251.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.92,249.00) --
	(100.92,251.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31,249.00) --
	(151.31,251.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,249.00) --
	(201.70,251.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.53,241.98) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (100.92,241.98) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.31,241.98) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.70,241.98) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53,174.72) --
	( 50.53,177.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.92,174.72) --
	(100.92,177.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31,174.72) --
	(151.31,177.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,174.72) --
	(201.70,177.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.53,167.70) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (100.92,167.70) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.31,167.70) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.70,167.70) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53,100.44) --
	( 50.53,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.92,100.44) --
	(100.92,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31,100.44) --
	(151.31,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,100.44) --
	(201.70,103.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.53, 93.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (100.92, 93.42) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.31, 93.42) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.70, 93.42) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53, 26.16) --
	( 50.53, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.92, 26.16) --
	(100.92, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.31, 26.16) --
	(151.31, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70, 26.16) --
	(201.70, 28.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.53, 19.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (100.92, 19.14) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.31, 19.14) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.70, 19.14) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (134.00,  7.44) {Feature $j$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.50,275.41) {$\vc w_1$  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.50,201.13) {$\vc w_2$  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.50,126.85) {$\vc w_3$  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.50, 52.57) {$\vc w_4$  };
\end{scope}
\end{tikzpicture}


==> tikz/mlpd.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-28 14:15:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (491.44,180.67);
\begin{scope}
\path[clip] (  0.00, 90.34) rectangle ( 48.43,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 90.34) rectangle ( 48.43,180.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 48.43, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 48.43, 90.34);
\end{scope}
\begin{scope}
\path[clip] ( 48.43, 90.34) rectangle (111.71,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.43, 90.34) rectangle (111.71,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 48.43,  0.00) rectangle (111.71, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.43,  0.00) rectangle (111.71, 90.34);
\end{scope}
\begin{scope}
\path[clip] (111.71, 90.34) rectangle (175.00,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.71, 90.34) rectangle (175.00,180.68);
\end{scope}
\begin{scope}
\path[clip] (111.71,  0.00) rectangle (175.00, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.71,  0.00) rectangle (175.00, 90.34);
\end{scope}
\begin{scope}
\path[clip] (175.00, 90.34) rectangle (238.29,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.00, 90.34) rectangle (238.29,180.68);
\end{scope}
\begin{scope}
\path[clip] (175.00,  0.00) rectangle (238.29, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.00,  0.00) rectangle (238.29, 90.34);
\end{scope}
\begin{scope}
\path[clip] (238.29, 90.34) rectangle (301.57,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (238.29, 90.34) rectangle (301.57,180.68);
\end{scope}
\begin{scope}
\path[clip] (238.29,  0.00) rectangle (301.57, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (238.29,  0.00) rectangle (301.57, 90.34);
\end{scope}
\begin{scope}
\path[clip] (301.57, 90.34) rectangle (364.86,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.57, 90.34) rectangle (364.86,180.68);
\end{scope}
\begin{scope}
\path[clip] (301.57,  0.00) rectangle (364.86, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.57,  0.00) rectangle (364.86, 90.34);
\end{scope}
\begin{scope}
\path[clip] (364.86, 90.34) rectangle (428.15,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (364.86, 90.34) rectangle (428.15,180.68);
\end{scope}
\begin{scope}
\path[clip] (364.86,  0.00) rectangle (428.15, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (364.86,  0.00) rectangle (428.15, 90.34);
\end{scope}
\begin{scope}
\path[clip] (428.15, 90.34) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (428.15, 90.34) rectangle (491.44,180.68);
\end{scope}
\begin{scope}
\path[clip] (428.15,  0.00) rectangle (491.44, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (428.15,  0.00) rectangle (491.44, 90.34);
\end{scope}
\begin{scope}
\path[clip] (  8.25,104.92) rectangle ( 42.93,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,107.44) --
	( 42.93,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,121.86) --
	( 42.93,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,136.28) --
	( 42.93,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,150.70) --
	( 42.93,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.77,104.92) --
	( 13.77,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.65,104.92) --
	( 21.65,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.53,104.92) --
	( 29.53,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.41,104.92) --
	( 37.41,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,114.65) --
	( 42.93,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,129.07) --
	( 42.93,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,143.49) --
	( 42.93,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,157.91) --
	( 42.93,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.83,104.92) --
	(  9.83,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.71,104.92) --
	( 17.71,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.59,104.92) --
	( 25.59,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.47,104.92) --
	( 33.47,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.35,104.92) --
	( 41.35,160.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,155.95) {Ridge};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,148.74) {Lasso};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,141.53) {PCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,134.32) {SPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,127.11) {PSPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,119.90) {ISPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,112.69) {ISPCA-naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83,105.48) {ISPCA-small};
\end{scope}
\begin{scope}
\path[clip] (  8.25, 14.58) rectangle ( 42.93, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 17.11) --
	( 42.93, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 31.52) --
	( 42.93, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 45.94) --
	( 42.93, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 60.36) --
	( 42.93, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.77, 14.58) --
	( 13.77, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.65, 14.58) --
	( 21.65, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.53, 14.58) --
	( 29.53, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.41, 14.58) --
	( 37.41, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 24.32) --
	( 42.93, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 38.73) --
	( 42.93, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 53.15) --
	( 42.93, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 67.57) --
	( 42.93, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.83, 14.58) --
	(  9.83, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.71, 14.58) --
	( 17.71, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.59, 14.58) --
	( 25.59, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.47, 14.58) --
	( 33.47, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.35, 14.58) --
	( 41.35, 70.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 65.61) {Ridge};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 58.40) {Lasso};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 51.19) {PCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 43.98) {SPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 36.77) {PSPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 29.56) {ISPCA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 22.36) {ISPCA-naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (  9.83, 15.15) {ISPCA-small};
\end{scope}
\begin{scope}
\path[clip] ( 56.68,104.92) rectangle (106.21,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 56.68,104.92) rectangle (106.21,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68,107.44) --
	(106.21,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68,121.86) --
	(106.21,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68,136.28) --
	(106.21,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68,150.70) --
	(106.21,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.19,104.92) --
	( 70.19,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70,104.92) --
	( 92.70,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68,114.65) --
	(106.21,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68,129.07) --
	(106.21,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68,143.49) --
	(106.21,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68,157.91) --
	(106.21,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93,104.92) --
	( 58.93,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44,104.92) --
	( 81.44,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,104.92) --
	(103.96,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.32,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.85,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.74,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.57,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.42,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.34,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.18,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.28,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.53,157.91) --
	( 77.53,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.53,157.91) --
	( 69.10,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.10,157.91) --
	( 69.10,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58,150.70) --
	( 81.58,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58,150.70) --
	( 74.13,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.13,150.70) --
	( 74.13,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,143.49) --
	( 84.55,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,143.49) --
	( 64.94,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.94,143.49) --
	( 64.94,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.49,136.28) --
	( 89.49,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.49,136.28) --
	( 69.66,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.66,136.28) --
	( 69.66,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.49,129.07) --
	( 87.49,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.49,129.07) --
	( 67.36,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.36,129.07) --
	( 67.36,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.20,121.86) --
	(101.20,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.20,121.86) --
	( 85.48,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48,121.86) --
	( 85.48,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.16,114.65) --
	(103.16,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.16,114.65) --
	( 89.20,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.20,114.65) --
	( 89.20,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37,107.44) --
	(100.37,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37,107.44) --
	( 84.19,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.19,107.44) --
	( 84.19,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 77.85,104.92) -- ( 77.85,160.43);
\end{scope}
\begin{scope}
\path[clip] ( 56.68, 14.58) rectangle (106.21, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 56.68, 14.58) rectangle (106.21, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68, 17.11) --
	(106.21, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68, 31.52) --
	(106.21, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68, 45.94) --
	(106.21, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.68, 60.36) --
	(106.21, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.19, 14.58) --
	( 70.19, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70, 14.58) --
	( 92.70, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68, 24.32) --
	(106.21, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68, 38.73) --
	(106.21, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68, 53.15) --
	(106.21, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.68, 67.57) --
	(106.21, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 14.58) --
	( 58.93, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 14.58) --
	( 81.44, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96, 14.58) --
	(103.96, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.18, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.65, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.71, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.99, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.96, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.66, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.35, 67.57) --
	( 76.35, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.35, 67.57) --
	( 66.56, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 67.57) --
	( 66.56, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 60.36) --
	( 84.80, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 60.36) --
	( 73.55, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.55, 60.36) --
	( 73.55, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.99, 53.15) --
	( 91.99, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.99, 53.15) --
	( 77.30, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.30, 53.15) --
	( 77.30, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.50, 45.94) --
	( 91.50, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.50, 45.94) --
	( 75.92, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.92, 45.94) --
	( 75.92, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.44, 38.73) --
	( 92.44, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.44, 38.73) --
	( 76.97, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.97, 38.73) --
	( 76.97, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.73, 31.52) --
	(101.73, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.73, 31.52) --
	( 88.26, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.26, 31.52) --
	( 88.26, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 24.32) --
	(101.74, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 24.32) --
	( 88.18, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.18, 24.32) --
	( 88.18, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.83, 17.11) --
	( 98.83, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.83, 17.11) --
	( 84.49, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.49, 17.11) --
	( 84.49, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.18, 14.58) -- ( 79.18, 70.10);
\end{scope}
\begin{scope}
\path[clip] (119.96,104.92) rectangle (169.50,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (119.96,104.92) rectangle (169.50,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96,107.44) --
	(169.50,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96,121.86) --
	(169.50,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96,136.28) --
	(169.50,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96,150.70) --
	(169.50,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.47,104.92) --
	(133.47,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.99,104.92) --
	(155.99,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,114.65) --
	(169.50,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,129.07) --
	(169.50,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,143.49) --
	(169.50,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,157.91) --
	(169.50,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.21,104.92) --
	(122.21,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73,104.92) --
	(144.73,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.25,104.92) --
	(167.25,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.22,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.23,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.21,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.19,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.09,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.30,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.41,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.18,157.91) --
	(145.18,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.18,157.91) --
	(139.25,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.25,157.91) --
	(139.25,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.54,150.70) --
	(145.54,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.54,150.70) --
	(138.91,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.91,150.70) --
	(138.91,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.41,143.49) --
	(149.41,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.41,143.49) --
	(139.02,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.02,143.49) --
	(139.02,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.05,136.28) --
	(158.05,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.05,136.28) --
	(144.32,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.32,136.28) --
	(144.32,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.55,129.07) --
	(157.55,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.55,129.07) --
	(142.63,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,129.07) --
	(142.63,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.82,121.86) --
	(158.82,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.82,121.86) --
	(139.77,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,121.86) --
	(139.77,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.32,114.65) --
	(149.32,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.32,114.65) --
	(127.50,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.50,114.65) --
	(127.50,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.79,107.44) --
	(160.79,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.79,107.44) --
	(143.68,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.68,107.44) --
	(143.68,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.23,104.92) -- (142.23,160.43);
\end{scope}
\begin{scope}
\path[clip] (119.96, 14.58) rectangle (169.50, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (119.96, 14.58) rectangle (169.50, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96, 17.11) --
	(169.50, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96, 31.52) --
	(169.50, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96, 45.94) --
	(169.50, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.96, 60.36) --
	(169.50, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.47, 14.58) --
	(133.47, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.99, 14.58) --
	(155.99, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96, 24.32) --
	(169.50, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96, 38.73) --
	(169.50, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96, 53.15) --
	(169.50, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96, 67.57) --
	(169.50, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.21, 14.58) --
	(122.21, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73, 14.58) --
	(144.73, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.25, 14.58) --
	(167.25, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.78, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.70, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.36, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.18, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.73, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.14, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.00, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.21, 67.57) --
	(126.21, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.21, 67.57) --
	(125.35, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.35, 67.57) --
	(125.35, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.37, 60.36) --
	(157.37, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.37, 60.36) --
	(156.03, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.03, 60.36) --
	(156.03, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.43, 53.15) --
	(160.43, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.43, 53.15) --
	(158.29, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.29, 53.15) --
	(158.29, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.09, 45.94) --
	(164.09, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.09, 45.94) --
	(162.27, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.27, 45.94) --
	(162.27, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.71, 38.73) --
	(163.71, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.71, 38.73) --
	(161.76, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.76, 38.73) --
	(161.76, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.10, 31.52) --
	(155.10, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.10, 31.52) --
	(152.32, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.32, 31.52) --
	(152.32, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.92, 24.32) --
	(154.92, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.92, 24.32) --
	(151.36, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.36, 24.32) --
	(151.36, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92, 17.11) --
	(148.92, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92, 17.11) --
	(145.08, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.08, 17.11) --
	(145.08, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.70, 14.58) -- (156.70, 70.10);
\end{scope}
\begin{scope}
\path[clip] (183.25,104.92) rectangle (232.79,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (183.25,104.92) rectangle (232.79,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25,107.44) --
	(232.79,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25,121.86) --
	(232.79,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25,136.28) --
	(232.79,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25,150.70) --
	(232.79,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.76,104.92) --
	(196.76,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.28,104.92) --
	(219.28,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25,114.65) --
	(232.79,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25,129.07) --
	(232.79,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25,143.49) --
	(232.79,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25,157.91) --
	(232.79,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.50,104.92) --
	(185.50,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.02,104.92) --
	(208.02,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54,104.92) --
	(230.54,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.99,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.80,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.48,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.98,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.49,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.09,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.26,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.84,157.91) --
	(201.84,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.84,157.91) --
	(190.51,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.51,157.91) --
	(190.51,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.78,150.70) --
	(217.78,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.78,150.70) --
	(208.19,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19,150.70) --
	(208.19,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.48,143.49) --
	(213.48,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.48,143.49) --
	(188.13,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.13,143.49) --
	(188.13,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.61,136.28) --
	(217.61,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.61,136.28) --
	(189.35,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.35,136.28) --
	(189.35,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.11,129.07) --
	(217.11,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.11,129.07) --
	(188.85,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.85,129.07) --
	(188.85,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.69,121.86) --
	(223.69,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.69,121.86) --
	(201.30,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.30,121.86) --
	(201.30,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.74,114.65) --
	(217.74,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.74,114.65) --
	(194.44,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.44,114.65) --
	(194.44,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.70,107.44) --
	(223.70,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.70,107.44) --
	(202.83,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.83,107.44) --
	(202.83,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (212.99,104.92) -- (212.99,160.43);
\end{scope}
\begin{scope}
\path[clip] (183.25, 14.58) rectangle (232.79, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (183.25, 14.58) rectangle (232.79, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25, 17.11) --
	(232.79, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25, 31.52) --
	(232.79, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25, 45.94) --
	(232.79, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.25, 60.36) --
	(232.79, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.76, 14.58) --
	(196.76, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.28, 14.58) --
	(219.28, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25, 24.32) --
	(232.79, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25, 38.73) --
	(232.79, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25, 53.15) --
	(232.79, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.25, 67.57) --
	(232.79, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.50, 14.58) --
	(185.50, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.02, 14.58) --
	(208.02, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54, 14.58) --
	(230.54, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.53, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.00, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.11, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.57, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.80, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.72, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.63, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.07, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.11, 67.57) --
	(193.11, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.11, 67.57) --
	(191.95, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.95, 67.57) --
	(191.95, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.96, 60.36) --
	(223.96, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.96, 60.36) --
	(222.05, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 60.36) --
	(222.05, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.77, 53.15) --
	(203.77, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.77, 53.15) --
	(200.45, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.45, 53.15) --
	(200.45, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27, 45.94) --
	(216.27, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27, 45.94) --
	(212.87, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.87, 45.94) --
	(212.87, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.11, 38.73) --
	(214.11, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.11, 38.73) --
	(211.49, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.49, 38.73) --
	(211.49, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.12, 31.52) --
	(214.12, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.12, 31.52) --
	(209.32, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32, 31.52) --
	(209.32, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.13, 24.32) --
	(214.13, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.13, 24.32) --
	(209.14, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.14, 24.32) --
	(209.14, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.69, 17.11) --
	(205.69, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.69, 17.11) --
	(200.45, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.45, 17.11) --
	(200.45, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.00, 14.58) -- (223.00, 70.10);
\end{scope}
\begin{scope}
\path[clip] (246.54,104.92) rectangle (296.07,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (246.54,104.92) rectangle (296.07,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54,107.44) --
	(296.07,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54,121.86) --
	(296.07,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54,136.28) --
	(296.07,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54,150.70) --
	(296.07,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.05,104.92) --
	(260.05,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.56,104.92) --
	(282.56,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,114.65) --
	(296.07,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,129.07) --
	(296.07,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,143.49) --
	(296.07,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,157.91) --
	(296.07,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79,104.92) --
	(248.79,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31,104.92) --
	(271.31,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.82,104.92) --
	(293.82,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.49,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.68,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.66,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.31,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.77,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.17,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.11,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.57,157.91) --
	(275.57,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.57,157.91) --
	(268.93,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93,157.91) --
	(268.93,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.15,150.70) --
	(258.15,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.15,150.70) --
	(248.82,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.82,150.70) --
	(248.82,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.43,143.49) --
	(282.43,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.43,143.49) --
	(274.92,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.92,143.49) --
	(274.92,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.51,136.28) --
	(286.51,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.51,136.28) --
	(270.81,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.81,136.28) --
	(270.81,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.38,129.07) --
	(286.38,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.38,129.07) --
	(270.24,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.24,129.07) --
	(270.24,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.85,121.86) --
	(286.85,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.85,121.86) --
	(268.69,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.69,121.86) --
	(268.69,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.73,114.65) --
	(288.73,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.73,114.65) --
	(271.61,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.61,114.65) --
	(271.61,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.21,107.44) --
	(286.21,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.21,107.44) --
	(268.01,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.01,107.44) --
	(268.01,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (253.49,104.92) -- (253.49,160.43);
\end{scope}
\begin{scope}
\path[clip] (246.54, 14.58) rectangle (296.07, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (246.54, 14.58) rectangle (296.07, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54, 17.11) --
	(296.07, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54, 31.52) --
	(296.07, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54, 45.94) --
	(296.07, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.54, 60.36) --
	(296.07, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.05, 14.58) --
	(260.05, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.56, 14.58) --
	(282.56, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 24.32) --
	(296.07, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 38.73) --
	(296.07, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 53.15) --
	(296.07, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 67.57) --
	(296.07, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79, 14.58) --
	(248.79, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31, 14.58) --
	(271.31, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.82, 14.58) --
	(293.82, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.30, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.02, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.86, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.32, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.58, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.65, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.74, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.40, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.33, 67.57) --
	(274.33, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.33, 67.57) --
	(270.26, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.26, 67.57) --
	(270.26, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 60.36) --
	(265.53, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 60.36) --
	(262.51, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.51, 60.36) --
	(262.51, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.48, 53.15) --
	(285.48, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.48, 53.15) --
	(278.24, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.24, 53.15) --
	(278.24, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.11, 45.94) --
	(279.11, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.11, 45.94) --
	(271.53, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.53, 45.94) --
	(271.53, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.72, 38.73) --
	(276.72, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.72, 38.73) --
	(268.45, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.45, 38.73) --
	(268.45, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.67, 31.52) --
	(279.67, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.67, 31.52) --
	(269.62, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.62, 31.52) --
	(269.62, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.81, 24.32) --
	(279.81, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.81, 24.32) --
	(269.66, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.66, 24.32) --
	(269.66, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.29, 17.11) --
	(268.29, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.29, 17.11) --
	(258.51, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.51, 17.11) --
	(258.51, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (264.02, 14.58) -- (264.02, 70.10);
\end{scope}
\begin{scope}
\path[clip] (309.82,104.92) rectangle (359.36,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (309.82,104.92) rectangle (359.36,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82,107.44) --
	(359.36,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82,121.86) --
	(359.36,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82,136.28) --
	(359.36,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82,150.70) --
	(359.36,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.33,104.92) --
	(323.33,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.85,104.92) --
	(345.85,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82,114.65) --
	(359.36,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82,129.07) --
	(359.36,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82,143.49) --
	(359.36,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82,157.91) --
	(359.36,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08,104.92) --
	(312.08,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59,104.92) --
	(334.59,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.11,104.92) --
	(357.11,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.25,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.33,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.65,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.51,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.59,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.34,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.45,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.49,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.54,157.91) --
	(330.54,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.54,157.91) --
	(323.95,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.95,157.91) --
	(323.95,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.68,150.70) --
	(328.68,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.68,150.70) --
	(321.98,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.98,150.70) --
	(321.98,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.33,143.49) --
	(341.33,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.33,143.49) --
	(325.97,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97,143.49) --
	(325.97,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.08,136.28) --
	(344.08,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.08,136.28) --
	(324.95,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.95,136.28) --
	(324.95,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.18,129.07) --
	(344.18,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.18,129.07) --
	(325.01,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.01,129.07) --
	(325.01,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.93,121.86) --
	(347.93,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.93,121.86) --
	(332.74,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74,121.86) --
	(332.74,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.07,114.65) --
	(348.07,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.07,114.65) --
	(332.84,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.84,114.65) --
	(332.84,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.90,107.44) --
	(347.90,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.90,107.44) --
	(333.09,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.09,107.44) --
	(333.09,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.33,104.92) -- (325.33,160.43);
\end{scope}
\begin{scope}
\path[clip] (309.82, 14.58) rectangle (359.36, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (309.82, 14.58) rectangle (359.36, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82, 17.11) --
	(359.36, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82, 31.52) --
	(359.36, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82, 45.94) --
	(359.36, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.82, 60.36) --
	(359.36, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.33, 14.58) --
	(323.33, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.85, 14.58) --
	(345.85, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82, 24.32) --
	(359.36, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82, 38.73) --
	(359.36, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82, 53.15) --
	(359.36, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.82, 67.57) --
	(359.36, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08, 14.58) --
	(312.08, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59, 14.58) --
	(334.59, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.11, 14.58) --
	(357.11, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.02, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.49, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.37, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.14, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.88, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.59, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.47, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.19, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.92, 67.57) --
	(313.92, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.92, 67.57) --
	(312.12, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.12, 67.57) --
	(312.12, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.60, 60.36) --
	(348.60, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.60, 60.36) --
	(346.39, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.39, 60.36) --
	(346.39, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.68, 53.15) --
	(337.68, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.68, 53.15) --
	(333.06, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.06, 53.15) --
	(333.06, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03, 45.94) --
	(352.03, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03, 45.94) --
	(348.24, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.24, 45.94) --
	(348.24, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.96, 38.73) --
	(351.96, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.96, 38.73) --
	(347.80, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.80, 38.73) --
	(347.80, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.64, 31.52) --
	(341.64, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.64, 31.52) --
	(333.53, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.53, 31.52) --
	(333.53, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.72, 24.32) --
	(341.72, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.72, 24.32) --
	(333.22, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.22, 24.32) --
	(333.22, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.79, 17.11) --
	(340.79, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.79, 17.11) --
	(333.59, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.59, 17.11) --
	(333.59, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (347.49, 14.58) -- (347.49, 70.10);
\end{scope}
\begin{scope}
\path[clip] (373.11,104.92) rectangle (422.65,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (373.11,104.92) rectangle (422.65,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11,107.44) --
	(422.65,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11,121.86) --
	(422.65,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11,136.28) --
	(422.65,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11,150.70) --
	(422.65,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.62,104.92) --
	(386.62,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.14,104.92) --
	(409.14,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11,114.65) --
	(422.65,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11,129.07) --
	(422.65,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11,143.49) --
	(422.65,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11,157.91) --
	(422.65,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36,104.92) --
	(375.36,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88,104.92) --
	(397.88,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40,104.92) --
	(420.40,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.93,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.52,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.01,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.20,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.39,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.07,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.62,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.80,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.43,157.91) --
	(405.43,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.43,157.91) --
	(400.43,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.43,157.91) --
	(400.43,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.36,150.70) --
	(387.36,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.36,150.70) --
	(381.67,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.67,150.70) --
	(381.67,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.05,143.49) --
	(418.05,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.05,143.49) --
	(409.97,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.97,143.49) --
	(409.97,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.07,136.28) --
	(415.07,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.07,136.28) --
	(405.32,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.32,136.28) --
	(405.32,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.20,129.07) --
	(416.20,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.20,129.07) --
	(406.59,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.59,129.07) --
	(406.59,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.17,121.86) --
	(409.17,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.17,121.86) --
	(392.97,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.97,121.86) --
	(392.97,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.42,114.65) --
	(408.42,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.42,114.65) --
	(392.81,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.81,114.65) --
	(392.81,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.52,107.44) --
	(400.52,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.52,107.44) --
	(387.08,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.08,107.44) --
	(387.08,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (384.52,104.92) -- (384.52,160.43);
\end{scope}
\begin{scope}
\path[clip] (373.11, 14.58) rectangle (422.65, 70.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (373.11, 14.58) rectangle (422.65, 70.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11, 17.11) --
	(422.65, 17.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11, 31.52) --
	(422.65, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11, 45.94) --
	(422.65, 45.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.11, 60.36) --
	(422.65, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.62, 14.58) --
	(386.62, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.14, 14.58) --
	(409.14, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11, 24.32) --
	(422.65, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11, 38.73) --
	(422.65, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11, 53.15) --
	(422.65, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.11, 67.57) --
	(422.65, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36, 14.58) --
	(375.36, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88, 14.58) --
	(397.88, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40, 14.58) --
	(420.40, 70.10);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.89, 67.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.17, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.74, 53.15) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.46, 45.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.11, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.35, 31.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.69, 24.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.04, 17.11) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.75, 67.57) --
	(381.75, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.75, 67.57) --
	(378.03, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.03, 67.57) --
	(378.03, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.16, 60.36) --
	(390.16, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.16, 60.36) --
	(386.18, 60.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.18, 60.36) --
	(386.18, 60.36);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.26, 53.15) --
	(406.26, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.26, 53.15) --
	(399.22, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.22, 53.15) --
	(399.22, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.72, 45.94) --
	(411.72, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.72, 45.94) --
	(403.20, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.20, 45.94) --
	(403.20, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.46, 38.73) --
	(410.46, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.46, 38.73) --
	(401.75, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.75, 38.73) --
	(401.75, 38.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.34, 31.52) --
	(408.34, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.34, 31.52) --
	(398.35, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.35, 31.52) --
	(398.35, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.29, 24.32) --
	(391.29, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.29, 24.32) --
	(380.08, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.08, 24.32) --
	(380.08, 24.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.57, 17.11) --
	(399.57, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.57, 17.11) --
	(390.51, 17.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.51, 17.11) --
	(390.51, 17.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (388.17, 14.58) -- (388.17, 70.10);
\end{scope}
\begin{scope}
\path[clip] (436.40,104.92) rectangle (485.94,160.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (436.40,104.92) rectangle (485.94,160.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.40,107.44) --
	(485.94,107.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.40,121.86) --
	(485.94,121.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.40,136.28) --
	(485.94,136.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.40,150.70) --
	(485.94,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (449.91,104.92) --
	(449.91,160.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (472.43,104.92) --
	(472.43,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,114.65) --
	(485.94,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,129.07) --
	(485.94,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,143.49) --
	(485.94,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,157.91) --
	(485.94,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.65,104.92) --
	(438.65,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.17,104.92) --
	(461.17,160.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.68,104.92) --
	(483.68,160.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.87,157.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.27,150.70) circle (  0.89);
\definecolor{drawColor}{RGB}{165,42,42}
\definecolor{fillColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.65,143.49) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.34,136.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.86,129.07) circle (  0.89);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.39,121.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.91,114.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.05,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.53,157.91) --
	(481.53,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.53,157.91) --
	(480.21,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.21,157.91) --
	(480.21,157.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.15,150.70) --
	(482.15,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.15,150.70) --
	(480.40,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.40,150.70) --
	(480.40,150.70);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.80,143.49) --
	(482.80,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.80,143.49) --
	(480.50,143.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.50,143.49) --
	(480.50,143.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.40,136.28) --
	(482.40,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.40,136.28) --
	(478.27,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.27,136.28) --
	(478.27,136.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.20,129.07) --
	(482.20,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.20,129.07) --
	(477.53,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.53,129.07) --
	(477.53,129.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.22,121.86) --
	(481.22,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.22,121.86) --
	(477.55,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.55,121.86) --
	(477.55,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.69,114.65) --
	(451.69,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.69,114.65) --
	(440.13,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.13,114.65) --
	(440.13,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.74,107.44) --
	(479.74,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.74,107.44) --
	(476.35,107.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.35,107.44) --
	(476.35,107.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (481.27,104.92) -- (481.27,160.43);
\end{scope}
\begin{scope}
\path[clip] (436.40, 14.58) rectangle (485.94, 70.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (436.40, 14.58) rectangle (485.94, 70.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93,102.17) --
	( 58.93,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44,102.17) --
	( 81.44,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,102.17) --
	(103.96,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 58.93, 95.84) {-0.400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 81.44, 95.84) {-0.275};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (103.96, 95.84) {-0.150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 11.83) --
	( 58.93, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 11.83) --
	( 81.44, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96, 11.83) --
	(103.96, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 58.93,  5.50) {-0.250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 81.44,  5.50) {-0.175};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (103.96,  5.50) {-0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.21,102.17) --
	(122.21,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73,102.17) --
	(144.73,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.25,102.17) --
	(167.25,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (122.21, 95.84) {-0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (144.73, 95.84) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.25, 95.84) {-0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.21, 11.83) --
	(122.21, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73, 11.83) --
	(144.73, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.25, 11.83) --
	(167.25, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (122.21,  5.50) {-0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (144.73,  5.50) {-0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.25,  5.50) {-0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.50,102.17) --
	(185.50,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.02,102.17) --
	(208.02,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54,102.17) --
	(230.54,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (185.50, 95.84) {-0.450};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (208.02, 95.84) {-0.325};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (230.54, 95.84) {-0.200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.50, 11.83) --
	(185.50, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.02, 11.83) --
	(208.02, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.54, 11.83) --
	(230.54, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (185.50,  5.50) {-0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (208.02,  5.50) {-0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (230.54,  5.50) {-0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79,102.17) --
	(248.79,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31,102.17) --
	(271.31,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.82,102.17) --
	(293.82,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.79, 95.84) {-0.40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (271.31, 95.84) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (293.82, 95.84) {-0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79, 11.83) --
	(248.79, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31, 11.83) --
	(271.31, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.82, 11.83) --
	(293.82, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.79,  5.50) {-0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (271.31,  5.50) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (293.82,  5.50) {-0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08,102.17) --
	(312.08,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59,102.17) --
	(334.59,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.11,102.17) --
	(357.11,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (312.08, 95.84) {-0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (334.59, 95.84) {-0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (357.11, 95.84) {-0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08, 11.83) --
	(312.08, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59, 11.83) --
	(334.59, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.11, 11.83) --
	(357.11, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (312.08,  5.50) {-0.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (334.59,  5.50) {-0.325};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (357.11,  5.50) {-0.150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36,102.17) --
	(375.36,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88,102.17) --
	(397.88,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40,102.17) --
	(420.40,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (375.36, 95.84) {-1.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (397.88, 95.84) {-0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (420.40, 95.84) {-0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36, 11.83) --
	(375.36, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88, 11.83) --
	(397.88, 14.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40, 11.83) --
	(420.40, 14.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (375.36,  5.50) {-0.450};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (397.88,  5.50) {-0.375};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (420.40,  5.50) {-0.300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.65,102.17) --
	(438.65,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.17,102.17) --
	(461.17,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.68,102.17) --
	(483.68,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (438.65, 95.84) {-1.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (461.17, 95.84) {-0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (483.68, 95.84) {-0.55};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 81.44,168.00) {Ovarian};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 81.44, 78.64) {Lung-5c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (144.73,168.00) {Colon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (144.73, 77.67) {Basehock};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.02,168.00) {Prostate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.02, 77.67) {PCMac};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (271.31,168.00) {Leukemia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (271.31, 77.67) {Arcene};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (334.59,168.00) {Glioma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (334.59, 77.67) {Dexter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (397.88,168.00) {Glioma-4c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (397.88, 78.64) {Average};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (461.17,168.98) {Lung};
\end{scope}
\end{tikzpicture}


==> tikz/toy.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-28 14:49:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,310.76);
\begin{scope}
\path[clip] (  0.00,197.53) rectangle (108.41,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,197.53) rectangle (108.41,310.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 98.77) rectangle (108.41,197.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 98.77) rectangle (108.41,197.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 98.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 98.77);
\end{scope}
\begin{scope}
\path[clip] (108.41,197.53) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.41,197.53) rectangle (216.81,310.76);
\end{scope}
\begin{scope}
\path[clip] (108.41, 98.77) rectangle (216.81,197.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.41, 98.77) rectangle (216.81,197.53);
\end{scope}
\begin{scope}
\path[clip] (108.41,  0.00) rectangle (216.81, 98.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.41,  0.00) rectangle (216.81, 98.77);
\end{scope}
\begin{scope}
\path[clip] ( 31.80,227.52) rectangle (102.91,290.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.80,227.52) rectangle (102.91,290.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80,230.40) --
	(102.91,230.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80,249.57) --
	(102.91,249.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80,268.75) --
	(102.91,268.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80,287.93) --
	(102.91,287.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.03,227.52) --
	( 35.03,290.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.58,227.52) --
	( 56.58,290.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.12,227.52) --
	( 78.12,290.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.67,227.52) --
	( 99.67,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80,239.99) --
	(102.91,239.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80,259.16) --
	(102.91,259.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80,278.34) --
	(102.91,278.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.80,227.52) --
	( 45.80,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35,227.52) --
	( 67.35,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,227.52) --
	( 88.90,290.80);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.71,263.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.50,268.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.56,265.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.76,270.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.24,269.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.03,267.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,268.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32,261.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.48,263.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.70,268.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,264.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.54,263.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.07,265.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.63,264.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71,262.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.67,267.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.62,267.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.33,263.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.16,269.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.20,265.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.58,265.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.50,264.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.55,262.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.31,265.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.57,265.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.33,263.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85,262.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.45,264.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.13,268.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.60,266.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.65,260.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.17,266.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.51,263.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.42,262.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14,263.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.75,265.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,265.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.94,268.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.90,264.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.80,268.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.88,268.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.70,268.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.05,267.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.91,262.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.60,267.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.76,266.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.10,267.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.17,264.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.26,263.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.04,266.47) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.70,256.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.71,244.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.00,251.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86,249.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39,249.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.80,251.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.12,252.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.80,255.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.70,256.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.16,245.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,254.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.36,249.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.81,249.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91,247.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.12,247.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.23,250.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.20,248.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.03,255.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.32,250.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.89,248.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.46,251.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.39,253.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78,251.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.57,254.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.08,253.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.57,249.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.19,246.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.50,257.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.93,257.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.89,255.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.88,251.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.81,255.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.27,251.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.94,251.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.97,253.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.25,254.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.79,256.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,250.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.43,246.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80,253.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.90,256.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.71,254.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.02,250.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.98,250.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.52,244.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.96,256.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.73,252.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.28,253.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.55,256.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.93,254.36) circle (  0.89);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 67.35,259.16) -- ( 45.82,259.94);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.24,262.28) --
	( 45.82,259.94) --
	( 50.06,257.28);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 67.35,259.16) -- ( 45.82,259.94);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.24,262.28) --
	( 45.82,259.94) --
	( 50.06,257.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 67.35,259.16) -- ( 67.35,278.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 69.85,274.01) --
	( 67.35,278.34) --
	( 64.85,274.01);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 67.35,259.16) -- ( 67.35,278.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 69.85,274.01) --
	( 67.35,278.34) --
	( 64.85,274.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 47.96,279.25) {ISPC 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 35.05,262.77) {PC 1};
\end{scope}
\begin{scope}
\path[clip] ( 31.80,128.75) rectangle (102.91,192.03);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.80,128.75) rectangle (102.91,192.03);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80,131.63) --
	(102.91,131.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80,150.81) --
	(102.91,150.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80,169.98) --
	(102.91,169.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80,189.16) --
	(102.91,189.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.03,128.75) --
	( 35.03,192.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.58,128.75) --
	( 56.58,192.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.12,128.75) --
	( 78.12,192.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.67,128.75) --
	( 99.67,192.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80,141.22) --
	(102.91,141.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80,160.39) --
	(102.91,160.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80,179.57) --
	(102.91,179.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.80,128.75) --
	( 45.80,192.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35,128.75) --
	( 67.35,192.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,128.75) --
	( 88.90,192.03);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.82,161.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.71,160.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,161.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.02,161.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.48,161.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21,160.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.65,160.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.39,161.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.58,160.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.90,160.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.49,160.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.63,161.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.21,160.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.76,161.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.79,161.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85,160.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80,161.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.43,161.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.39,161.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.34,160.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.74,160.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.63,161.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,160.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,161.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.71,160.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,161.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.92,161.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.58,160.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.34,161.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.76,160.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.69,161.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.35,161.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,161.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.49,160.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.25,161.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.90,160.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.48,160.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.15,161.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.03,160.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.01,161.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.08,161.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.91,160.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.24,160.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.00,161.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.77,160.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.92,161.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.28,160.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.29,160.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.35,160.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.20,160.56) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.64,160.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.41,160.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.84,161.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.67,161.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.18,161.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.65,161.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.98,160.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.72,161.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.65,160.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87,161.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.24,161.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.17,160.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.61,160.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,160.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,161.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05,160.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.98,160.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.96,161.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.14,161.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.68,160.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31,161.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.28,160.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63,161.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.47,161.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.97,161.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.36,160.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.92,161.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.47,161.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.89,161.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.82,161.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.72,160.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.73,160.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.11,160.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78,161.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,160.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.14,161.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.74,160.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.64,161.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.15,160.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.69,161.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84,161.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.61,161.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.84,161.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.80,160.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22,160.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,160.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.59,161.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.15,160.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.50,160.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.84,161.02) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 31.80, 29.99) rectangle (102.91, 93.27);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.80, 29.99) rectangle (102.91, 93.27);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80, 32.86) --
	(102.91, 32.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80, 52.04) --
	(102.91, 52.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80, 71.21) --
	(102.91, 71.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.80, 90.39) --
	(102.91, 90.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.03, 29.99) --
	( 35.03, 93.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.58, 29.99) --
	( 56.58, 93.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.12, 29.99) --
	( 78.12, 93.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.67, 29.99) --
	( 99.67, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80, 42.45) --
	(102.91, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80, 61.63) --
	(102.91, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80, 80.80) --
	(102.91, 80.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.80, 29.99) --
	( 45.80, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35, 29.99) --
	( 67.35, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90, 29.99) --
	( 88.90, 93.27);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.56, 52.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.94, 59.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.47, 65.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.80, 50.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 64.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.46, 62.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.88, 63.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.92, 73.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.76, 50.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.84, 75.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.19, 54.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.76, 51.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.51, 55.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.12, 65.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70, 64.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.58, 59.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.32, 52.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.61, 55.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.94, 74.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80, 64.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.71, 56.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.64, 52.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.32, 60.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.47, 45.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.61, 57.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.47, 54.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.52, 74.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.98, 72.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.69, 61.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 50.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.36, 71.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.04, 71.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.72, 69.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.49, 70.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.28, 58.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.61, 69.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.67, 75.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.26, 62.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.75, 52.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.26, 70.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13, 70.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.69, 59.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.28, 79.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.20, 54.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20, 65.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.87, 39.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.50, 60.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 73.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71, 57.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.45, 53.32) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 68.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.22, 58.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.15, 73.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.63, 68.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65, 73.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.24, 68.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.89, 64.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27, 43.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63, 55.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.93, 67.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.94, 58.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.38, 59.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.17, 58.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 79.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.55, 55.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26, 58.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.11, 62.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.85, 64.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.40, 64.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.12, 62.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.20, 47.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.92, 66.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.19, 68.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.47, 57.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.26, 69.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 55.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.21, 66.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.28, 55.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.83, 45.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.49, 74.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83, 69.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87, 64.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54, 77.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.19, 46.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.97, 64.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.45, 38.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 77.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.34, 53.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.18, 49.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.91, 53.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.82, 50.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.97, 42.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.47, 52.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.97, 61.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.05, 72.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.88, 66.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.94, 50.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.00, 56.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.42, 82.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.93, 66.87) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (140.20,227.52) rectangle (211.31,290.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (140.20,227.52) rectangle (211.31,290.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20,230.40) --
	(211.31,230.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20,249.57) --
	(211.31,249.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20,268.75) --
	(211.31,268.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20,287.93) --
	(211.31,287.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.43,227.52) --
	(143.43,290.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.98,227.52) --
	(164.98,290.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.53,227.52) --
	(186.53,290.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.08,227.52) --
	(208.08,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20,239.99) --
	(211.31,239.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20,259.16) --
	(211.31,259.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20,278.34) --
	(211.31,278.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21,227.52) --
	(154.21,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.76,227.52) --
	(175.76,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.30,227.52) --
	(197.30,290.80);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.90,261.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63,264.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.83,271.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.84,254.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.21,267.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16,268.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.15,267.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.20,282.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.75,259.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.96,278.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.55,263.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.66,260.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.62,262.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56,271.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.52,272.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.68,264.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.76,258.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.65,264.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72,277.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.41,271.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.76,263.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.73,260.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.15,269.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.61,253.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.11,264.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.17,263.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.01,282.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.46,279.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.38,265.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.20,257.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.03,280.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.55,275.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.74,277.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.54,278.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.14,267.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.18,275.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.88,281.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.29,267.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41,260.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.23,274.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.07,274.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.88,263.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.16,283.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.87,263.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,271.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.14,247.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.17,266.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.33,280.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.73,266.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82,259.90) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.35,252.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.15,251.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.64,260.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.02,257.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.82,261.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.60,255.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.76,251.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75,240.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.87,259.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.50,243.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62,248.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.09,247.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.88,268.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.76,246.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.31,246.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.97,252.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,249.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.13,252.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.30,251.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.49,236.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.63,252.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.61,254.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.00,243.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.05,254.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.94,244.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.62,257.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.90,239.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.40,258.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.26,256.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.40,249.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.48,264.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.05,234.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.14,249.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.10,260.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.88,242.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.83,242.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.55,240.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.80,235.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.79,241.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.30,249.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.89,263.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.34,250.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.57,238.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.48,243.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.06,264.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.66,251.99) circle (  0.89);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.76,259.16) -- (190.99,272.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] (189.42,267.97) --
	(190.99,272.72) --
	(186.10,271.71);

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.76,259.16) -- (190.99,272.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] (189.42,267.97) --
	(190.99,272.72) --
	(186.10,271.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.76,259.16) -- (175.76,278.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.26,274.01) --
	(175.76,278.34) --
	(173.26,274.01);

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.76,259.16) -- (175.76,278.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.26,274.01) --
	(175.76,278.34) --
	(173.26,274.01);

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.76,259.16) -- (193.95,248.88);

\path[draw=drawColor,line width= 0.9pt,line join=round] (188.95,248.83) --
	(193.95,248.88) --
	(191.41,253.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.76,259.16) -- (193.95,248.88);

\path[draw=drawColor,line width= 0.9pt,line join=round] (188.95,248.83) --
	(193.95,248.88) --
	(191.41,253.19);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (156.36,279.25) {ISPC 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (193.95,242.13) {ISPC 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (196.38,270.76) {PC 1};
\end{scope}
\begin{scope}
\path[clip] (140.20,128.75) rectangle (211.31,192.03);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (140.20,128.75) rectangle (211.31,192.03);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20,131.63) --
	(211.31,131.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20,150.81) --
	(211.31,150.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20,169.98) --
	(211.31,169.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20,189.16) --
	(211.31,189.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.43,128.75) --
	(143.43,192.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.98,128.75) --
	(164.98,192.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.53,128.75) --
	(186.53,192.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.08,128.75) --
	(208.08,192.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20,141.22) --
	(211.31,141.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20,160.39) --
	(211.31,160.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20,179.57) --
	(211.31,179.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21,128.75) --
	(154.21,192.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.76,128.75) --
	(175.76,192.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.30,128.75) --
	(197.30,192.03);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.57,160.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.89,159.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.53,161.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88,161.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.91,161.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62,160.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.95,159.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.95,161.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,160.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.23,160.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41,159.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.89,160.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.67,159.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.20,161.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.77,161.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.67,160.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,161.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.68,161.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.70,161.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,160.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.49,160.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.58,161.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.13,159.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.89,161.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.16,159.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,161.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.72,161.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.68,160.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.84,161.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.55,160.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.37,161.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.24,161.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.91,160.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13,160.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,161.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.17,159.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.99,160.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.15,160.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.45,159.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.72,160.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.56,161.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.40,159.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.38,159.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.46,161.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.33,160.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,160.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.49,160.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.86,160.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.93,160.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.16,160.29) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.19,160.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.54,159.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.72,161.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.74,161.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.44,160.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.93,160.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.04,160.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.94,161.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.40,160.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.48,161.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.51,161.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.20,160.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.22,159.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.29,160.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.37,161.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.88,160.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.93,160.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,161.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.88,160.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55,159.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.19,161.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.69,159.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.34,161.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.99,160.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.82,161.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.43,160.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.96,160.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.88,160.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10,161.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.58,161.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.11,160.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.94,160.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.70,159.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.35,160.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.28,160.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38,160.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.29,160.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.38,161.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.71,159.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.16,161.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.65,161.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.35,161.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82,161.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.46,159.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.36,160.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.20,159.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32,161.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.82,160.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.02,160.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.78,160.75) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (140.20, 29.99) rectangle (211.31, 93.27);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (140.20, 29.99) rectangle (211.31, 93.27);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20, 32.86) --
	(211.31, 32.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20, 52.04) --
	(211.31, 52.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20, 71.21) --
	(211.31, 71.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.20, 90.39) --
	(211.31, 90.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.43, 29.99) --
	(143.43, 93.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.98, 29.99) --
	(164.98, 93.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.53, 29.99) --
	(186.53, 93.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.08, 29.99) --
	(208.08, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20, 42.45) --
	(211.31, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20, 61.63) --
	(211.31, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20, 80.80) --
	(211.31, 80.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21, 29.99) --
	(154.21, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.76, 29.99) --
	(175.76, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.30, 29.99) --
	(197.30, 93.27);
\definecolor{drawColor}{RGB}{255,69,0}
\definecolor{fillColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.99, 47.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36, 58.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.33, 58.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.34, 56.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.98, 64.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.38, 59.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.80, 62.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.63, 59.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.39, 44.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.07, 69.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.35, 49.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.05, 45.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02, 50.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.43, 57.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.09, 53.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.81, 57.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.09, 51.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73, 48.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.88, 71.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.75, 57.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.56, 53.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.69, 48.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.17, 51.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.93, 43.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.71, 52.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.68, 48.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.71, 60.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.17, 63.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.70, 60.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.16, 49.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65, 56.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.70, 65.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.56, 59.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.55, 57.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.67, 51.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.20, 62.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.04, 65.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.70, 61.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.37, 48.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.35, 66.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.36, 66.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.92, 59.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.53, 72.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.80, 46.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.87, 61.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.87, 40.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.93, 58.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.32, 63.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.13, 49.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.85, 51.47) circle (  0.89);
\definecolor{drawColor}{RGB}{102,205,0}
\definecolor{fillColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.99, 78.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.08, 54.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.30, 74.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.56, 69.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.07, 71.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.52, 72.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.25, 69.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70, 58.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.23, 68.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.42, 61.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.98, 67.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.06, 62.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.15, 61.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46, 73.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.34, 55.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.40, 62.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.78, 63.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.27, 74.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.15, 67.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.30, 63.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.80, 56.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62, 72.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.86, 71.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.02, 67.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78, 75.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.88, 57.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.17, 62.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.69, 70.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.94, 62.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.45, 81.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.33, 72.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.13, 73.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.43, 77.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.78, 55.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.80, 71.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.67, 52.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.12, 84.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.18, 59.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.53, 49.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31, 63.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.55, 65.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.61, 56.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 58.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.78, 64.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.01, 63.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28, 77.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.39, 59.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.44, 64.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.86, 88.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.52, 74.33) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85,237.23) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85,256.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85,275.58) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05,239.99) --
	( 31.80,239.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05,259.16) --
	( 31.80,259.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05,278.34) --
	( 31.80,278.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85,138.46) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85,157.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85,176.82) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05,141.22) --
	( 31.80,141.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05,160.39) --
	( 31.80,160.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05,179.57) --
	( 31.80,179.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85, 39.70) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85, 58.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.85, 78.05) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05, 42.45) --
	( 31.80, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05, 61.63) --
	( 31.80, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05, 80.80) --
	( 31.80, 80.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25,237.23) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25,256.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25,275.58) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45,239.99) --
	(140.20,239.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45,259.16) --
	(140.20,259.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45,278.34) --
	(140.20,278.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25,138.46) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25,157.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25,176.82) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45,141.22) --
	(140.20,141.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45,160.39) --
	(140.20,160.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45,179.57) --
	(140.20,179.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25, 39.70) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25, 58.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.25, 78.05) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45, 42.45) --
	(140.20, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45, 61.63) --
	(140.20, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45, 80.80) --
	(140.20, 80.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.80,224.77) --
	( 45.80,227.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35,224.77) --
	( 67.35,227.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,224.77) --
	( 88.90,227.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.80,217.06) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.35,217.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.90,217.06) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.80,126.00) --
	( 45.80,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35,126.00) --
	( 67.35,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,126.00) --
	( 88.90,128.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.80,118.29) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.35,118.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.90,118.29) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.80, 27.24) --
	( 45.80, 29.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.35, 27.24) --
	( 67.35, 29.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90, 27.24) --
	( 88.90, 29.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.80, 19.53) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.35, 19.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.90, 19.53) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21,224.77) --
	(154.21,227.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.76,224.77) --
	(175.76,227.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.30,224.77) --
	(197.30,227.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.21,217.06) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.76,217.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.30,217.06) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21,126.00) --
	(154.21,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.76,126.00) --
	(175.76,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.30,126.00) --
	(197.30,128.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.21,118.29) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.76,118.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.30,118.29) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.21, 27.24) --
	(154.21, 29.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.76, 27.24) --
	(175.76, 29.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.30, 27.24) --
	(197.30, 29.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.21, 19.53) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.76, 19.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.30, 19.53) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 67.35,205.36) {$x_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 67.35,106.60) {$x_1'$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 67.35,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (175.76,205.36) {$x_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (175.76,106.60) {$x_1'$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (175.76,  7.83) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.09,256.06) {$x_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.09,157.29) {$x_2'$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.09, 58.53) {$z_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.50,256.06) {$x_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.50,157.29) {$x_2'$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.50, 58.53) {$z_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.35,298.37) {Data 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.76,298.37) {Data 2};
\end{scope}
\end{tikzpicture}

